Catalog of Radio Galaxies with z>0.3. III: Angular Sizes and Flux Density According to the NVSS Data

We describe the procedure of the construction of a sample of distant ($z>0.3$) radio galaxies using the NED, CATS and SDSS databases for further use in various statistical tests. We believe the sample to be free of objects with quasar properties. This paper is the third part of the description of the radio galaxies catalog that we plan to use for cosmological tests. We report the results of the sample of angular sizes for the NVSS survey list objects, and its preliminary statistical analysis. Three-parameter diagrams "angular size-redshift-flux density" and "angular size-redshift-spectral index", and their two-parameter projections are constructed. Three subsamples of radio galaxies are separated in the "source size--flux density" diagram.

==> atl_size.tex <==
\documentclass[11pt]{article}
\usepackage[koi8-r]{inputenc}
\usepackage[russian]{babel}
\usepackage{psfig}
\usepackage[saorus]{sao1}

\begin{document}
\tiny

\setcounter{table}{0}
\topcaption {Размеры и потоки}
\tablefirsthead{
  \hline \multicolumn{1}{|c}{Name}                 % 1
    & \multicolumn{1}{|c|}{Dec$\pm$RA NVSS}       % 2
    & \multicolumn{1}{|c|}{size}            % 3
    & \multicolumn{1}{|c|}{Flux density}                   % 2
    & \multicolumn{1}{|c|}{z}
    & \multicolumn{1}{|c}{Name}                 % 1
    & \multicolumn{1}{|c|}{Dec$\pm$RA NVSS}       % 2
    & \multicolumn{1}{|c|}{size}            % 3
    & \multicolumn{1}{|l|}{Flux density}                   % 2
    & \multicolumn{1}{|c|}{z}                \\
  \hline \multicolumn{1}{|c}{}                     % 1
   & \multicolumn{1}{|c|}{hhmmss.ss$\pm$ddmmss.s}     % 3
    & \multicolumn{1}{|c|}{Maj,Min}                  % 6
    & \multicolumn{1}{|c|}{mJy}                  % 6
   & \multicolumn{1}{|c|}{}
    & \multicolumn{1}{|c}{}                     % 1
   & \multicolumn{1}{|c|}{hhmmss.ss$\pm$ddmmss.s}     % 3
    & \multicolumn{1}{|c|}{Maj,Min}                  % 6
    & \multicolumn{1}{|l|}{mJy}                % 6
   & \multicolumn{1}{|c|}{}              \\
  \hline \multicolumn{1}{|c}{1}                    % 1
    & \multicolumn{1}{|c|}{2}                    % 2
    & \multicolumn{1}{|c|}{3}                    % 6
    & \multicolumn{1}{|c|}{4}                    % 6
   & \multicolumn{1}{|c|}{5}
    & \multicolumn{1}{|c}{1}                    % 1
    & \multicolumn{1}{|c|}{2}                    % 2
    & \multicolumn{1}{|c|}{3}                    % 6
    & \multicolumn{1}{|c|}{4}                    % 6
   & \multicolumn{1}{|l|}{5}                   \\
  \hline
}
\tablehead {\hline
  \hline \multicolumn{1}{|c}{1}                    % 1
    & \multicolumn{1}{|c|}{2}                      % 2
    & \multicolumn{1}{|c|}{3}                      % 4
    & \multicolumn{1}{|c|}{4}                    % 6
   & \multicolumn{1}{|c|}{5}
    & \multicolumn{1}{|c}{1}                    % 1
    & \multicolumn{1}{|c|}{2}                      % 2
    & \multicolumn{1}{|c|}{3}                      % 4
    & \multicolumn{1}{|c|}{4}                    % 6
   & \multicolumn{1}{|l|}{5}                   \\
  \hline \multicolumn{1}{|c}{}                 % 1
    & \multicolumn{1}{|c|}{hhmmss.ss$\pm$ddmmss.s}     % 2
    & \multicolumn{1}{|c|}{Maj,Min}    % 3
    & \multicolumn{1}{|c|}{mJy}               % 5
   & \multicolumn{1}{|c|}{}
    &  \multicolumn{1}{|c}{}                 % 1
    & \multicolumn{1}{|c|}{hhmmss.ss$\pm$ddmmss.s}     % 2
    & \multicolumn{1}{|c|}{Maj,Min}    % 3
    & \multicolumn{1}{|l|}{mJy}              % 5
   & \multicolumn{1}{|c|}{}                   \\
  \hline
}
\tabletail{\hline}
\begin{center}
\begin{supertabular}{|ccrlrccrll|}
%Object Name      &      &   EquJ2000.0(NVSS)        &      &  size(NVSS)   & Flux     &   z      \\
%                 &      RA      &     DEC           &      Major  Minor    & mJy      &      \\
\hline
000013$-$095803      &    000025.47$-$095752.5      &     24.3  <21.0      &   13.8    & 0.354 &
000027$-$010232      &    000027.86$-$010232.4      &    <35.8  <23.8      &   12.4    & 0.438 \\
000122$-$001142      &    000121.72$-$001139.2      &    <20.1  <18.8      &  110.6    & 0.462 &
000154$+$020449      &    000154.99$+$020453.1      &     47.1  <18.0      &  300.7    & 0.402 \\
000213$-$002954      &    000213.65$-$002951.1      &    <82.3  <46.1      &   30.3    & 0.372 &
000327$-$154706      &    000327.24$-$154706.3      &    <18.9  <16.4      &  527.3    & 0.508 \\
000347$-$232943      &    000347.96$-$232940.4      &     36.4  <17.2      &  687.5    & 0.315 &
000451$-$092432      &    000451.76$-$092432.0      &     23.8  <20.6      &   15.6    & 0.409 \\
000611$-$014143      &    000611.16$-$014150.3      &    <17.5  <15.1      &  163.0    & 1.541 &
000620$+$390022      &    000620.68$+$390027.2      &    <16.2  <15.6      &  482.4    & 1.470 \\
000626$+$153942      &    000626.40$+$153941.2      &    <19.3  <18.8      &   16.9    & 0.418 &
000646$+$065107      &    000646.49$+$065109.6      &    <18.3  <16.9      &  475.8    & 0.840 \\
000847$-$084721      &    000854.88$-$084545.0      &    <24.6  <17.0      &   25.3    & 0.402 &
000905$-$205635      &    000906.02$-$205632.3      &    <16.9  <16.2      &  545.4    & 0.910 \\
000940$-$091614      &    000940.13$-$091614.5      &    <42.4  <26.6      &    8.8    & 0.711 &
000947$+$352346      &    000947.02$+$352341.0      &     50.7  <30.9      &    9.4    & 0.439 \\
001107$+$172945      &    001107.38$+$172949.0      &     20.7  <17.7      &  262.8    & 1.390 &
001245$+$005340      &    001249.01$+$005321.3      &    <18.5  <17.0      &   24.9    & 0.376 \\
001310$+$005138      &    001310.91$+$005142.4      &     27.1  <16.7      & 1620.1    & 0.606 &
001313$+$345931      &    001313.28$+$345940.5      &     23.0  <17.6      &  111.1    & 0.577 \\
001315$+$774930      &    001311.95$+$774846.6      &    <16.4  <15.3      & 2100.7    & 0.326 &
001426$-$020552      &    001425.53$-$020556.0      &    <17.1  <16.1      &  448.7    & 2.080 \\
%001523$+$050119     &    001522.70$+$050129.0      &     17.3  <17.80     &   91.9    & 0.810
001631$+$791657      &    001631.61$+$791651.7      &     31.7  <16.8      & 3650.3    & 0.840 &
001718$-$095236      &    001718.11$-$095248.5      &     69.8  <27.8      &   13.5    & 0.377 \\
001736$+$145101      &    001736.91$+$145102.8      &     20.8  <15.6      &   58.7    & 0.303 &
001758$-$223801      &    001758.22$-$223804.0      &     14.3  <18.0      &  282.3    & 2.010 \\
001805$+$161255      &    001816.71$+$161357.2      &     67.1  <40.0      &   12.7    & 0.530 &
001841$+$160204      &    001841.42$+$160204.6      &     22.0  <22.7      &   26.6    & 0.549 \\
001851$-$124238      &    001851.38$-$124233.5      &    <17.3  <15.3      & 2122.3    & 1.589 &
001855$+$094004      &    001855.26$+$094005.9      &    <16.6  <15.9      &  488.5    & 1.586 \\
001856$+$350819      &    001853.92$+$351011.6      &    <17.2  <17.1      &   56.1    & 0.416 &
001958$+$143644      &    001958.86$+$143636.0      &     16.3  <16.8      &  147.7    & 0.306 \\
002034$-$705527      &    -                         &               -      &      -    & 0.327 &
002124$+$731239      &    002127.40$+$731241.4      &     14.4  <16.8      &  762.7    & 0.821 \\
002129$+$011631      &    002137.39$+$011602.7      &     70.3  <29.6      &   10.5    & 0.474 &
002142$-$090044      &    002142.21$-$090044.6      &    <20.2  <15.0      &   45.4    & 0.648 \\
002219$-$360730      &    002219.42$-$360728.9      &    <21.9  <19.5      &   15.5    & 0.364 &
002225$+$001456      &    002225.42$+$001456.2      &    <19.4  <19.2      & 3009.2    & 0.305 \\
002241$+$441905      &    002241.33$+$441909.1      &    <19.4  <16.2      &  172.9    & 2.988 &
002309$-$250232      &    002307.62$-$250218.5      &     27.6  <18.3      & 1227.0    & 0.350 \\
002402$-$325254      &    002402.30$-$325253.8      &    <22.1  <17.9      &   41.3    & 2.043 &
002548$-$260217      &    002549.17$-$260212.8      &    <17.8  <16.7      & 8753.3    & 0.322 \\
002607$-$392028      &    002607.12$-$392027.1      &    <27.7  <20.6      &   17.2    & 0.301 &
002609$+$383132      &    002609.56$+$383131.6      &    <17.7  <17.2      &  271.7    & 0.355 \\
002614$-$200455      &    002613.98$-$200457.7      &    <18.6  <17.5      & 1173.5    & 0.845 &
002627$-$323652      &    002627.94$-$323653.7      &     15.7  <15.7      &   44.0    & 0.430 \\
002649$+$141236      &    002649.19$+$141236.5      &     30.7  <19.0      &   18.1    & 0.494 &
002651$+$355614      &    002652.01$+$355624.1      &    <16.8  <15.4      &  128.8    & 2.161 \\
002722$-$104800      &    002722.86$-$104757.1      &     32.3  <22.4      &   12.9    & 0.332 &
002750$-$100525      &    002750.58$-$100524.9      &    <19.7  <17.5      &   22.0    & 0.400 \\
002844$-$095424      &    002844.88$-$095424.2      &    <21.9  <18.0      &   20.9    & 0.330 &
002913$+$345654      &    002914.18$+$345632.2      &    <17.8  <16.8      & 1902.9    & 0.517 \\
003048$+$411051      &    003048.78$+$411053.7      &    <17.8  <16.1      &  268.0    & 2.428 &
003051$+$452147      &    003051.75$+$452149.9      &     36.0  <15.6      &  453.3    & 0.365 \\
003221$-$240505      &    003221.44$-$240508.4      &    <13.9  <13.9      &  552.0    & 1.290 &
003314$-$003203      &    003327.25$-$003248.0      &    <30.0  <21.9      &   13.0    & 0.400 \\
003324$-$214158      &    003323.87$-$214201.2      &    <19.1  <16.5      &  285.1    & 2.168 &
003414$+$392416      &    003414.40$+$392417.8      &     31.1  <16.4      & 1864.9    & 1.351 \\
003428$+$403552      &    003428.73$+$403556.4      &     14.1  <18.3      &  130.8    & 1.619 &
003443$+$154836      &    003453.61$+$155016.5      &    <18.4  <16.7      &   28.3    & 0.472 \\
003453$+$413130      &    003453.19$+$413132.0      &    <17.2  <15.8      &  101.6    & 3.670 &
003539$-$181648      &    003539.67$-$181650.9      &     18.0  <19.6      &   40.1    & 0.327 \\
003542$-$101426      &    003542.51$-$101420.6      &     17.8  <20.6      &   41.1    & 0.446 &
003647$+$010309      &    003659.64$+$010314.3      &     28.2  <28.2      &   18.0    & 0.354 \\
003653$+$444320      &    003653.52$+$444321.1      &    <18.7  <17.2      &  674.9    & 2.790 &
003726$-$335315      &    003728.30$-$335322.3      &    <19.5  <17.0      &   24.1    & 0.348 \\
003744$+$131958      &    003744.69$+$131956.0      &     23.5  <17.5      & 1843.3    & 0.405 &
003825$-$225306      &    003824.94$-$225302.8      &    <16.2  <15.5      &  391.0    & 0.685 \\
003830$-$212004      &    003829.93$-$212004.0      &    <17.6  <16.3      &  828.1    & 0.338 &
003936$+$204911      &    003936.17$+$204909.8      &    <19.1  <17.3      &  275.0    & 1.370 \\
003956$-$253430      &    003956.34$-$253429.4      &     28.1  <18.5      &  380.7    & 1.100 &
004020$-$004023      &    004020.05$-$004030.8      &     18.1  <18.1      &  399.9    & 0.568 \\
004055$+$331027      &    004055.01$+$331007.3      &    <17.8  <16.6      & 3223.4    & 0.482 &
004056$+$385736      &    004056.24$+$385731.2      &    <21.3  <18.8      &   16.7    & 2.606 \\
004154$+$392518      &    004154.96$+$392521.0      &    <16.6  <16.0      &  315.0    & 1.006 &
004207$+$373939      &    004207.19$+$373937.5      &    <19.5  <17.2      &  938.8    & 1.006 \\
004208$-$441402      &                       -      &               -      &      -    & 0.346 &
004329$-$101036      &    004329.12$-$101036.8      &    <23.0  <18.9      &   16.8    & 0.441 \\
004329$-$102128      &    004342.03$-$102130.7      &    <21.3  <16.2      &   27.6    & 0.479 &
004353$-$105628      &    004402.83$-$105418.4      &     15.6  <14.9      &   44.4    & 0.431 \\
004432$-$103225      &    004432.82$-$103224.0      &    <21.3  <20.4      &   13.6    & 0.433 &
004641$+$110249      &    004641.44$+$110251.8      &    <17.8  <15.8      &  275.9    & 1.813 \\
004819$-$011158      &    004819.04$-$011158.4      &    <27.7  <24.7      &   10.1    & 0.409 &
004821$-$021310      &    004822.29$-$021311.1      &     26.6  <19.2      &  289.6    & 0.535 \\
004931$+$150609      &    004931.52$+$150608.7      &    <40.6  <27.8      &    9.1    & 0.373 &
005057$+$511300      &    005055.33$+$511205.3      &     23.9  <16.1      &  970.0    & 0.936 \\
005229$-$374350      &    005229.01$-$374350.1      &     37.7  <22.0      &   28.0    & 1.600 &
005243$-$215541      &    005242.80$-$215547.2      &    <18.8  <15.5      &  436.1    & 0.654 \\
005320$+$123021      &    005328.61$+$123028.6      &    <22.5  <19.8      &   15.5    & 0.428 &
005337$+$204601      &    005337.84$+$204603.0      &     37.4  <17.2      &  372.5    & 1.297 \\
005429$-$235128      &    005429.85$-$235131.2      &    <17.8  <14.5      &  322.2    & 2.860 &
005604$+$151151      &    005604.31$+$151151.3      &     26.9   16.8      &   75.9    & 0.474 \\
005616$+$003537      &    005621.45$+$003232.8      &    <45.2  <26.9      &    9.0    & 0.484 &
005730$+$091648      &    005729.69$+$091753.5      &     18.2  <16.4      &  559.3    & 1.301 \\
005825$-$244721      &    005825.92$-$244733.1      &    <25.2  <23.8      &   14.5    & 0.307 &
010118$+$495013      &    010118.85$+$495011.9      &    <16.4  <14.9      &  131.0    & 1.173 \\
010151$+$011409      &    010151.25$+$011409.6      &     16.3  <20.1      &   51.1    & 0.438 &
010152$-$283114      &    010152.38$-$283119.7      &    <17.7  <16.0      &  660.5    & 1.600 \\
010250$-$003309      &    010301.32$-$003213.9      &    119.0   36.4      &   19.5    & 0.340 &
010330$+$023551      &    010330.53$+$023550.2      &    <18.4  <16.4      &  254.8    & 0.960 \\
010422$-$123511      &    010422.49$-$123515.6      &     14.5  <17.4      & 2125.1    & 0.387 &
010423$+$023948      &    010423.88$+$023946.9      &     41.1  <20.1      &  203.8    & 0.390 \\
010534$+$050108      &    010534.24$+$050111.1      &    <19.9  <17.2      &   77.0    & 3.500 &
010537$+$152941      &    010537.53$+$152940.8      &     21.6  <16.3      &   38.2    & 0.352 \\
010628$-$281617      &    010632.26$-$281547.3      &    <20.6  <19.1      &   16.6    & 0.300 &
010642$+$003959      &    010642.80$+$003950.3      &    <25.9  <23.3      &   11.5    & 0.466 \\
010737$+$140753      &    010737.37$+$140755.6      &     38.1  <33.8      &    9.8    & 0.520 &
010813$-$120050      &    010813.20$-$120050.3      &    <17.5  <16.1      &  810.4    & 1.539 \\
010817$-$160422      &    010817.19$-$160424.4      &     69.1  <18.8      & 4201.3    & 0.400 &
010825$-$003251      &    010825.06$-$003250.5      &     54.2  <28.5      &   10.3    & 0.363 \\
010827$-$092917      &    010827.88$-$092914.8      &     34.0  <26.2      &   10.0    & 0.302 &
010925$+$400004      &    010925.26$+$400001.0      &    <18.4  <17.1      &  162.3    & 2.284 \\
011001$-$004636      &    011012.56$-$004748.3      &    <20.8  <16.5      &   28.5    & 0.565 &
011018$+$314603      &    011018.79$+$314720.0      &     40.1  <15.6      & 1653.3    & 0.690 \\
011130$+$005108      &    011130.01$+$005058.6      &    <23.5  <18.3      &   20.5    & 0.415 &
011137$+$390627      &    011137.31$+$390627.6      &    <19.4  <17.0      &  428.5    & 0.668 \\
011423$+$002939      &    011425.28$+$002937.9      &     70.6   15.5      &   93.5    & 0.355 &
011430$+$000044      &    011429.58$+$000037.8      &     17.6  <16.1      &  341.3    & 0.389 \\
011450$+$373236      &    011450.23$+$373231.6      &    <18.4  <16.8      &   85.5    & 2.535 &
011527$+$000018      &    011527.53$+$000004.2      &     72.8   17.6      &  222.4    & 0.381 \\
011606$-$331244      &    011606.95$-$331241.1      &    <20.2  <17.5      &   22.1    & 0.352 &
011631$-$450656      &                       -      &               -      &      -    & 0.455 \\
011633$-$083633      &    011640.91$-$083635.2      &    <29.3  <19.9      &   15.8    & 0.373 &
011717$+$154516      &    011718.01$+$154513.8      &     46.0   31.0      &   14.1    & 0.345 \\
011720$-$445926      &                       -      &               -      &      -    & 0.792 &
011755$+$394436      &    011755.31$+$394432.8      &    <17.2  <15.9      &   75.6    & 2.241 \\
011759$+$453624      &    011759.50$+$453621.5      &    <17.9  <16.1      & 1247.1    & 1.301 &
011901$+$082956      &    011901.27$+$082954.7      &    <19.3  <18.1      & 2627.9    & 0.594 \\
011928$+$150108      &    011928.65$+$150107.7      &     36.0  <16.0      &   35.2    & 0.345 &
012017$+$004340      &    012019.54$+$004529.6      &     50.1  <24.1      &   14.0    & 0.356 \\
012020$-$002126      &    012020.54$-$002126.0      &     25.4  <24.6      &   26.6    & 0.354 &
012020$-$002126      &    012030.76$-$001950.1      &    <20.4  <17.5      &   65.2    & 0.351 \\
012024$-$001632      &    012024.50$-$001632.8      &     29.0   21.8      &   22.2    & 0.348 &
012027$-$152015      &    012027.12$-$152016.9      &     14.4  <16.8      & 5081.7    & 0.565 \\
012057$-$102328      &    012057.50$-$102328.8      &    <44.1  <27.4      &    8.7    & 0.331 &
012115$+$485740      &    012116.27$+$485740.3      &     17.2  <19.1      &   87.3    & 2.350 \\
012142$+$132100      &    012142.73$+$132058.1      &    <19.1  <17.5      &   54.9    & 3.516 &
012155$-$002930      &    012155.48$-$002931.3      &     69.0   14.7      &  155.8    & 0.437 \\
012206$-$082245      &    012209.10$-$082324.2      &    <39.9  <23.6      &   11.0    & 0.433 &
012229$+$192338      &    012229.98$+$192339.1      &    <16.7  <15.9      &  448.7    & 1.595 \\
012234$+$011513      &    012234.67$+$011513.9      &    <29.2  <27.1      &    9.8    & 0.387 &
012326$+$404701      &    012326.05$+$404658.7      &    <16.7  <15.2      &  608.5    & 0.840 \\
012331$+$000358      &    012331.70$+$000347.3      &     55.4  <30.6      &   17.8    & 0.372 &
012336$+$004317      &    012341.50$+$004434.4      &    <39.8  <24.1      &   11.7    & 0.399 \\
012411$+$004647      &    012411.32$+$004647.5      &    <24.9  <16.8      &   27.7    & 0.379 &
012552$+$425151      &    012552.76$+$425150.7      &    <18.0  <16.2      &  126.7    & 2.635 \\
012610$+$385050      &    012610.80$+$385046.1      &     21.4  <17.2      &  156.9    & 0.682 &
012644$+$331139      &    012644.40$+$331309.6      &     20.0   14.2      & 3712.6    & 0.795 \\
012702$+$002536      &    012703.00$+$002541.9      &    <29.7  <22.9      &   11.9    & 0.375 &
012730$-$140256      &    012730.24$-$140257.1      &     14.2  <17.3      & 2611.0    & 0.372 \\
012748$-$001507      &    012748.00$-$001507.3      &     83.6  <32.6      &   13.2    & 0.365 &
012808$-$212208      &    012808.58$-$212212.0      &     24.1  <19.7      &  430.7    & 0.340 \\
012823$+$144113      &    012823.83$+$144114.0      &    <25.5  <18.3      &   19.0    & 0.465 &
012830$+$150829      &    012832.55$+$150719.4      &    <36.2  <23.3      &   11.0    & 0.301 \\
012831$+$290330      &    012830.26$+$290259.8      &     30.5  <14.8      & 2889.8    & 0.395 &
012835$+$140616      &    012835.36$+$140614.7      &    <19.2  <18.0      &   21.5    & 0.412 \\
012836$+$000238      &    012836.69$+$000239.0      &    <31.0  <27.5      &   12.6    & 0.392 &
012914$+$000555      &    012927.12$+$000522.1      &     16.9  <20.8      &   47.7    & 0.393 \\
013009$-$272442      &    013009.26$-$272441.5      &    <19.3  <15.3      &  431.6    & 0.318 &
013025$-$100255      &    013034.38$-$100501.6      &    <23.5  <18.3      &   26.8    & 0.358 \\
013028$-$261003      &    013028.08$-$261000.3      &     32.4  <19.5      & 1464.4    & 2.348 &
013122$-$103914      &    013122.66$-$103918.0      &     25.4  <20.0      &   17.9    & 0.329 \\
013123$+$062544      &    013121.50$+$062337.8      &     71.7  <18.3      & 1430.8    & 0.660 &
013129$+$394256      &    013129.59$+$394257.1      &    <17.6  <16.1      &  326.6    & 0.929 \\
013412$+$000335      &    013412.69$+$000344.7      &    <19.4  <16.1      &  917.6    & 0.879 &
013505$+$011911      &    013505.88$+$011910.7      &    <20.8  <17.4      &   32.5    & 0.358 \\
013514$+$081105      &    013515.03$+$081107.3      &    <17.1  <16.3      & 2246.0    & 0.499 &
013517$+$135614      &    013517.64$+$135614.2      &    <24.8  <22.1      &   12.2    & 0.329 \\
013530$+$331606      &    013530.30$+$331702.9      &     16.6  <18.0      &   48.8    & 1.710 &
013532$+$375619      &    013524.67$+$375347.0      &     46.7  13.9       &  695.3    & 0.437 \\
%013537$+$044833     &    013537.05$+$044832.4      &    <18.6  <17.6      &  270.2    & 0.372
013556$+$001006      &    013602.10$+$001015.1      &     17.4  <20.2      &   38.5    & 0.343 &
013634$-$100827      &    013635.41$-$100828.8      &     37.0  <26.2      &   16.1    & 0.388 \\
013706$+$252119      &    013706.67$+$252119.2      &    <18.6  <15.3      &  185.4    & 2.897 &
013732$-$094609      &    013733.00$-$094702.1      &    <25.7  <17.5      &   23.6    & 0.472 \\
013806$+$313241      &    013806.54$+$313241.9      &    <17.2  <15.0      &   95.1    & 2.199 &
013815$+$144635      &    013815.06$+$144637.6      &    <27.4  <18.8      &   17.5    & 0.360 \\
013925$+$142608      &    013925.59$+$142608.4      &    <30.0  <20.7      &   13.9    & 0.323 &
013953$-$260643      &    013953.27$-$260635.4      &     16.4  <17.6      &  372.0    & 1.100 \\
014109$+$135331      &    014109.13$+$135328.3      &    <16.9  <15.8      & 2740.2    & 0.621 &
014127$-$270610      &    014127.17$-$270607.6      &    <18.9  <16.7      & 1566.1    & 1.440 \\
014159$+$005706      &    014203.29$+$005449.9      &    <26.7  <19.4      &   16.6    & 0.415 &
014211$-$002035      &    014211.27$-$002036.1      &    <27.2  <19.6      &   21.0    & 0.385 \\
014213$-$001252      &    014213.65$-$001326.8      &     16.9  <15.6      &   36.8    & 0.421 &
014219$+$344211      &    014219.07$+$344212.7      &    <16.4  <16.1      &  131.5    & 1.637 \\
014227$+$001142      &    014228.00$+$001138.0      &     20.2  <16.9      &   38.7    & 0.326 &
014241$-$253032      &    014241.22$-$253034.1      &    <16.1  <14.8      &  256.3    & 2.640 \\
014250$-$000031      &    014300.26$-$000244.9      &    <23.6  <21.5      &   29.2    & 0.428 &
014312$+$141837      &    014312.21$+$141839.3      &     32.9  <28.3      &   18.4    & 0.334 \\
014317$-$011856      &    014317.28$-$011858.5      &     26.2   15.0      &  823.4    & 0.520 &
%014333$+$050759     &    014333.93$+$050759.2      &    <17.7  <14.5      &  145.8    & 2.135
014343$+$325348      &    014343.79$+$325349.8      &    <18.1  <16.4      &   91.0    & 4.413 \\
014444$-$094403      &    014444.93$-$094402.5      &    <33.6  <28.9      &   12.9    & 0.432 &
014445$+$134804      &    014455.28$+$134818.4      &    <31.0  <27.0      &   11.2    & 0.342 \\
014521$-$242335      &    014521.36$-$242340.8      &     58.2  <17.3      &  538.9    & 0.716 &
014526$+$132454      &    014526.19$+$132454.3      &     26.9  <17.4      &   31.9    & 0.336 \\
014529$+$425741      &    014529.08$+$425741.6      &     15.4  <15.4      &  128.8    & 2.225 &
014617$-$055123      &    014616.18$-$055111.7      &    <17.9  <17.0      &  404.1    & 0.499 \\
014705$+$005915      &    014714.25$+$005833.6      &    <25.5  <17.5      &   22.4    & 0.638 &
014708$-$223241      &    014709.23$-$223241.2      &    <18.0  <15.3      &  492.1    & 0.600 \\
014751$+$000700      &    014751.95$+$000658.5      &    <18.2  <16.0      &  226.9    & 0.448 &
014828$+$102821      &    014828.87$+$102821.0      &    <18.8  <17.7      &  484.5    & 2.845 \\
014906$-$002543      &    014909.21$-$002545.0      &     35.7  <39.3      &   11.5    & 0.334 &
014913$-$221139      &    014913.97$-$221136.4      &     16.2  <18.2      &  625.3    & 0.360 \\
014938$+$134647      &    014938.56$+$134647.9      &    <28.1  <23.0      &   11.7    & 0.383 &
015014$+$150746      &    015014.73$+$150746.3      &     28.9  <26.4      &   18.0    & 0.392 \\
015018$+$010806      &    015021.90$+$010730.7      &     22.3  <19.0      &   18.8    & 0.361 &
015035$-$293201      &    015034.19$-$293242.6      &     37.2  <19.5      & 1693.9    & 0.410 \\
015200$-$294057      &    015201.00$-$294059.8      &     17.2  <16.7      & 1016.6    & 0.603 &
015232$-$333955      &    015232.41$-$333952.1      &     15.8  <18.0      &  247.3    & 0.618 \\
015328$+$260939      &    015328.28$+$260939.8      &    <21.1  <15.7      &   38.7    & 0.326 &
015420$-$081637      &    015420.09$-$081644.4      &     36.8  <17.0      &  229.7    & 0.429 \\
015429$-$134632      &    015429.41$-$134636.4      &     15.1  <18.6      &   73.6    & 1.010 &
015455$-$204025      &    015455.73$-$204026.9      &    <16.4  <15.7      &  452.8    & 1.890 \\
015531$+$434723      &    015530.01$+$434552.0      &     60.1  <17.0      & 1875.4    & 0.827 &
015544$+$463702      &    015545.68$+$463708.4      &    <17.9  <15.8      &  154.1    & 2.279 \\
015552$+$143040      &    015552.65$+$143039.8      &     30.3  <33.3      &   14.8    & 0.367 &
015711$+$285055      &    015708.27$+$285143.0      &     17.8  <18.3      & 1185.4    & 0.735 \\
015739$+$124007      &    015739.86$+$124007.9      &     22.5  <18.2      &   20.2    & 0.363 &
015833$-$245936      &    015833.63$-$245931.1      &    <18.1  <16.0      &  415.5    & 0.513 \\
015833$+$424008      &    015833.50$+$424012.5      &    <17.5  <17.1      &  184.8    & 2.016 &
015852$-$273607      &    015853.16$-$273608.7      &    <16.9  <16.1      &  437.4    & 0.330 \\
015936$-$092737      &    015948.41$-$092629.3      &     99.8  <39.8      &   13.8    & 0.459 &
015949$-$084905      &    015949.38$-$084958.5      &    <22.2  <19.6      &   36.7    & 0.405 \\
020007$+$000124      &    020007.93$+$000126.7      &     23.4  <14.7      &   67.9    & 0.379 &
020056$+$314613      &    020055.79$+$314615.2      &    <16.3  <15.0      &  177.5    & 1.505 \\
020143$+$123532      &    020143.23$+$123532.0      &     23.4  <15.2      &   43.7    & 0.382 &
020155$-$075605      &    020155.82$-$075606.2      &     54.5  <16.1      &   40.9    & 0.523 \\
020244$+$014912      &    020242.96$+$014910.4      &    <18.3  <16.0      &  206.6    & 2.229 &
020313$+$124230      &    020313.57$+$124230.4      &    <27.5  <25.4      &   13.2    & 0.373 \\
020422$+$500902      &    020422.80$+$500900.1      &    <17.0  <15.2      &  123.2    & 1.981 &
020446$-$010946      &    020447.06$-$010943.7      &    <27.9  <23.8      &   13.6    & 0.431 \\
020510$+$224250      &    020510.68$+$224250.6      &    <18.6  <17.7      &   57.9    & 3.506 &
020524$-$473409      &                       -      &               -      &      -    & 0.836 \\
020537$-$204251      &    020537.32$-$204251.4      &     14.4  <16.9      &  310.2    & 1.258 &
020711$+$140336      &    020711.69$+$140335.6      &    <27.5  <19.8      &   17.9    & 0.533 \\
020739$-$224456      &    020739.37$-$224458.4      &     31.8  <16.6      &  611.3    & 0.680 &
020801$-$095949      &    020802.02$-$095949.4      &    <34.1  <22.4      &   12.2    & 0.343 \\
%020915$+$050148     &    020912.54$+$050051.7      &    <19.0  <16.0      &   89.1    & 0.285
020936$+$335412      &    020936.60$+$335418.6      &    <17.4  <17.0      &  440.3    & 0.799 &
021005$-$221104      &    021010.05$-$221336.6      &    <15.4  <15.1      &  947.1    & 1.491 \\
021017$+$324934      &    021016.82$+$324933.3      &    <15.4  <13.9      &  273.1    & 1.073 &
021024$+$341040      &    021024.66$+$341044.0      &     24.0  <18.3      &   98.1    & 0.706 \\
021105$+$325621      &    021105.80$+$325644.9      &    <19.9  <16.8      &  106.6    & 0.720 &
021154$+$344359      &    021154.05$+$344401.8      &    <17.1  <15.4      &  114.0    & 1.920 \\
021202$-$074039      &    021202.75$-$074033.9      &    <33.5  <24.0      &   13.1    & 0.775 &
021202$+$340208      &    021202.35$+$340207.4      &     70.2  <14.2      &  131.5    & 0.428 \\
021209$-$280015      &    021210.27$-$280012.5      &     15.0  <19.2      &  601.5    & 0.600 &
021251$-$005749      &    021251.18$-$005749.7      &    <34.7  <25.1      &   11.5    & 0.595 \\
021257$+$003545      &    021303.76$+$003812.1      &    <17.4  <15.8      &   58.9    & 0.389 &
021308$-$322341      &    021308.06$-$322338.0      &    <21.9  <16.6      &   30.0    & 3.976 \\
021313$+$004229      &    021319.98$+$004403.6      &    <30.0  <26.8      &   13.7    & 0.537 &
021326$+$330752      &    021326.74$+$330757.2      &     20.7  <18.5      &  130.7    & 1.456 \\
021328$+$341824      &    021328.44$+$341821.7      &     57.0  <20.0      &  130.2    & 0.465 &
021330$-$252523      &    021330.54$-$252520.6      &    <17.8  <14.5      &  336.6    & 1.300 \\
%021336$+$051819     &    021336.47$+$051819.2      &     36.0  <18.0      &  377.1    & 0.935
021347$-$025630      &    021347.00$-$025637.5      &     36.4  <14.9      &  342.9    & 0.357 &
021401$+$302613      &    021400.98$+$302614.0      &     17.3  <19.1      &   92.3    & 0.775 \\
021417$-$115847      &    021417.44$-$115845.7      &     15.4  <17.3      &  229.8    & 2.340 &
021612$+$393101      &    021612.95$+$393056.2      &     72.2  <19.1      &  111.3    & 0.963 \\
021623$+$400533      &    021623.07$+$400532.0      &     15.2  <18.1      &   62.0    & 1.017 &
021629$+$413149      &    021630.35$+$413150.8      &    <18.9  <17.3      &  541.5    & 0.515 \\
021716$-$325119      &    021716.13$-$325121.6      &    <20.3  <17.6      &   22.1    & 1.384 &
021723$-$332212      &    021723.56$-$332211.8      &    <27.3  <24.2      &   11.0    & 0.398 \\
021725$+$183707      &    021725.78$+$183704.3      &    <16.9  <16.2      &  314.2    & 2.130 &
021731$-$011125      &    021738.45$-$011208.9      &     21.0  <25.9      &   22.5    & 0.373 \\
021823$-$052459      &    021823.96$-$052458.6      &     40.3  <26.0      &   10.9    & 0.644 &
021915$+$341940      &    021913.21$+$341937.1      &     30.5   14.8      &  132.8    & 0.595 \\
021937$+$342312      &    021937.82$+$342309.6      &     18.9   14.9      &  109.4    & 0.595 &
021947$-$080705      &    021947.70$-$080712.1      &     21.0  <18.1      &   21.3    & 0.596 \\
021949$+$334811      &    021948.76$+$334818.7      &     18.7  <16.0      &  414.3    & 1.410 &
022034$+$295220      &    022034.20$+$295219.2      &    <18.1  <16.8      &  176.2    & 0.560 \\
022045$-$084102      &    022048.41$-$084250.0      &     19.9  <17.1      &   64.9    & 0.525 &
022101$+$355430      &    022105.48$+$355613.6      &    <16.2  <15.3      & 1707.2    & 0.685 \\
022107$+$302605      &    022105.89$+$302523.0      &     29.8  <17.0      &   25.2    & 0.805 &
022109$-$002547      &    022109.47$-$002547.3      &    <15.6  <15.3      &  344.7    & 0.477 \\
022116$-$001554      &    022115.95$-$001554.7      &     49.1  <14.3      &  102.6    & 0.540 &
022203$-$011000      &    022203.74$-$011021.2      &    124.7  <71.9      &   10.9    & 0.388 \\
022217$+$335323      &    022216.78$+$335327.3      &    <18.1  <16.7      &  186.5    & 0.752 &
022303$+$302224      &    022303.32$+$302226.2      &    <17.1  <16.3      &  103.1    & 0.357 \\
022340$+$011446      &    022340.97$+$011446.5      &    <21.1  <20.6      &   14.4    & 0.307 &
022344$+$400111      &    022343.09$+$400053.0      &     15.8  <16.6      & 3108.5    & 1.176 \\
022348$+$341510      &    022347.51$+$341508.5      &     24.9  <17.9      &  130.8    & 0.470 &
022412$+$275022      &    022412.27$+$275011.5      &    <19.2  <16.7      & 3024.2    & 0.310 \\
022456$+$343036      &    022456.20$+$343035.2      &     16.0  <19.2      &  435.7    & 0.852 &
022529$-$242117      &    022529.59$-$242116.5      &     15.5  <17.4      &  488.9    & 0.634 \\
%022619$+$044631     &    022619.89$+$044631.5      &    <19.3  <16.9      &  233.4    & 1.244
022655$+$340453      &    022655.47$+$340456.4      &    <19.8  <17.0      &  117.9    & 1.245 &
022659$+$004025      &    022707.62$+$004055.2      &    <19.8  <18.0      &   21.0    & 1.062 \\
022728$+$005045      &    022728.64$+$005045.4      &    <22.6  <21.4      &   13.3    & 0.306 &
022733$-$235456      &    022733.57$-$235457.1      &    <19.5  <15.9      &  881.4    & 0.520 \\
022752$+$003013      &    022752.82$+$003017.1      &     45.2  <34.4      &   11.3    & 0.781 &
022802$+$004816      &    022802.03$+$004812.8      &    <30.5  <21.4      &   13.6    & 0.658 \\
022837$-$071814      &    022848.77$-$071700.1      &     32.9  <18.8      &   44.3    & 0.359 &
022840$-$004130      &    022841.33$-$004252.4      &    <18.4  <17.8      &   26.0    & 0.414 \\
022852$+$005052      &    022858.96$+$005252.8      &    <21.2  <15.3      &   45.2    & 0.481 &
022855$+$430055      &    022855.12$+$430053.9      &    <17.9  <16.6      &  302.3    & 1.006 \\
022924$-$000821      &    022930.97$-$000845.7      &     19.2  <20.5      &   22.9    & 0.609 &
022930$-$003028      &    022933.53$-$003237.6      &    <24.4  <17.6      &   22.5    & 0.362 \\
023053$+$001421      &    023053.92$+$001421.0      &    <18.2  <15.3      &   41.0    & 0.597 &
023101$-$005001      &    023101.21$-$004944.5      &    <24.5  <18.4      &   19.7    & 0.340 \\
023111$+$360027      &    023111.68$+$360027.3      &     17.1  <18.8      &   43.5    & 3.079 &
023148$+$393344      &    023149.06$+$393302.8      &     18.5  <16.0      &  775.0    & 0.801 \\
023230$-$242203      &    023230.43$-$242205.5      &    <18.3  <17.1      &  721.1    & 0.880 &
023324$-$232103      &    023324.74$-$232105.4      &     45.2  <18.3      & 1231.8    & 0.810 \\
023330$-$020324      &    023330.34$-$020322.4      &     14.7  <16.6      &  310.2    & 0.794 &
023336$-$261133      &    023336.86$-$261133.7      &     27.3   23.4      &   16.3    & 0.307 \\
023420$-$013855      &    023421.83$-$013900.6      &    <17.0  <15.9      &   74.0    & 0.645 &
023423$+$313307      &    023423.77$+$313418.5      &     26.3  <18.1      &  956.1    & 1.575 \\
023431$-$003811      &    023431.06$-$003810.9      &    <24.6  <18.3      &   19.1    & 0.668 &
023538$-$185802      &    023538.57$-$185759.6      &    <20.3  <18.0      &   72.9    & 0.353 \\
023556$-$285044      &    023556.29$-$285046.6      &    <19.1  <17.4      &  668.6    & 0.725 &
023700$-$071307      &    023700.79$-$071308.5      &    <22.7  <18.6      &   18.7    & 0.360 \\
023725$-$005031      &    023726.04$-$005032.0      &    <32.6  <25.9      &   12.3    & 0.685 &
023740$+$591147      &    023802.57$+$591151.2      &     58.0  <15.2      & 3641.7    & 0.458 \\
023743$-$193232      &    023743.78$-$193235.4      &     34.5  <16.2      & 4615.8    & 0.620 &
023756$-$014508      &    023757.19$-$014511.7      &    <17.9  <16.6      &  384.0    & 0.840 \\
023840$-$071537      &    023848.87$-$071307.5      &    <34.3  <22.2      &   13.3    & 0.338 &
023843$-$464027      &                       -      &               -      &      -    & 0.323 \\
023903$+$002126      &    023903.33$+$002126.3      &    <20.9  <16.8      &   24.6    & 0.661 &
023937$-$195324      &    023937.44$-$195325.6      &     16.7  <17.5      &  516.7    & 1.030 \\
024433$+$350133      &    024433.96$+$350132.3      &    <17.4  <16.9      &  208.5    & 1.215 &
024526$+$030224      &    024526.54$+$030219.6      &    <19.3  <15.3      &  488.0    & 0.767 \\
024746$-$260914      &    024746.73$-$260918.0      &    <18.1  <14.7      &  372.1    & 0.350 &
024758$-$293116      &    024758.14$-$293114.8      &     65.8   14.1      &  536.0    & 0.360 \\
024900$-$200233      &    024901.09$-$200232.2      &    <19.8  <16.5      &  724.8    & 0.580 &
024926$-$202324      &    024926.54$-$202319.2      &    <16.8  <13.9      &  245.0    & 0.320 \\
024948$-$544357      &                       -      &               -      &      -    & 0.394 &
025238$-$710500      &                       -      &               -      &      -    & 0.568 \\
025316$-$270913      &    025316.72$-$270913.0      &    <16.6  <15.7      &  278.6    & 3.160 &
025455$-$242748      &    025455.69$-$242752.3      &     34.7  <16.0      &  402.0    & 1.300 \\
025552$-$202745      &    025549.16$-$202737.2      &     26.1   14.3      &  522.4    & 0.690 &
025607$-$261212      &    025616.83$-$261034.1      &     16.7  <19.8      &  595.2    & 0.310 \\
025614$-$232450      &    025615.00$-$232452.0      &     42.0  <17.9      & 1503.7    & 0.509 &
025650$-$045343      &    025650.35$-$045343.6      &    <18.3  <16.5      &  144.3    & 1.441 \\
025651$-$271800      &    025651.44$-$271756.4      &     31.9  <18.1      &  174.2    & 0.480 &
025739$-$260012      &    025739.82$-$260013.0      &    <17.9  <16.9      &  388.1    & 0.360 \\
025750$+$405033      &    025750.40$+$405032.1      &    <19.5  <16.2      &  497.0    & 1.224 &
030326$+$373339      &    030326.06$+$373341.8      &    <17.0  <15.4      &  125.0    & 2.506 \\
030639$-$330431      &    030639.78$-$330432.4      &    <19.1  <16.5      &   27.0    & 1.201 &
030737$-$242953      &    030737.90$-$242953.8      &     15.6  <16.3      &  361.3    & 1.265 \\
030750$+$160937      &    030750.16$+$160933.5      &     23.4   15.8      &  292.1    & 0.325 &
031118$+$050037      &    031124.23$+$050742.7      &     62.0  <21.6      &  115.8    & 4.514 \\
031157$+$153249      &    031156.93$+$153254.9      &    <17.6  <17.0      &  255.9    & 1.986 &
031246$-$144952      &    031246.45$-$144951.9      &    <18.3  <16.6      & 2188.7    & 1.769 \\
031812$-$253508      &    031812.16$-$253509.8      &     15.8  <18.9      &  446.9    & 3.131 &
031953$+$190125      &    031951.25$+$190130.7      &    <17.8  <15.4      &  386.1    & 0.300 \\
032111$+$002603      &    032111.41$+$002624.7      &    <20.1  <15.2      &  101.5    & 0.301 &
032128$-$294052      &    032128.78$-$294047.4      &    <16.5  <15.6      & 2061.7    & 0.583 \\
032252$-$063257      &    032252.88$-$063257.7      &    <39.2  <34.7      &    9.5    & 0.324 &
032411$+$000722      &    032411.86$+$000724.2      &    <26.5  <25.2      &   19.3    & 0.385 \\
032704$-$223945      &    032704.46$-$223940.5      &    <18.7  <17.4      &  518.3    & 1.898 &
032737$-$280150      &    032737.80$-$280129.4      &    <19.9  <14.3      &  100.2    & 1.177 \\
032741$-$255148      &    032741.39$-$255149.5      &     68.8  <18.2      &  290.1    & 0.638 &
032841$-$062014      &    032838.69$-$062112.4      &     95.5   22.7      &   45.1    & 0.324 \\
032915$+$351019      &    032915.35$+$351008.2      &     19.4  <17.8      &  289.6    & 0.500 &
032933$-$284137      &    032933.80$-$284137.3      &    <27.4  <21.5      &   12.7    & 0.982 \\
032940$+$005217      &    032939.81$+$005220.4      &    <17.8  <16.1      &  159.1    & 0.446 &
032941$-$280814      &    032941.20$-$280814.2      &    <19.0  <17.5      &   21.9    & 0.537 \\
033219$-$275406      &    033219.23$-$275406.2      &    <31.7  <24.9      &   10.9    & 0.960 &
033409$-$282415      &    033402.93$-$282413.8      &     46.0   28.3      &   18.7    & 0.663 \\
033409$-$282415      &    033409.31$-$282419.3      &    <17.9  <15.2      &   80.0    & 0.697 &
033417$-$071325      &    033417.63$-$071325.8      &     25.7  <16.9      &   27.7    & 0.386 \\
033429$+$741026      &    033429.00$+$741032.7      &    <19.6  <17.6      & 1843.5    & 0.600 &
033559$+$003404      &    033559.72$+$003404.3      &     29.1  <23.9      &   27.1    & 0.305 \\
033648$-$052942      &    033648.76$-$052941.9      &     30.7   21.6      &   40.8    & 0.435 &
033737$-$361857      &    033743.24$-$361941.0      &    <21.9  <17.3      &   23.1    & 0.436 \\
033939$-$212927      &    033939.28$-$212926.7      &    <19.3  <17.1      &  514.5    & 0.414 &
033941$-$232050      &    033953.54$-$232136.5      &    <21.7  <15.4      &   35.1    & 3.490 \\
033947$-$343305      &    033947.06$-$343303.9      &    <33.0  <29.4      &   12.2    & 0.303 &
034533$-$003441      &    034539.47$-$003327.6      &    <19.2  <17.2      &   65.1    & 0.360 \\
034642$+$303949      &    034642.68$+$303949.5      &     18.3  <18.5      &   34.1    & 3.720 &
034715$-$243845      &    034714.78$-$243809.1      &    <20.0  <19.4      &   15.4    & 0.347 \\
034811$-$293318      &    034811.94$-$293320.7      &     29.5  <18.4      &  551.8    & 0.413 &
034941$-$053918      &    034941.77$-$053916.1      &    <21.9  <20.6      &   14.4    & 0.318 \\
034947$+$055115      &    034946.83$+$055115.6      &     15.0  <17.8      & 2126.7    & 0.339 &
035043$-$323255      &    035043.32$-$323258.8      &     17.0  <14.8      &  305.0    & 0.927 \\
035251$-$274924      &    035251.63$-$274923.0      &    <18.3  <17.7      &  349.9    & 1.900 &
035348$-$102014      &    035348.77$-$102014.3      &    <23.0  <17.9      &   19.1    & 0.870 \\
035424$-$642345      &                       -      &               -      &      -    & 0.301 &
035747$-$033410      &    035747.92$-$033407.9      &    <19.5  <14.2      &  223.1    & 2.153 \\
040016$-$161013      &    040016.51$-$161013.6      &     21.5  <19.2      & 1853.4    & 0.584 &
040035$-$641258      &                       -      &               -      &      -    & 0.476 \\
040050$-$050657      &    040051.38$-$050602.1      &     17.6  <22.1      &   27.1    & 0.435 &
040105$+$003637      &    040107.63$+$003633.1      &    <18.3  <17.3      & 1675.7    & 0.426 \\
040119$+$041334      &    040119.91$+$041334.7      &    <18.8  <16.5      &  106.2    & 0.306 &
040121$-$292126      &    040121.50$-$292126.1      &    <19.4  <16.3      &  778.8    & 0.656 \\
040140$-$042721      &    040140.20$-$042721.9      &    <26.5  <24.6      &    9.9    & 0.499 &
040244$-$180026      &    040243.67$-$180001.5      &    <18.7  <18.3      &  188.1    & 0.341 \\
040248$-$243805      &    040248.79$-$243801.2      &     49.9  <17.4      &  405.8    & 1.105 &
040734$-$392444      &    040734.43$-$392447.2      &    <18.8  <17.2      &  827.6    & 0.474 \\
040741$-$310243      &    040741.85$-$310246.4      &     21.9  <19.2      &   47.3    & 1.400 &
040757$-$275708      &    040757.94$-$275705.1      &    <16.5  <15.9      & 1361.9    & 0.728 \\
040803$+$425932      &    040804.52$+$425957.0      &     25.6  <15.8      & 3242.0    & 0.330 &
040848$-$750722      &                       -      &               -      &      -    & 0.693 \\
041044$+$765646      &    041045.63$+$765645.2      &    <17.0  <14.5      & 5619.5    & 0.599 &
041221$-$005657      &    041222.63$-$005932.6      &     13.9  <16.8      & 1574.2    & 0.785 \\
041229$-$194211      &    041229.22$-$194209.6      &    <17.8  <17.2      &  530.4    & 0.794 &
041315$+$745104      &    041317.66$+$745106.3      &     14.7  <17.9      & 2846.5    & 0.373 \\
041340$+$111221      &    041342.14$+$111144.9      &     29.6  <17.4      & 2098.2    & 0.306 &
041508$-$202209      &    041508.32$-$202212.7      &     15.5  <18.3      &  798.7    & 0.690 \\
041512$-$232106      &    041524.10$-$232235.4      &    <22.2  <18.0      &   22.0    & 0.616 &
041556$+$445252      &    041556.53$+$445250.1      &    <15.2  <14.0      &  153.6    & 0.485 \\
041943$-$180149      &    041943.65$-$180153.5      &    <16.3  <15.7      &  305.8    & 2.773 &
042022$+$175408      &    042022.17$+$175355.2      &     63.3  <17.0      & 1105.6    & 0.815 \\
042544$-$195021      &    042544.40$-$195025.4      &    <17.4  <16.6      &  221.7    & 1.120 &
042640$-$264344      &    042640.59$-$264345.2      &     16.8  <17.8      & 1219.5    & 0.470 \\
042755$-$274809      &    042755.16$-$274809.1      &    <23.7  <23.3      &   27.7    & 0.303 &
042953$+$644250      &    042952.57$+$644251.2      &    <21.4  <18.3      &   18.7    & 2.049 \\
043018$-$265958      &    043019.22$-$265955.8      &     56.0  <18.5      &  640.6    & 0.650 &
043018$-$280040      &    043016.15$-$280047.8      &    <19.0  <14.7      &  509.5    & 0.840 \\
043159$-$263809      &    043159.50$-$263809.9      &    <18.1  <15.0      &  372.2    & 1.260 &
043252$-$232426      &    043251.95$-$232417.2      &     23.3  <19.7      &  227.8    & 0.820 \\
043336$-$290556      &    043335.74$-$290601.7      &     14.5  <17.5      &  273.4    & 0.406 &
043356$-$022955      &    043354.90$-$022956.0      &    <16.5  <14.9      & 1642.5    & 0.530 \\
043831$-$291912      &    043831.66$-$291917.4      &     14.4  <16.1      &  389.1    & 0.808 &
043851$-$224141      &    043851.91$-$224144.3      &    <19.1  <17.9      &  219.2    & 1.660 \\
044104$-$161613      &    044105.05$-$161607.1      &    <21.2  <18.1      &   43.4    & 0.408 &
044157$+$012222      &    044159.09$+$012101.3      &    <19.5  <17.2      & 1144.7    & 1.083 \\
044224$+$020218      &    044223.70$+$020221.2      &    <18.9  <16.0      &  370.8    & 1.105 &
%044417$+$050126     &    044417.89$+$050126.8      &     14.9  <16.4      &  213.7    & 1.806
044821$+$123046      &    044822.02$+$122754.5      &    <20.1  <15.3      &   40.5    & 0.560 \\
045007$-$162447      &    045007.42$-$162448.3      &     22.3  <15.9      &  261.7    & 1.814 &
045114$+$091433      &    045114.61$+$091430.3      &     27.4  <17.0      &  140.6    & 2.037 \\
045227$-$173743      &    045226.66$-$173752.7      &    <16.2  <15.4      &  115.9    & 2.256 &
045720$-$084903      &    045720.24$-$084905.2      &    <19.2  <16.2      &  769.0    & 0.516 \\
%045721$+$045344     &    045721.44$+$045344.0      &     60.2   20.7      &   24.7    & 0.482
%045905$+$045612     &    045905.60$+$045609.7      &     15.0  <17.0      &  176.3    & 1.189
045917$-$233053      &    045917.25$-$233055.3      &     18.6  <16.7      &  306.1    & 1.990 &
050005$-$304113      &    050005.33$-$304109.7      &     24.6  <19.2      &  284.6    & 0.417 \\
%050625$+$050819     &    050523.20$+$045942.8      &    <17.2  <16.1      &  986.9    & 1.520
051104$+$014207      &    051104.76$+$014204.9      &     22.2  <15.7      &  402.4    & 0.596 &
051251$-$482422      &                       -      &               -      &      -    & 0.306 \\
051254$+$603015      &    051254.86$+$603052.0      &    <18.7  <15.8      &  156.3    & 3.788 &
051320$-$212810      &    051321.09$-$212821.1      &    <19.8  <19.1      &   41.2    & 0.355 \\
051408$+$311100      &    051407.93$+$311100.2      &    <18.7  <17.8      &  917.2    & 0.462 &
051616$+$063728      &    051616.19$+$063718.1      &    <16.0  <14.8      &   47.8    & 0.357 \\
052101$-$252145      &    052108.44$-$251911.7      &     35.4  <21.8      &   25.1    & 1.200 &
052138$-$204739      &    052138.92$-$204738.7      &    <16.5  <15.4      & 1915.5    & 1.086 \\
052454$-$235218      &    052454.13$-$235218.9      &     19.5  <19.3      &  407.7    & 0.500 &
053025$-$545421      &                       -      &               -      &      -    & 2.575 \\
053130$+$063158      &    053129.30$+$063027.4      &     44.8  <15.8      & 3232.9    & 0.406 &
053149$-$205931      &    053149.44$-$205932.7      &     43.0   18.0      &  493.8    & 0.420 \\
053354$-$234437      &    053354.63$-$234429.5      &    <17.4  <16.3      & 1316.9    & 0.851 &
053628$-$340110      &    053628.46$-$340111.0      &    <19.3  <16.3      &  652.1    & 0.684 \\
053630$+$612323      &    053630.76$+$612324.2      &    <17.7  <17.3      &   21.3    & 0.414 &
053943$-$282718      &    053943.20$-$282719.4      &    <18.4  <15.8      &  257.4    & 1.659 \\
054129$-$342739      &    054129.75$-$342743.1      &     35.8  <20.0      &   32.0    & 1.600 &
054307$-$242103      &    054307.53$-$242102.9      &     19.0  <19.4      & 1035.5    & 0.523 \\
054558$-$263009      &    054558.34$-$263014.2      &     21.3  <16.1      &  936.6    & 0.850 &
055112$-$150005      &    055112.23$-$150002.3      &     25.7  <16.4      &  389.8    & 0.650 \\
055223$-$640216      &                       -      &               -      &      -    & 0.680 &
055323$-$223938      &    055323.42$-$224005.2      &    <19.7  <15.5      &  171.4    & 0.800 \\
055327$+$444343      &    055327.28$+$444342.8      &     49.4  <20.1      &  101.4    & 0.402 &
060217$-$215818      &    060217.28$-$215821.4      &    <17.0  <16.7      &  293.1    & 1.710 \\
060405$-$285848      &    060405.16$-$285848.1      &     36.9  <17.6      &  329.8    & 0.560 &
061633$-$345623      &    061636.00$-$345617.7      &    <19.0  <17.2      & 2872.3    & 0.329 \\
062312$+$383014      &    062329.02$+$383049.8      &    <19.1  <16.8      &   81.5    & 0.421 &
063155$-$225032      &    063155.08$-$225024.1      &    <20.2  <18.3      &   74.8    & 0.589 \\
063356$+$531657      &    063356.23$+$531657.6      &    <17.8  <16.5      &  123.0    & 2.246 &
065052$+$413027      &    065052.04$+$413027.7      &     23.8   14.9      &  264.9    & 3.792 \\
065111$+$450750      &    065115.55$+$450924.8      &     50.8  <16.7      & 1261.7    & 0.633 &
065746$+$480836      &    065751.76$+$480832.5      &    <45.4  <43.2      &    3.5    & 0.776 \\
070208$+$251338      &    070207.36$+$251307.2      &     18.8  <15.8      & 1601.8    & 0.519 &
070221$+$375938      &    070220.53$+$375722.6      &    <17.1  <16.0      & 1645.3    & 1.035 \\
070404$+$372657      &    070404.16$+$372659.2      &     14.1  <17.8      &  673.5    & 1.149 &
070553$-$424913      &                       -      &               -      &      -    & 1.330 \\
071405$+$143453      &    071404.70$+$143620.9      &    <18.8  <18.3      & 1930.8    & 0.920 &
072048$+$654346      &    072048.82$+$654405.5      &     14.8  <16.4      &  334.3    & 0.483 \\
072704$+$415528      &    072704.09$+$415526.8      &    <27.7  <24.7      &   13.9    & 0.372 &
072854$-$721837      &                       -      &               -      &      -    & 0.738 \\
073128$+$370131      &    073128.38$+$370130.1      &    <27.2  <20.9      &   12.8    & 0.471 &
073203$+$435813      &    073208.33$+$435817.6      &     36.0   30.6      &   51.7    & 0.364 \\
073311$+$400954      &    073310.76$+$400958.9      &    <24.3  <19.6      &   14.5    & 0.423 &
073437$+$374010      &    073437.86$+$374018.9      &     39.1  <22.1      &   17.7    & 0.308 \\
073522$+$434246      &    073521.95$+$434419.1      &    <17.1  <17.0      &  771.2    & 2.429 &
073650$+$331104      &    073650.98$+$331106.9      &    <21.4  <18.4      &   50.8    & 0.531 \\
073725$+$401941      &    073729.99$+$401955.0      &     30.0  <22.2      &   27.5    & 0.391 &
073741$+$270030      &    073741.94$+$270030.8      &    <18.5  <15.5      &   59.6    & 0.529 \\
073853$+$461849      &    073853.23$+$461849.5      &    <27.0  <19.6      &   19.4    & 0.501 &
073920$+$702239      &    073924.13$+$702311.0      &    <14.6  <14.0      & 2581.6    & 0.994 \\
074037$+$332027      &    074049.68$+$332205.0      &    <20.7  <20.3      &   13.8    & 0.670 &
074119$+$323921      &    074122.76$+$323915.8      &    <23.8  <21.8      &   11.9    & 0.426 \\
074233$+$301621      &    074242.90$+$301835.6      &    <22.8  <18.7      &   23.7    & 0.495 &
074242$+$211404      &    074251.06$+$211401.8      &    <31.2  <23.5      &   10.5    & 0.389 \\
%074319$+$045257     &    074326.71$+$045017.3      &     22.6  <24.3      &   16.2    & 2.480
074311$+$233809      &    074323.92$+$233627.6      &    <19.7  <15.2      &   52.8    & 0.417 &
074329$+$354830      &    074329.53$+$354833.1      &    <21.8  <18.0      &   18.7    & 0.375 \\
074447$+$461451      &    074500.20$+$461354.7      &    <22.8  <17.6      &   28.5    & 0.427 &
074503$+$015941      &    074504.41$+$020015.2      &    <19.5  <17.8      &   20.6    & 0.465 \\
074533$+$101112      &    074533.10$+$101112.9      &    <17.6  <16.4      & 3506.4    & 2.624 &
074543$+$221953      &    074545.21$+$221724.0      &     58.7  <32.8      &   14.5    & 0.465 \\
074544$+$192300      &    074546.50$+$192049.0      &     42.6  <26.6      &    9.9    & 0.387 &
074548$+$474436      &    074548.64$+$474434.9      &    <27.9  <19.7      &   15.0    & 0.430 \\
074550$+$191511      &    074556.47$+$191305.8      &    <20.2  <16.6      &   54.1    & 0.388 &
074559$+$222650      &    074559.25$+$222651.0      &    <18.3  <15.5      &   38.3    & 0.352 \\
074654$+$193416      &    074654.62$+$193414.3      &     18.7  <17.1      &   72.0    & 0.385 &
074706$+$373508      &    074706.32$+$373507.3      &    <23.5  <21.7      &   23.1    & 0.379 \\
074818$+$375229      &    074818.15$+$375224.0      &     64.8  <38.5      &   10.6    & 0.339 &
074901$+$351549      &    074901.84$+$351555.5      &    <24.1  <21.0      &   14.0    & 0.329 \\
074921$+$283426      &    074932.88$+$283405.9      &    <20.7  <16.3      &   26.8    & 0.340 &
074935$+$364718      &    074935.64$+$364723.1      &     27.2  <31.2      &   10.9    & 0.339 \\
074952$+$152854      &    074952.30$+$152852.3      &     20.3  <18.4      &   19.3    & 0.492 &
074953$+$310756      &    074944.04$+$311016.6      &     24.2  <26.3      &   17.4    & 0.374 \\
075004$+$353154      &    075004.08$+$353159.1      &    <25.5  <23.7      &   17.7    & 0.404 &
075024$+$543802      &    075024.82$+$543806.8      &    <19.3  <16.8      &   53.7    & 2.156 \\
075038$+$654104      &    075034.51$+$654123.4      &     24.8  <16.1      &   31.6    & 0.747 &
075041$+$372805      &    075041.42$+$372807.0      &    <23.8  <21.8      &   14.2    & 0.340 \\
075101$+$131924      &    075101.29$+$131923.3      &     14.3  <16.2      &  176.1    & 2.419 &
075127$+$245156      &    075128.30$+$245203.1      &     22.9  <21.9      &   22.0    & 0.387 \\
075145$+$411533      &    075145.18$+$411535.4      &    <19.8  <17.8      &  244.9    & 0.430 &
075152$+$423513      &    075152.47$+$423516.1      &    <22.6  <18.4      &   17.9    & 0.363 \\
075211$+$611224      &    075211.32$+$611232.9      &    <17.1  <15.8      &  875.2    & 1.986 &
075308$+$153121      &    075310.12$+$152831.1      &     28.6   21.7      &   63.4    & 0.417 \\
075328$+$163027      &    075329.31$+$163024.2      &     41.7  <18.6      &   21.7    & 0.449 &
075359$+$193705      &    075400.24$+$193707.4      &     54.9  <19.7      &   33.6    & 0.400 \\
075414$+$205644      &    075414.55$+$205644.1      &    <31.1  <21.8      &   11.9    & 0.347 &
075500$+$323413      &    075500.87$+$323410.5      &     33.9  <34.9      &   12.4    & 0.348 \\
075507$+$162353      &    075507.19$+$162355.9      &    <28.6  <19.4      &   15.9    & 0.417 &
075553$+$223746      &    075558.91$+$223943.7      &    <26.6  <21.2      &   12.7    & 0.497 \\
075607$+$461410      &    075607.06$+$461411.3      &    <23.8  <17.1      &   22.8    & 0.594 &
075707$+$273634      &    075707.41$+$273633.6      &    <19.1  <18.2      &  134.4    & 0.818 \\
075806$+$180446      &    075816.81$+$180508.0      &     22.7  <20.8      &   18.4    & 0.343 &
075806$+$501059      &    075806.07$+$501104.2      &    <18.5  <15.6      &   97.6    & 2.996 \\
075807$+$113646      &    075807.67$+$113645.5      &    <18.9  <15.6      &  467.9    & 0.573 &
075808$+$392927      &    075808.84$+$392928.7      &    <18.2  <17.1      &  544.8    & 2.119 \\
075841$+$182951      &    075849.69$+$182856.7      &    <21.7  <17.0      &   22.6    & 0.512 &
075850$+$471409      &    075850.16$+$471408.7      &     20.7  <19.9      &   25.6    & 0.342 \\
075930$+$223935      &    075930.84$+$223927.2      &     42.2  <17.8      &   43.1    & 0.496 &
075953$+$345214      &    075952.69$+$345218.5      &    <24.4  <20.5      &   22.0    & 0.301 \\
080017$+$312531      &    080022.96$+$312707.0      &     26.0  <21.2      &   29.0    & 0.340 &
080023$+$375346      &    080023.79$+$375342.9      &    <24.8  <23.3      &   15.6    & 0.376 \\
080125$+$380609      &    080138.05$+$380745.9      &     34.7  <29.4      &    9.5    & 0.649 &
080153$+$475055      &    080154.03$+$475057.2      &    <21.8  <18.0      &   19.3    & 0.480 \\
080202$+$635301      &    080204.41$+$635243.6      &     27.4  <16.7      &  531.1    & 0.472 &
080212$+$283459      &    080212.37$+$283459.2      &    <21.4  <19.7      &   32.5    & 0.533 \\
080220$+$260612      &    080220.94$+$260610.5      &    <32.4  <28.4      &   11.5    & 0.422 &
080231$+$265016      &    080231.90$+$265030.1      &     40.8  <18.9      &   26.3    & 0.470 \\
080250$+$222621      &    080255.96$+$222820.9      &    <24.9  <20.8      &   18.0    & 0.363 &
080254$+$181101      &    080303.09$+$181326.8      &    <19.9  <16.9      &   28.5    & 0.522 \\
080333$+$305648      &    080333.26$+$305641.7      &     69.6  <18.7      &  298.8    & 0.562 &
080425$+$410113      &    080424.32$+$410103.1      &    <24.6  <24.0      &    9.4    & 0.535 \\
080427$+$305059      &    080427.66$+$305101.8      &     39.7  <23.4      &   12.0    & 0.380 &
080445$+$404243      &    080446.34$+$404258.5      &     21.4  <25.4      &   21.9    & 0.411 \\
080504$+$361914      &    080504.11$+$361913.8      &    <18.7  <15.7      &  259.5    & 0.510 &
080511$+$244217      &    080511.60$+$244217.6      &     25.1  <22.1      &   12.6    & 0.306 \\
080555$+$204528      &    080556.76$+$204513.1      &     56.9  <20.7      &   33.6    & 0.424 &
080604$+$510049      &    080604.54$+$510047.9      &    <28.9  <20.9      &   12.9    & 0.477 \\
080659$+$230022      &    080712.94$+$230109.2      &     20.5  <21.4      &   28.4    & 0.360 &
080731$+$441048      &    080731.66$+$441046.9      &    <23.8  <22.8      &   10.7    & 0.449 \\
080859$+$051430      &    080908.68$+$051307.6      &    <29.7  <22.6      &   11.7    & 0.499 &
080859$+$322513      &    080859.50$+$322518.5      &     26.4  <21.6      &   17.4    & 0.427 \\
080908$+$570528      &    080908.68$+$570532.5      &     61.6  <26.7      &   24.6    & 0.338 &
081004$+$422802      &    081003.67$+$422804.0      &    <19.9  <16.8      & 2056.6    & 1.184 \\
081010$+$181715      &    081018.20$+$181518.3      &    <18.3  <15.2      &   46.6    & 0.422 &
081026$+$265048      &    081025.98$+$265050.4      &    <18.8  <16.6      &  258.5    & 0.435 \\
081103$+$281352      &    081103.98$+$281359.8      &     55.3  <16.9      &  299.2    & 0.350 &
081103$+$281352      &    081103.98$+$281359.8      &     55.3  <16.9      &  299.2    & 0.673 \\
081108$+$573019      &    081108.34$+$573024.2      &     15.7  <19.3      &   56.4    & 0.418 &
081110$+$530842      &    081110.22$+$530846.8      &    <20.4  <17.6      &   34.1    & 0.409 \\
081121$+$362658      &    081120.87$+$362651.6      &     18.8  <16.5      &   68.2    & 0.344 &
081126$+$261817      &    081126.66$+$261819.5      &     17.2   14.1      &  150.2    & 2.185 \\
081139$+$205037      &    081139.80$+$205037.7      &    <18.6  <15.7      &   32.0    & 0.311 &
081219$+$263013      &    081219.35$+$263016.2      &    <18.2  <16.6      &  175.2    & 2.433 \\
081247$+$330002      &    081247.52$+$325956.9      &     22.0  <29.1      &   15.9    & 0.494 &
081248$+$262637      &    081248.60$+$262636.2      &     25.4  <26.0      &   16.3    & 0.361 \\
081253$+$362108      &    081253.62$+$362110.0      &    <24.6  <22.6      &   10.9    & 0.345 &
081255$+$555244      &    081251.62$+$555422.9      &     21.8  <20.7      &   26.4    & 0.383 \\
081304$+$184359      &    081310.68$+$184131.3      &    <20.6  <20.0      &   17.9    & 0.388 &
081319$+$282156      &    081320.51$+$282149.6      &     31.4  <24.3      &   16.2    & 0.431 \\
081338$+$291631      &    081338.58$+$291630.0      &     25.1  <19.8      &  179.5    & 1.098 &
081343$+$265511      &    081343.51$+$265509.5      &     18.4  <19.7      &   74.2    & 0.325 \\
081345$+$275129      &    081346.13$+$275139.5      &    <16.6  <15.5      &  191.0    & 0.671 &
081355$-$004413      &    081355.76$-$004413.6      &    <24.7  <19.1      &   17.3    & 0.356 \\
081358$+$002808      &    081411.87$+$002749.1      &    <22.4  <18.6      &   18.2    & 0.583 &
081359$+$242037      &    081359.59$+$242041.7      &     38.6  <36.3      &   11.2    & 0.306 \\
081412$+$004608      &    081412.93$+$004608.4      &    <33.8  <25.7      &   12.1    & 0.458 &
081426$+$241044      &    081436.93$+$241226.3      &     32.1  <31.3      &   13.4    & 0.308 \\
081430$+$455636      &    081430.35$+$455639.4      &    <17.2  <16.9      & 1106.1    & 0.620 &
081453$+$035033      &    081453.03$+$035033.9      &    <20.5  <19.3      &   16.7    & 0.619 \\
081504$+$254338      &    081504.81$+$254327.4      &     51.3  <26.7      &   11.5    & 0.479 &
081555$+$432317      &    081559.24$+$432033.0      &     19.9  <22.2      &   26.0    & 0.360 \\
081630$+$192234      &    081630.99$+$192235.0      &    <26.7  <23.0      &   18.2    & 0.353 &
081630$+$281936      &    081631.06$+$281938.2      &     21.1  <17.3      &   87.5    & 0.750 \\
081632$+$275735      &    081631.57$+$275754.5      &    <18.8  <17.4      &   47.4    & 1.622 &
081645$+$253629      &    081645.24$+$253644.5      &     24.4  <25.7      &   20.5    & 0.344 \\
081652$+$391109      &    081653.65$+$391115.9      &     50.1  <20.8      &   78.0    & 0.465 &
081654$+$232034      &    081655.20$+$232029.9      &     42.6  <21.7      &   21.3    & 0.449 \\
081721$+$490110      &    081721.22$+$490100.5      &    <40.3  <30.7      &    9.6    & 0.354 &
081732$+$415311      &    081732.73$+$415308.0      &    <29.6  <25.4      &   12.6    & 0.477 \\
081739$+$290508      &    081739.97$+$290507.9      &     21.6  <14.0      &  317.4    & 1.151 &
081747$+$292151      &    081746.95$+$292150.8      &     57.5  <18.2      &  103.6    & 0.918 \\
081752$+$315926      &    081752.50$+$315926.7      &    <28.2  <22.7      &   10.7    & 0.443 &
081815$+$280918      &    081818.33$+$280930.6      &    <30.7  <23.2      &   10.2    & 0.367 \\
081826$+$192439      &    081834.88$+$192519.4      &     20.4  <19.5      &   25.0    & 0.442 &
081836$+$471137      &    081836.01$+$471137.2      &    <23.7  <22.6      &   10.9    & 0.352 \\
081901$+$493706      &    081902.10$+$493735.0      &    <20.4  <14.8      &   47.9    & 0.347 &
081908$+$261443      &    081908.44$+$261444.7      &    <19.4  <15.0      &  368.8    & 0.628 \\
081913$+$001211      &    081919.25$+$000939.5      &    <21.7  <18.0      &   19.9    & 0.530 &
081927$+$251907      &    081927.52$+$251918.8      &    <19.5  <16.5      &  185.2    & 0.801 \\
081936$+$402224      &    081936.36$+$402223.3      &     30.7  <18.5      &   20.3    & 0.305 &
081939$+$495642      &    081939.78$+$495636.1      &     19.7  <16.9      &   24.6    & 0.523 \\
081942$+$290803      &    081943.07$+$290814.5      &    <27.2  <23.5      &   14.4    & 0.337 &
081943$+$251657      &    081943.54$+$251657.2      &    <30.8  <24.6      &    9.7    & 0.393 \\
082008$+$494240      &    082009.04$+$494232.6      &     27.8  <27.8      &   12.2    & 0.320 &
082023$+$274316      &    082023.73$+$274314.8      &     22.0  <19.4      &  137.0    & 0.347 \\
082025$+$060934      &    082026.61$+$060932.7      &     32.5  <32.2      &   14.8    & 0.344 &
%082038$+$050241     &    082038.49$+$050241.1      &    <20.6  <16.6      &   38.9    & 0.539
082208$+$563346      &    082207.87$+$563342.3      &    <22.4  <16.6      &   34.4    & 0.492 \\
082213$+$195812      &    082215.38$+$195810.3      &     32.9  <22.1      &   26.2    & 0.386 &
082242$+$411818      &    082241.89$+$411814.4      &     26.9  <23.2      &   19.8    & 0.395 \\
082257$+$252110      &    082257.60$+$252109.6      &     46.3  <24.2      &   21.3    & 0.390 &
082305$+$320255      &    082305.98$+$320257.4      &    <23.5  <22.4      &   10.7    & 0.340 \\
082307$+$243034      &    082307.85$+$243036.5      &    <18.6  <16.5      &  263.1    & 0.710 &
082337$+$280425      &    082337.17$+$280429.0      &     41.2  <20.2      &   70.3    & 0.345 \\
082345$+$272512      &    082345.78$+$272504.6      &    <21.9  <18.5      &   20.1    & 0.343 &
082348$+$363246      &    082348.02$+$363245.3      &     23.6  <15.7      &  270.5    & 1.860 \\
082350$+$670313      &    082353.39$+$670313.5      &     27.8  <18.1      &  126.8    & 0.760 &
082406$+$262810      &    082406.42$+$262811.2      &    <17.7  <14.5      &   58.0    & 2.092 \\
082428$+$463630      &    082429.12$+$463630.0      &    <32.2  <22.7      &   11.0    & 0.515 &
082431$+$323807      &    082430.34$+$323806.4      &     32.5  <20.3      &   21.6    & 0.574 \\
082439$+$271334      &    082439.60$+$271348.2      &    <26.4  <22.8      &   15.9    & 0.400 &
082514$+$340717      &    082514.50$+$340718.0      &     21.1  <18.9      &  601.9    & 0.406 \\
082520$+$222857      &    082521.12$+$222859.0      &    <22.1  <20.4      &   14.1    & 0.491 &
082523$+$391937      &    082523.64$+$391945.6      &     14.1  <19.0      & 1198.3    & 1.210 \\
082542$+$244018      &    082542.77$+$244020.9      &    <18.4  <17.4      &   88.9    & 0.992 &
082547$+$342427      &    082547.29$+$342425.7      &     15.7  <17.1      &  206.2    & 0.768 \\
082556$+$264359      &    082556.92$+$264357.8      &    <19.4  <16.3      &  222.6    & 1.609 &
082557$+$523003      &    082556.77$+$523018.5      &     53.1  <15.6      &   62.3    & 0.467 \\
082602$+$692124      &    082602.05$+$692057.7      &    126.0  <37.4      &   21.3    & 0.538 &
082622$+$081946      &    082626.18$+$082118.9      &     29.0  <20.4      &   24.8    & 0.389 \\
082637$+$262258      &    082637.06$+$262259.0      &     84.2  <47.6      &   11.1    & 0.357 &
082712$+$381951      &    082712.92$+$381955.3      &     25.1  <19.8      &  133.9    & 0.343 \\
082716$+$363048      &    082716.67$+$363100.5      &     26.3  <22.2      &   23.8    & 0.333 &
082720$+$303338      &    082720.61$+$303328.4      &    <23.4  <21.0      &   12.5    & 0.335 \\
082723$+$291804      &    082725.40$+$291844.8      &     16.6  <17.1      & 2043.1    & 0.458 &
082734$+$295451      &    082733.98$+$295449.9      &     18.0  <22.0      &   25.3    & 0.682 \\
082758$+$533413      &    082758.89$+$533415.0      &    <18.1  <15.4      &   83.8    & 2.824 &
082800$+$514932      &    082800.05$+$514928.9      &     22.8  <21.6      &   21.9    & 0.359 \\
082818$+$274709      &    082818.53$+$274702.3      &    <27.4  <20.3      &   17.9    & 0.367 &
082819$+$372152      &    082819.65$+$372152.7      &    <18.0  <16.8      &   93.6    & 0.389 \\
082826$+$344249      &    082826.68$+$344249.7      &    <18.1  <16.3      &  315.2    & 1.460 &
082838$+$252825      &    082838.78$+$252827.1      &    <18.1  <16.7      &   66.9    & 2.218 \\
082842$+$243008      &    082842.16$+$243011.9      &    <37.9  <23.5      &   10.7    & 0.360 &
082845$+$205320      &    082854.06$+$205208.3      &    <30.8  <22.5      &   11.0    & 0.427 \\
082859$+$064444      &    082907.55$+$064547.8      &    <27.2  <20.6      &   13.9    & 0.497 &
082859$+$245404      &    082859.56$+$245400.9      &    <16.9  <16.3      &  219.2    & 2.224 \\
082901$+$042019      &    082901.33$+$042020.4      &    <22.1  <18.9      &   33.5    & 0.307 &
082925$+$462616      &    082925.90$+$462620.4      &    <23.9  <20.0      &   14.5    & 0.366 \\
083018$+$032653      &    083018.87$+$032652.2      &    <38.5  <25.1      &   10.1    & 0.567 &
083022$+$232328      &    083021.71$+$232325.6      &    <18.1  <16.4      & 1101.6    & 0.566 \\
083053$+$191319      &    083053.42$+$191314.9      &    <19.5  <18.3      &  117.4    & 2.572 &
083055$+$070230      &    083055.41$+$070229.6      &    <25.5  <23.3      &   13.8    & 0.420 \\
083121$+$075545      &    083121.42$+$075544.9      &    <18.2  <16.9      &  335.2    & 0.496 &
083223$+$054823      &    083233.42$+$054702.6      &    <38.0  <23.2      &   11.2    & 0.311 \\
083248$+$331123      &    083248.93$+$331130.9      &     22.7  <22.0      &   15.8    & 0.645 &
083259$+$084829      &    083259.93$+$084830.2      &     32.0  <22.1      &   13.5    & 0.320 \\
083306$+$214435      &    083308.68$+$214727.0      &     52.3  <40.7      &   12.6    & 0.320 &
083342$+$233005      &    083342.95$+$233007.2      &    <33.1  <24.0      &   10.0    & 0.425 \\
083428$+$292057      &    083428.77$+$292053.0      &    <22.3  <17.3      &   25.7    & 0.314 &
083503$+$141151      &    083503.56$+$141148.9      &     32.6  <15.8      & 1156.4    & 0.392 \\
083540$+$074954      &    083547.92$+$075033.8      &    <31.1  <28.3      &   13.6    & 0.561 &
083609$+$543325      &    083609.66$+$543325.4      &    <18.1  <14.5      &   62.3    & 3.341 \\
083651$+$311740      &    083706.35$+$311841.9      &    <18.4  <16.0      &   29.7    & 0.419 &
083711$-$195153      &    083711.23$-$195155.9      &    <17.2  <15.4      & 4742.6    & 1.032 \\
083712$+$075454      &    083713.27$+$075455.7      &     29.6   18.2      &   32.0    & 0.350 &
083722$+$283030      &    083722.86$+$283029.5      &    <25.1  <21.9      &   12.9    & 0.436 \\
%083729$+$044422     &    083729.40$+$044420.4      &    <19.1  <17.0      &  152.4    & 1.769
083749$+$411952      &    083749.22$+$411954.0      &    <18.7  <14.6      &   54.8    & 2.442 &
083802$-$005337      &    083802.30$-$005339.7      &    <35.6  <22.3      &   12.0    & 0.329 \\
083819$+$370550      &                       -      &               -      &      -    & 0.396 &
083825$+$371037      &    083824.98$+$371036.8      &    <17.6  <16.0      &  340.2    & 0.396 \\
083839$+$044138      &    083841.42$+$044410.7      &     39.2  <18.5      &   45.3    & 0.455 &
083853$+$475716      &    083853.40$+$475716.9      &    <27.5  <22.4      &   10.5    & 0.520 \\
083909$+$334817      &    083909.86$+$334806.8      &     20.0  <19.9      &   39.4    & 0.529 &
083923$+$061003      &    083913.84$+$060943.4      &    <24.1  <22.2      &   22.9    & 0.409 \\
083944$+$251341      &    083944.43$+$251402.1      &     52.6  <25.5      &   21.5    & 0.381 &
084008$+$393226      &    084008.57$+$393225.9      &     26.0   18.4      &   26.1    & 0.351 \\
084013$+$344023      &    084012.99$+$344026.9      &    <21.7  <18.1      &   26.4    & 0.451 &
084016$+$471857      &    084016.66$+$471856.6      &    <20.4  <17.7      &   18.7    & 0.420 \\
084017$+$061254      &    084017.47$+$061252.1      &    <24.4  <21.4      &   12.5    & 0.407 &
084033$+$363918      &    084033.40$+$363914.9      &     27.6  <18.1      &   96.5    & 0.467 \\
084105$+$330338      &    084105.81$+$330424.4      &     24.0  <20.7      &   33.4    & 0.439 &
084137$+$311249      &    084137.53$+$311247.9      &    <17.2  <14.6      &   54.8    & 0.335 \\
084145$+$544345      &    084143.77$+$544341.5      &    <26.3  <20.8      &   13.6    & 0.385 &
084223$+$531931      &    084224.79$+$531950.6      &    <36.9  <23.7      &   10.0    & 0.360 \\
084225$+$025253      &    084225.53$+$025251.9      &    <19.5  <19.1      &   16.7    & 0.425 &
084245$-$000937      &    084245.50$-$000934.6      &    <23.5  <17.5      &   22.2    & 0.420 \\
084245$+$244357      &    084245.98$+$244358.0      &     63.6  <41.9      &   11.7    & 0.433 &
084310$+$294446      &    084309.08$+$294334.2      &     20.6   15.3      &  500.4    & 0.398 \\
084313$+$394403      &    084314.59$+$394406.2      &    <21.7  <17.9      &   19.1    & 0.590 &
084456$+$400813      &    084455.52$+$400814.1      &     38.9  <16.3      &  409.3    & 0.527 \\
084458$+$331301      &    084459.09$+$331242.7      &     37.5   33.5      &   31.3    & 0.391 &
084505$+$041542      &    084505.82$+$041542.7      &    <27.1  <22.8      &   11.2    & 0.561 \\
084506$+$302456      &    084513.27$+$302152.9      &     29.0  <22.7      &   31.6    & 0.514 &
%084530$+$044241     &    084531.23$+$044254.2      &    <19.6  <18.0      &  818.5    & 0.650
084523$+$001054      &    084536.64$+$001055.0      &    <25.2  <20.4      &   22.6    & 0.378 \\
084532$+$081140      &    084539.53$+$081120.2      &    <23.1  <19.8      &   15.1    & 0.305 &
084548$+$080836      &    084548.66$+$080844.1      &     23.5  <20.1      &   15.8    & 0.311 \\
084644$+$524943      &    084656.00$+$524747.9      &    <34.2  <23.3      &   10.2    & 0.414 &
084718$+$422345      &    084719.33$+$422403.8      &     44.8   15.9      &  228.3    & 0.475 \\
084807$+$095701      &    084807.48$+$095659.5      &    <23.1  <20.7      &   17.9    & 0.501 &
084842$+$080606      &    084843.40$+$080842.4      &    <27.3  <22.4      &   13.6    & 0.403 \\
084856$+$013648      &    084856.65$+$013647.4      &    <16.6  <14.2      &   87.6    & 0.350 &
084911$+$445011      &    084911.26$+$445009.1      &    <15.7  <15.6      &  192.8    & 1.515 \\
084921$+$395954      &    084921.69$+$400005.5      &     26.5  <29.0      &   16.9    & 0.500 &
084937$+$561546      &    084937.20$+$561544.6      &    <26.4  <24.2      &   12.8    & 0.663 \\
084941$+$412657      &    084941.60$+$412655.3      &    <22.4  <21.8      &   11.6    & 0.452 &
084959$+$424632      &    084959.40$+$424628.5      &    <26.2  <19.3      &   15.8    & 0.423 \\
085009$+$015730      &    085009.98$+$015731.0      &    <29.4  <25.8      &   11.6    & 0.376 &
085019$+$222751      &    085019.16$+$222751.9      &    <22.7  <19.2      &   29.4    & 0.344 \\
085024$+$554745      &    085024.93$+$554746.1      &     43.9  <18.3      &   23.3    & 0.363 &
085048$+$270915      &    085049.18$+$270903.4      &     27.0  <26.0      &   15.9    & 0.418 \\
085050$+$502051      &    085050.25$+$502056.8      &     37.7  <26.9      &    9.6    & 0.342 &
085101$+$080109      &    085101.98$+$080048.0      &     54.9   16.9      &   60.7    & 0.319 \\
085101$+$254234      &    085101.29$+$254234.6      &    <22.8  <16.7      &   24.4    & 0.441 &
085118$+$331609      &    085118.71$+$331611.6      &    <18.9  <16.7      &   97.1    & 0.368 \\
085130$+$243357      &    085131.10$+$243352.4      &    <18.0  <17.8      &   18.7    & 0.353 &
085214$+$250845      &    085222.87$+$250946.3      &     52.6  <38.1      &   12.7    & 0.366 \\
085215$+$563909      &    085216.04$+$563915.6      &     27.0  <22.0      &   20.9    & 0.402 &
085216$+$531531      &    085217.62$+$531553.7      &    <21.4  <20.4      &   25.2    & 0.347 \\
085217$+$261018      &    085218.43$+$261017.7      &    <32.8  <27.9      &   11.2    & 0.442 &
085339$+$464345      &    085339.38$+$464342.1      &    <32.5  <21.8      &   12.9    & 0.346 \\
085349$-$142750      &    085348.92$-$142751.8      &     14.9  <18.0      & 1894.5    & 1.665 &
085408$+$021311      &    085408.43$+$021315.0      &    <17.4  <16.7      &  124.0    & 0.400 \\
085409$+$275645      &    085410.16$+$275422.8      &    <21.5  <20.1      &   14.1    & 0.494 &
085415$+$062908      &    085415.25$+$062921.3      &     21.3  <19.9      &   37.4    & 0.329 \\
085419$+$091246      &    085419.77$+$091244.8      &    <21.9  <18.6      &   17.6    & 0.323 &
085506$+$260141      &    085506.35$+$260141.7      &     19.0  <16.1      &   29.5    & 0.694 \\
085507$+$164715      &    085507.41$+$164715.4      &    <22.6  <21.0      &   12.9    & 0.327 &
085517$+$372236      &    085517.42$+$372245.9      &    <23.5  <19.1      &   15.9    & 0.410 \\
085523$+$121618      &    085521.43$+$121726.7      &     15.7  <17.2      &  217.5    & 2.468 &
085615$+$453154      &    085615.04$+$453205.4      &    <35.8  <25.0      &   11.2    & 0.395 \\
085617$+$662134      &    085615.63$+$662127.2      &    <55.7  <36.2      &    5.9    & 0.489 &
085708$+$502840      &    085704.92$+$502521.1      &     52.9  <20.8      &   17.3    & 0.340 \\
085716$+$344826      &    085715.98$+$344824.5      &    <18.0  <15.1      &   82.8    & 2.382 &
085726$+$312845      &    085725.98$+$312849.2      &     16.3  <21.1      &   41.3    & 0.516 \\
085729$+$062725      &    085730.01$+$062722.7      &    <27.0  <22.2      &   11.7    & 0.338 &
085730$+$455815      &    085730.91$+$455805.2      &    <30.4  <19.9      &   14.8    & 0.460 \\
085738$+$381635      &    085741.64$+$381636.8      &     33.0   17.6      &   67.3    & 0.430 &
085739$+$394617      &    085742.26$+$394535.2      &    <34.1  <31.6      &    5.9    & 0.528 \\
085805$+$432424      &    085806.29$+$432422.5      &    <20.7  <20.5      &   13.9    & 0.441 &
085812$+$275152      &    085810.07$+$275050.8      &     16.5  <18.1      & 1807.8    & 1.169 \\
085819$+$014941      &    085819.61$+$014941.1      &    <17.9  <15.1      &   61.4    & 0.626 &
085845$+$064322      &    085852.84$+$064354.2      &    <25.2  <20.6      &   13.7    & 0.492 \\
085847$+$425405      &    085851.84$+$425544.9      &    <25.1  <20.8      &   13.0    & 0.379 &
085914$+$275130      &    085914.97$+$275131.1      &    <23.0  <21.9      &   28.7    & 0.307 \\
085917$+$340910      &    085917.33$+$340908.3      &    <17.2  <16.8      &   53.2    & 0.550 &
085919$+$430201      &    085920.13$+$430201.1      &    <18.9  <17.1      &   64.8    & 1.761 \\
085931$+$330404      &    085932.02$+$330411.8      &    <16.6  <16.5      &  169.1    & 0.497 &
085942$+$562125      &    085941.22$+$562132.5      &     43.3  <22.9      &   13.6    & 0.325 \\
085956$+$304248      &    085956.25$+$304239.0      &    <21.5  <20.1      &   19.6    & 0.597 &
090003$+$073045      &    090003.58$+$073059.2      &     23.8  <21.4      &   41.2    & 0.384 \\
090004$+$033846      &    090008.00$+$033946.3      &    <27.9  <23.5      &   10.4    & 0.357 &
090014$+$032407      &    090014.44$+$032407.7      &    <17.0  <15.2      &  202.0    & 2.814 \\
090026$+$364849      &    090026.97$+$364849.0      &    <20.0  <19.2      &   39.5    & 0.402 &
090124$+$375235      &    090139.18$+$375247.5      &    <23.7  <18.5      &   17.2    & 0.478 \\
090147$-$255515      &    090147.61$-$255519.4      &     48.1  <19.2      & 6252.7    & 0.305 &
090203$+$050658      &    090206.15$+$050549.3      &    <26.7  <20.8      &   14.3    & 0.434 \\
090204$+$481921      &    090203.93$+$481925.1      &    <21.9  <17.7      &   20.1    & 0.405 &
090208$+$081802      &    090220.39$+$081853.0      &     28.3  <16.7      &   28.6    & 0.492 \\
090227$+$545951      &    090226.21$+$545950.0      &     61.7  <21.9      &   16.5    & 0.402 &
090232$+$445050      &    090232.69$+$445040.2      &    <23.3  <18.6      &   17.3    & 0.311 \\
090251$+$545025      &    090255.21$+$544944.8      &    <19.6  <18.1      &   40.6    & 0.482 &
090300$+$352637      &    090300.25$+$352703.0      &    <26.7  <21.8      &   15.4    & 0.349 \\
090320$+$523338      &    090320.46$+$523337.1      &     27.5  <15.1      &  344.9    & 0.315 &
090326$+$042604      &    090327.07$+$042611.1      &    <29.1  <20.3      &   14.7    & 0.361 \\
090336$+$043138      &    090337.29$+$043143.6      &     32.7  <19.4      &   33.3    & 0.455 &
090405$+$002458      &    090411.09$+$002604.1      &     22.4  <19.3      &   26.0    & 0.389 \\
090445$+$442756      &    090445.55$+$442755.2      &    <26.6  <22.4      &   16.9    & 0.468 &
090519$+$540538      &    090519.81$+$540536.2      &     16.9  <14.9      &   95.4    & 2.249 \\
090521$+$282812      &    090523.69$+$282955.7      &    <16.5  <16.0      &   29.9    & 0.441 &
090530$+$340757      &    090530.07$+$340756.9      &    <16.4  <15.9      &  329.0    & 3.382 \\
090534$+$474639      &    090534.40$+$474623.3      &    <24.7  <23.5      &   18.5    & 0.423 &
090552$+$241352      &    090552.89$+$241352.8      &    <29.7  <22.4      &   11.1    & 0.309 \\
090612$+$244749      &    090612.49$+$244748.1      &    <26.2  <19.0      &   16.5    & 0.409 &
090625$+$423903      &    090626.10$+$423905.4      &    <18.0  <16.5      &  289.0    & 0.907 \\
090640$+$034242      &    090641.01$+$034242.7      &    <18.4  <15.2      &  760.6    & 0.830 &
090748$+$260256      &    090748.05$+$260257.0      &    <25.6  <20.7      &   13.6    & 0.413 \\
090800$+$434720      &    090801.30$+$434723.3      &     17.8  <17.0      &   32.6    & 0.363 &
090813$+$394330      &    090813.37$+$394328.8      &    <19.3  <15.7      &  198.6    & 1.883 \\
%090820$+$045058     &    090726.07$+$045343.8      &     36.3   16.5      &  193.7    & 0.525
090843$+$320126      &    090843.61$+$320121.7      &    <27.8  <21.2      &   12.6    & 0.457 &
090850$+$374819      &    090850.56$+$374820.2      &    <19.0  <17.2      & 2086.4    & 0.897 \\
090905$+$553038      &    090905.74$+$553041.5      &     29.7  <23.0      &   11.7    & 0.385 &
090909$+$365140      &    090909.26$+$365131.8      &     37.1   24.4      &   17.6    & 0.367 \\
090914$-$001224      &    090913.81$-$001221.9      &    <20.1  <14.3      &   75.5    & 0.309 &
090956$+$273209      &    090956.13$+$273216.1      &     15.5  <16.4      &  169.0    & 0.481 \\
091036$+$384931      &    091036.38$+$384935.0      &     25.1  <29.2      &   15.9    & 0.563 &
091041$+$384302      &    091041.99$+$384121.6      &     31.7   17.8      &   82.0    & 0.507 \\
091046$+$255128      &    091046.93$+$255146.8      &    <28.8  <24.5      &   13.3    & 0.384 &
091050$+$012213      &    091050.83$+$012214.0      &    <19.2  <18.4      &   51.5    & 0.334 \\
091100$+$492351      &    091057.92$+$492309.4      &    <19.9  <17.6      &   30.7    & 0.447 &
091116$+$480139      &    091135.05$+$480029.4      &    <22.0  <21.5      &   12.0    & 0.467 \\
091135$+$392439      &    091135.12$+$392441.7      &     35.8  <24.1      &   26.1    & 0.324 &
091136$+$540823      &    091135.94$+$540817.6      &    <34.7  <34.3      &   12.8    & 1.435 \\
091148$+$334916      &    091147.77$+$334917.1      &    <17.9  <17.4      &  380.2    & 0.456 &
091151$+$294931      &    091151.39$+$294928.6      &    <17.9  <16.7      &   26.2    & 0.446 \\
091202$+$375039      &    091148.50$+$375019.3      &     15.6  <16.1      &  157.1    & 0.490 &
091210$+$011650      &    091210.59$+$011650.5      &    <24.3  <24.2      &   11.8    & 0.386 \\
091226$+$301356      &    091226.09$+$301356.7      &    <20.7  <16.7      &   31.5    & 0.340 &
091248$+$050322      &    091249.57$+$050318.5      &     22.0  <22.0      &   20.0    & 0.452 \\
091306$+$434737      &    091300.12$+$434725.9      &    <20.8  <18.2      &   30.8    & 0.312 &
091332$+$362830      &    091332.73$+$362829.6      &    <27.5  <20.1      &   14.8    & 0.337 \\
091350$+$003403      &    091350.79$+$003402.9      &     17.6  <21.6      &   26.4    & 0.382 &
091419$+$100637      &    091419.36$+$100638.4      &     60.6  <18.1      &  348.7    & 0.311 \\
091524$+$432817      &    091524.80$+$432814.4      &    <23.1  <21.3      &   12.9    & 0.392 &
091525$+$111723      &    091527.46$+$111907.9      &    <20.2  <17.1      &   21.8    & 0.450 \\
091544$+$425625      &    091540.49$+$425717.1      &    <25.0  <23.1      &   18.2    & 0.415 &
091545$+$011831      &    091545.27$+$011829.7      &    <30.4  <21.3      &   12.9    & 0.400 \\
091549$+$075127      &    091549.72$+$075128.2      &    <23.7  <19.5      &   15.5    & 0.337 &
091608$+$003121      &    091603.83$+$003341.7      &    <31.9  <21.9      &   12.1    & 0.348 \\
091612$+$005126      &    091612.60$+$005124.5      &    <19.2  <18.3      &   18.2    & 0.630 &
091623$+$252132      &    091627.09$+$251944.4      &    <23.3  <18.3      &   18.3    & 0.590 \\
091626$+$310955      &    091626.48$+$310945.7      &    <21.0  <15.6      &   39.1    & 0.533 &
091633$+$250426      &    091646.19$+$250514.6      &    <29.6  <23.3      &   10.6    & 0.327 \\
091637$+$271257      &    091636.93$+$271324.7      &    <19.3  <15.5      &   57.9    & 0.341 &
091654$+$345241      &    091654.46$+$345247.3      &    <20.4  <16.2      &   32.0    & 0.477 \\
091703$+$034133      &    091703.10$+$034133.6      &    <23.5  <20.8      &   13.9    & 0.629 &
091719$+$424543      &    091719.20$+$424545.3      &    <27.4  <25.2      &   13.8    & 0.374 \\
091738$+$402925      &    091740.22$+$402928.9      &     14.9  <18.5      &  107.7    & 0.721 &
091826$+$252450      &    091826.75$+$252450.4      &    <26.7  <24.1      &   12.0    & 0.431 \\
091832$+$420933      &    091832.83$+$420925.6      &    <32.7  <28.9      &    9.9    & 0.397 &
091838$+$084421      &    091849.57$+$084320.1      &    <21.9  <20.6      &   13.7    & 0.415 \\
091843$+$401705      &    091843.44$+$401411.6      &     19.3  <16.4      &   32.3    & 0.373 &
092013$-$010559      &    092013.76$-$010559.9      &    <22.7  <18.6      &   17.7    & 0.514 \\
092019$+$305316      &    092010.06$+$305419.5      &    <19.1  <16.1      &   28.4    & 0.334 &
092022$-$071218      &    092022.43$-$071217.5      &    <18.4  <17.8      &   96.4    & 2.760 \\
092105$+$390039      &    092105.74$+$390039.7      &     24.2  <25.5      &   18.8    & 0.361 &
092113$+$050715      &    092122.12$+$050621.3      &     54.2  <27.6      &   11.1    & 0.406 \\
092117$+$500247      &    092117.03$+$500247.8      &     24.3  <21.5      &   17.5    & 0.423 &
092127$+$111434      &    092135.51$+$111523.5      &    <32.2  <22.2      &   11.4    & 0.353 \\
092215$+$375404      &    092215.19$+$375403.0      &     16.1  <18.8      &  301.4    & 1.650 &
092250$+$111007      &    092250.98$+$111011.8      &     24.9  <19.4      &   36.2    & 0.380 \\
092306$+$620814      &    092305.89$+$620820.5      &     49.6  <19.1      &  174.5    & 0.941 &
092323$+$422853      &    092324.38$+$422856.0      &    <23.0  <21.7      &   12.3    & 0.558 \\
092346$+$555501      &    092346.71$+$555509.3      &    <21.3  <20.8      &   12.9    & 0.480 &
092347$-$005317      &    092348.00$-$005307.7      &     27.2  <16.3      &   36.8    & 0.358 \\
092354$+$052806      &    092405.05$+$052705.2      &     20.2  <18.9      &   29.2    & 0.380 &
092355$+$045644      &    092355.73$+$045645.8      &     23.9  <21.1      &   14.8    & 0.479 \\
092419$-$220141      &    092419.94$-$220142.2      &    <17.3  <16.6      &   71.1    & 5.190 &
092443$+$280931      &    092443.67$+$280929.3      &     31.7  <23.3      &   15.4    & 0.362 \\
092453$+$571240      &    092452.20$+$571234.9      &     45.3  <24.2      &   18.3    & 0.582 &
092537$+$061809      &    092545.32$+$062000.6      &     50.4  <27.3      &   10.0    & 0.310 \\
092628$+$365349      &    092635.84$+$365322.0      &    <27.3  <20.9      &   12.9    & 0.537 &
092635$+$262637      &    092636.62$+$262803.1      &    <20.2  <14.9      &   47.4    & 0.416 \\
092703$+$001121      &    092709.56$+$001045.5      &     18.2  <17.8      &   26.8    & 0.463 &
092732$+$262607      &    092732.45$+$262606.7      &    <21.0  <17.6      &   35.5    & 0.431 \\
092803$-$004517      &    092813.71$-$004523.9      &     20.7  <17.0      &   44.0    & 0.318 &
092809$+$375444      &    092809.94$+$375449.2      &     34.1  <19.4      &   33.2    & 0.402 \\
092821$+$364632      &    092821.33$+$364628.1      &    <22.2  <18.2      &   18.5    & 0.393 &
092841$+$280023      &    092841.59$+$280017.0      &     14.5  <17.5      &  126.3    & 0.498 \\
092912$+$543826      &    092911.70$+$543825.2      &     23.9  <20.9      &   13.9    & 0.458 &
092935$+$491929      &    092935.76$+$491935.0      &     75.4  <21.4      &   37.1    & 0.504 \\
092953$+$490251      &    093011.84$+$490422.3      &    <20.9  <18.4      &   26.3    & 0.511 &
093008$+$482712      &    093008.14$+$482718.1      &     18.1  <17.6      &   30.9    & 0.426 \\
093030$+$025853      &    093030.21$+$025853.0      &    <32.1  <31.8      &   10.1    & 0.429 &
093055$+$435900      &    093056.95$+$435755.6      &    <18.1  <15.8      &   91.6    & 0.571 \\
093138$+$414942      &    093138.55$+$414944.3      &    <16.8  <15.0      &  137.2    & 1.664 &
093150$+$430028      &    093150.13$+$430036.2      &    <29.6  <25.9      &   14.2    & 0.302 \\
093152$+$511515      &    093152.83$+$511516.0      &     55.7  <27.8      &    9.7    & 0.414 &
093202$+$441039      &    093202.79$+$441038.8      &     30.3  <19.6      &   16.8    & 0.518 \\
093207$-$004718      &    093207.66$-$004716.3      &    <18.6  <16.0      &   33.5    & 0.480 &
093214$+$283730      &    093214.25$+$283729.7      &    <16.6  <14.6      &   99.7    & 0.303 \\
093218$+$554442      &    093217.52$+$554441.3      &    <18.1  <16.6      &   58.3    & 1.664 &
093231$+$602835      &    093236.38$+$602825.7      &     29.5  <19.9      &   38.8    & 0.406 \\
093238$+$790522      &    093239.42$+$790629.4      &     28.1  <17.1      & 2240.1    & 0.610 &
093246$-$201752      &    093245.83$-$201752.6      &     20.1  <17.5      & 1012.0    & 0.769 \\
093306$+$384149      &    093306.98$+$384150.0      &    <17.0  <16.6      &  283.6    & 2.395 &
093324$+$342729      &    093325.12$+$342723.2      &    <19.5  <18.2      &   34.1    & 0.314 \\
093326$+$094155      &    093326.68$+$094156.3      &    <19.7  <18.9      &   26.3    & 0.317 &
093343$+$561446      &    093343.56$+$561454.0      &    <25.5  <18.5      &   17.7    & 0.504 \\
093357$+$485316      &    093357.82$+$485314.5      &     15.2  <18.2      &   49.6    & 0.385 &
093357$+$554414      &    093357.42$+$554412.0      &     18.6  <20.9      &   36.6    & 0.520 \\
093444$+$454112      &    093444.33$+$454106.3      &    <32.5  <21.3      &   12.4    & 0.492 &
093450$+$025927      &    093451.04$+$025926.8      &     21.3  <21.9      &   29.0    & 0.419 \\
093509$+$050355      &    093509.11$+$050356.0      &    <46.3  <42.1      &    8.4    & 0.384 &
093538$+$015510      &    093539.53$+$015506.7      &     38.0  <19.2      &   66.2    & 0.350 \\
093611$+$500239      &    093611.80$+$500238.1      &    <20.6  <18.4      &   35.3    & 0.349 &
093612$+$091439      &    093612.87$+$091439.4      &    <17.6  <15.8      &   46.0    & 0.632 \\
093632$+$042211      &    093632.02$+$042210.8      &     15.9  <19.3      &  971.1    & 1.339 &
093645$-$002829      &    093645.67$-$002830.3      &    <20.5  <17.8      &   19.7    & 0.558 \\
093646$+$103829      &    093653.18$+$103958.1      &    <18.3  <15.3      &   36.9    & 0.358 &
093709$+$080229      &    093709.29$+$080230.2      &     35.0  <25.1      &   10.1    & 0.377 \\
093728$+$022600      &    093728.55$+$022600.7      &    <24.8  <20.2      &   14.3    & 0.465 &
093737$+$370533      &    093737.16$+$370535.0      &    <18.4  <16.0      &   46.7    & 0.449 \\
093739$+$432929      &    093739.39$+$432931.9      &    <29.6  <22.1      &   15.4    & 0.476 &
093753$+$383149      &    093753.45$+$383336.1      &    <17.1  <16.7      &   69.0    & 0.358 \\
093759$+$035144      &    093759.08$+$035144.4      &    <22.0  <21.0      &   19.8    & 0.348 &
093806$+$371804      &    093808.20$+$371751.6      &     20.3   15.1      &   54.3    & 0.560 \\
093809$+$274714      &    093819.59$+$274911.7      &    <33.8  <24.5      &   12.7    & 0.368 &
093812$+$273337      &    093816.64$+$273528.0      &     35.1  <20.6      &   22.3    & 0.349 \\
093813$+$011113      &    093821.19$+$011246.5      &    <27.3  <19.8      &   15.8    & 0.468 &
093816$+$423832      &    093816.54$+$423835.0      &    <18.5  <16.8      &  438.6    & 1.291 \\
093827$+$054221      &    093828.24$+$054215.9      &     45.5  <18.3      &   48.9    & 0.355 &
093834$+$452027      &    093834.90$+$452023.8      &     42.6   17.9      &  263.0    & 0.450 \\
093842$+$082312      &    093842.20$+$082313.6      &    <21.9  <19.8      &   24.2    & 0.301 &
093852$+$413016      &    093852.56$+$413016.8      &    <23.6  <20.2      &   16.8    & 0.357 \\
093912$+$431025      &    093912.22$+$431022.4      &     21.5  <20.9      &   19.0    & 0.611 &
093923$+$831522      &    093923.43$+$831526.2      &    <19.3  <17.6      & 2952.2    & 0.680 \\
093925$+$035332      &    093929.94$+$035541.6      &    <27.6  <22.2      &   11.5    & 0.490 &
093940$-$251610      &    093941.89$-$251629.3      &    <19.1  <18.3      &  259.8    & 0.900 \\
093942$+$571324      &    093942.73$+$571324.8      &    <29.8  <19.8      &   15.1    & 0.534 &
094036$+$360914      &    094037.22$+$360915.0      &    <21.1  <17.5      &   48.0    & 0.505 \\
094037$+$465102      &    094037.20$+$465107.0      &     57.8  <18.6      &   85.3    & 0.508 &
094050$-$204736      &    094049.81$-$204710.5      &     29.2   16.0      &  249.9    & 0.371 \\
094053$+$441646      &    094053.72$+$441648.6      &    <24.6  <20.1      &   21.7    & 0.324 &
094102$+$423738      &    094105.96$+$423915.0      &    <27.6  <22.9      &   10.4    & 0.458 \\
094106$-$162814      &    094107.37$-$162802.8      &    <17.4  <16.1      &  297.6    & 1.644 &
094114$+$035343      &    094114.20$+$035343.2      &    <22.7  <18.5      &   17.9    & 0.349 \\
094121$+$553207      &    094119.85$+$553212.5      &    <22.7  <22.3      &   11.0    & 0.456 &
094122$-$014302      &    094122.70$-$014301.0      &     33.2  <17.2      &  830.0    & 0.382 \\
094212$+$134852      &    094208.40$+$135152.2      &    <18.2  <16.0      & 1338.5    & 1.565 &
094212$+$134852      &    094215.35$+$134549.6      &    <19.5  <16.9      & 3336.4    & 0.580 \\
094213$+$284512      &    094223.21$+$284413.3      &    <19.8  <17.2      &   21.5    & 0.366 &
094214$+$614303      &    094214.23$+$614302.0      &     24.2  <17.5      &   26.0    & 0.397 \\
094224$+$010911      &    094224.50$+$010901.1      &     19.0   15.3      &   55.7    & 0.450 &
094255$+$373731      &    094254.68$+$373737.3      &     20.9  <18.2      &  138.3    & 0.497 \\
094348$+$370819      &    094348.57$+$370826.1      &    <20.5  <17.4      &   46.1    & 0.621 &
094416$+$094620      &    094416.40$+$094619.2      &     38.1  <15.2      & 2393.7    & 0.818 \\
094448$+$090328      &    094448.32$+$090328.7      &     28.3  <23.7      &   11.6    & 0.468 &
094500$+$330430      &    094500.20$+$330434.0      &     22.1  <19.9      &   26.6    & 0.363 \\
094519$+$100502      &    094524.43$+$100536.9      &    <25.9  <18.6      &   18.1    & 0.507 &
094528$-$211840      &    094529.43$-$211848.8      &    <23.5  <18.5      &   18.3    & 0.302 \\
094532$-$242844      &    094532.85$-$242848.4      &    <18.9  <16.6      &  271.7    & 2.923 &
094538$-$211125      &    094538.34$-$211112.1      &     37.4  <25.9      &   10.3    & 0.512 \\
094542$+$043934      &    094543.59$+$043933.1      &     24.2  <22.5      &   22.6    & 0.385 &
094548$-$215923      &    094548.34$-$215908.6      &     33.8  <23.3      &   14.6    & 1.255 \\
094618$+$394419      &    094618.57$+$394418.6      &    <19.0  <16.1      &  286.2    & 1.040 &
094631$-$202619      &    094631.42$-$202610.2      &     23.4   16.6      &   40.1    & 0.472 \\
094641$-$202917      &    094641.16$-$202926.0      &     15.3  <16.9      &   70.4    & 0.821 &
094649$-$211718      &    094649.75$-$211647.0      &     39.3  <27.1      &   11.1    & 0.468 \\
094650$-$202044      &    094650.28$-$202044.1      &    <19.9  <16.1      &  452.3    & 0.913 &
094703$-$205002      &    094703.48$-$205002.0      &    <20.7  <17.5      &   25.2    & 0.508 \\
094709$+$762301      &    094712.93$+$762312.8      &    <22.8  <22.6      &   21.7    & 0.354 &
094724$-$210501      &    094724.55$-$210505.6      &    <31.1  <29.4      &   10.6    & 3.377 \\
094744$-$211220      &    094744.72$-$211229.8      &    <34.7  <24.2      &   10.0    & 0.411 &
094811$-$200126      &    094813.10$-$195954.7      &     44.3  <44.0      &   10.0    & 0.400 \\
094915$+$064727      &    094915.51$+$064725.3      &     25.5  <18.1      &  216.5    & 0.328 &
094925$-$200504      &    094925.83$-$200518.4      &    <24.6  <22.0      &   12.0    & 2.706 \\
094926$-$203706      &    094925.95$-$203724.5      &    <22.4  <19.3      &   16.5    & 2.427 &
094928$+$295950      &    094926.56$+$295942.7      &    <23.8  <22.2      &   18.1    & 0.395 \\
094930$-$202329      &    094930.68$-$202333.4      &    <26.6  <22.0      &   21.4    & 0.557 &
094943$-$203734      &    094942.89$-$203744.5      &    <24.6  <20.0      &   15.0    & 1.512 \\
094946$-$214936      &    094945.77$-$215004.8      &    <25.2  <20.3      &   18.4    & 0.574 &
094953$-$215617      &    094953.57$-$215617.4      &     32.9  <16.8      &  283.0    & 0.854 \\
094953$-$251130      &    094953.39$-$251123.4      &     24.3  <17.5      & 1118.0    & 1.013 &
095010$+$141959      &    095010.77$+$141957.3      &     53.7  <15.2      & 3711.6    & 0.552 \\
095031$-$210247      &    095031.40$-$210243.0      &    <17.4  <14.9      &  355.3    & 0.790 &
095048$+$440511      &    095049.08$+$440502.1      &    <27.8  <21.9      &   11.7    & 0.348 \\
095128$-$205031      &    095129.17$-$205028.6      &    <16.9  <16.4      &  659.5    & 1.158 &
095129$-$201625      &    095129.60$-$201641.5      &    <22.6  <21.5      &   13.5    & 0.521 \\
095132$-$210029      &    095132.53$-$210027.2      &     21.3  <17.9      &   21.6    & 0.426 &
095140$-$201106      &    095141.06$-$201117.9      &     40.4  <23.2      &   35.3    & 1.151 \\
095157$+$430405      &    095208.61$+$430209.0      &    <32.2  <28.2      &   10.1    & 0.500 &
095159$-$000137      &    095158.83$-$000126.8      &    <19.2  <16.9      & 3152.1    & 1.487 \\
095206$+$091959      &    095206.13$+$091959.0      &    <24.3  <23.8      &   10.1    & 0.374 &
095214$+$510003      &    095214.24$+$510014.5      &     16.6  <19.5      &   79.9    & 0.307 \\
095241$+$581531      &    095242.09$+$581531.7      &    <32.5  <23.9      &   10.1    & 0.387 &
095243$-$195818      &    095242.99$-$195820.0      &     17.1  <16.1      &   61.5    & 0.325 \\
095243$+$051119      &    095243.66$+$051119.1      &    <29.3  <23.7      &   16.5    & 0.893 &
095259$-$214838      &    095259.24$-$214841.4      &    <17.4  <16.5      &   26.4    & 0.778 \\
095304$-$204405      &    095304.75$-$204409.6      &    <21.4  <16.4      &   34.3    & 1.203 &
095309$-$200119      &    095309.44$-$200122.3      &     29.6  <22.9      &   13.0    & 0.909 \\
095323$-$201301      &    095323.15$-$201343.6      &    <24.4  <18.6      &   23.8    & 0.410 &
095343$-$213554      &    095344.01$-$213551.7      &     34.6  <16.9      &  244.7    & 1.588 \\
095403$-$202407      &    095403.09$-$202513.3      &    <21.5  <16.8      &   25.2    & 0.718 &
095426$-$005544      &    095425.62$-$005543.4      &    <18.0  <15.1      &  184.6    & 0.358 \\
095428$-$215647      &    095428.91$-$215653.6      &     27.5   15.9      &   66.3    & 2.950 &
095430$+$581246      &    095430.31$+$581244.9      &     21.4  <14.7      &   69.1    & 0.450 \\
095438$-$210423      &    095438.38$-$210425.3      &    <18.8  <14.9      &   51.0    & 3.431 &
095445$+$743533      &    095447.45$+$743556.9      &    <18.2  <16.6      & 1212.5    & 0.695 \\
095451$-$213013      &    095451.94$-$213017.5      &    <26.9  <20.8      &   17.2    & 0.344 &
095451$+$374547      &    095501.58$+$374644.4      &     53.2  <21.0      &   39.8    & 0.514 \\
095452$-$211932      &    095452.43$-$211928.8      &     17.3  <15.8      &   34.1    & 0.473 &
095453$-$211441      &    095453.16$-$211512.3      &    <27.7  <20.5      &   14.5    & 0.366 \\
095458$+$111832      &    095507.90$+$111913.4      &     45.0  <16.9      &   30.6    & 0.395 &
095544$+$042706      &    095544.51$+$042706.6      &    <26.3  <22.9      &   10.9    & 0.419 \\
095604$+$440218      &    095604.30$+$440220.9      &     16.5  <16.9      &   40.7    & 0.579 &
095700$+$042454      &    095701.09$+$042505.8      &    <23.1  <21.5      &   22.3    & 0.345 \\
095701$-$215842      &    095702.06$-$215650.7      &    <28.9  <22.5      &   11.6    & 0.738 &
095708$+$412112      &    095709.25$+$412056.2      &     32.1  <23.5      &   18.9    & 0.643 \\
095718$+$124001      &    095718.45$+$123958.8      &     15.5  <18.1      &  180.3    & 0.395 &
095724$-$202250      &    095724.53$-$202236.3      &     34.5  <26.5      &    9.6    & 0.545 \\
095726$-$201250      &    095726.12$-$201304.3      &     22.5  <22.9      &   17.9    & 0.549 &
095729$+$074708      &    095729.33$+$074721.4      &    <36.0  <34.6      &    9.9    & 0.402 \\
095731$-$212031      &    095731.82$-$212025.4      &    <27.2  <22.3      &   17.3    & 0.428 &
095736$+$604749      &    095736.58$+$604748.1      &    <26.7  <22.4      &   18.3    & 0.347 \\
095741$-$200530      &    095743.07$-$200636.1      &     21.8  <17.1      &   25.5    & 0.796 &
095750$-$283809      &    095753.51$-$283758.9      &     28.1  <17.5      &  200.2    & 0.346 \\
095750$+$381028      &    095751.57$+$381006.4      &     19.8  <18.9      &   32.9    & 0.800 &
095751$-$213328      &    095751.31$-$213321.5      &     16.8  <18.9      &   61.7    & 3.126 \\
095758$+$282938      &    095758.26$+$282938.3      &    <64.6  <41.7      &    3.8    & 1.394 &
095804$-$290405      &    095804.85$-$290406.8      &    <16.0  <15.4      & 1276.5    & 1.406 \\
095858$+$294755      &    095858.84$+$294801.9      &    <19.2  <16.7      &  172.0    & 2.750 &
095902$+$095633      &    095905.77$+$095827.4      &    <25.1  <23.3      &   10.7    & 0.366 \\
095910$+$380613      &    095910.19$+$380612.3      &    <29.2  <25.3      &    8.3    & 0.475 &
095918$+$472031      &    095918.77$+$472114.6      &    <19.0  <16.0      &  506.0    & 1.026 \\
095934$+$463440      &    095919.20$+$463622.4      &    <26.3  <21.7      &   11.5    & 0.451 &
100015$+$504444      &    100014.06$+$504534.7      &     78.5   19.7      &   53.8    & 0.399 \\
100040$+$014433      &    100043.25$+$014608.4      &     18.1  <19.4      &   82.3    & 0.346 &
100045$-$225943      &    100045.74$-$225945.9      &    <17.2  <13.9      &  589.0    & 0.700 \\
100126$-$263659      &    100123.78$-$263720.7      &     33.7   14.4      &  558.3    & 0.677 &
100127$-$155704      &    100127.16$-$155639.7      &    <22.9  <22.2      &   11.5    & 0.435 \\
100127$+$372460      &    100127.75$+$372458.0      &    <22.0  <20.7      &   23.6    & 0.306 &
100130$+$382344      &    100130.99$+$382346.1      &    <35.4  <25.5      &   11.2    & 0.440 \\
100137$+$501318      &    100149.57$+$501559.8      &     51.8  <22.3      &   13.9    & 0.394 &
100156$-$224702      &    100157.43$-$224650.2      &    <17.9  <16.9      &  400.2    & 0.895 \\
100202$+$333556      &    100201.36$+$333531.9      &    <25.9  <19.8      &   14.7    & 0.383 &
100210$+$091740      &    100219.67$+$091730.8      &     62.6  <26.5      &   12.7    & 0.339 \\
100213$+$433815      &    100216.41$+$433647.0      &     40.1  <28.6      &   14.6    & 0.321 &
100301$+$325245      &    100304.63$+$325340.9      &     19.6  <19.4      &   26.7    & 0.423 \\
100326$+$334729      &    100326.77$+$334728.5      &    <27.2  <20.8      &   13.8    & 0.351 &
100411$+$395728      &    100411.17$+$395717.0      &    <23.3  <18.3      &   18.9    & 0.534 \\
100437$+$042718      &    100437.54$+$042718.5      &     36.5  <25.8      &   10.1    & 0.453 &
100444$+$375212      &    100444.49$+$375214.2      &    <19.6  <15.2      &   48.2    & 0.440 \\
100507$+$062601      &    100510.98$+$062313.7      &    <24.2  <19.2      &   19.5    & 0.446 &
100508$-$215220      &    100508.24$-$215224.1      &    <16.9  <15.6      & 1047.5    & 0.490 \\
100511$-$214449      &    100511.46$-$214453.5      &     38.9  <16.3      & 1110.1    & 0.590 &
100531$+$023513      &    100531.68$+$023505.9      &    <20.0  <17.2      &   49.5    & 0.370 \\
100543$+$413415      &    100542.91$+$413426.1      &    <20.0  <15.4      &   38.0    & 0.716 &
100547$+$063818      &    100549.18$+$063820.4      &     37.9  <23.7      &   20.7    & 0.406 \\
100601$+$530659      &    100600.60$+$530700.3      &    <29.8  <21.3      &   13.1    & 0.628 &
100616$-$125540      &    100618.79$-$125821.2      &     25.9  <32.8      &   14.7    & 0.709 \\
100618$+$100748      &    100625.04$+$100740.3      &    <22.4  <17.0      &   24.5    & 0.330 &
100636$+$030811      &    100645.26$+$030929.0      &     63.6  <29.5      &   11.9    & 0.350 \\
100650$+$511743      &    100649.85$+$511741.0      &     31.0  <24.1      &   13.9    & 0.381 &
100741$+$110523      &    100747.47$+$110257.6      &    <26.9  <24.2      &   14.0    & 0.629 \\
100749$-$045332      &    100747.75$-$045304.6      &     30.1  <17.6      &  180.9    & 0.618 &
100800$+$073016      &    100800.04$+$073016.2      &    <18.7  <15.3      & 6522.1    & 0.877 \\
100803$+$352403      &    100803.30$+$352358.8      &    <19.9  <17.1      &   21.9    & 0.395 &
100821$+$342702      &    100821.25$+$342658.3      &    <29.4  <22.6      &   10.7    & 0.456 \\
100824$+$083854      &    100824.39$+$083855.7      &    <23.0  <19.8      &   19.1    & 0.479 &
100829$+$081616      &    100830.15$+$081611.8      &     29.7  <38.2      &   11.3    & 0.378 \\
100837$+$324659      &    100836.90$+$324704.0      &    <20.3  <19.5      &   15.1    & 0.400 &
100840$+$133327      &    100840.25$+$133326.6      &    <35.1  <24.6      &   12.0    & 0.334 \\
100842$+$401841      &    100842.98$+$401844.1      &    <17.1  <16.1      &   26.6    & 0.622 &
100911$-$285555      &    100911.07$-$285554.0      &    <18.6  <15.5      & 1555.3    & 0.582 \\
101028$+$530318      &    101028.10$+$530313.2      &    <21.0  <18.4      &   50.4    & 0.341 &
101049$-$233727      &    101048.97$-$233726.0      &    <18.2  <15.3      &  837.3    & 1.180 \\
101100$+$062642      &    101100.36$+$062440.2      &    <18.5  <17.6      & 2964.2    & 1.405 &
101126$+$092433      &    101126.70$+$092433.8      &    <33.7  <25.1      &   10.3    & 0.345 \\
101154$+$462747      &    101145.46$+$462820.1      &    <19.3  <17.6      & 1557.2    & 1.781 &
101156$+$320016      &    101156.84$+$320017.0      &     42.4  <42.6      &    9.1    & 0.332 \\
101209$+$431310      &    101209.70$+$431305.8      &    <18.8  <17.7      &  193.8    & 1.956 &
101221$+$535419      &    101220.13$+$535418.3      &     45.8   30.2      &   48.3    & 0.375 \\
101237$+$080824      &    101237.05$+$080826.6      &     15.9  <19.7      &   40.5    & 0.302 &
101252$+$063412      &    101252.48$+$063412.2      &    <21.5  <18.1      &   19.9    & 0.577 \\
101319$+$490917      &    101319.88$+$490918.7      &     39.0  <26.6      &   15.5    & 0.317 &
101322$+$093431      &    101322.46$+$093431.8      &    <26.5  <22.5      &   11.8    & 0.474 \\
101355$+$040859      &    101356.42$+$040858.0      &     17.2  <19.8      &   42.9    & 0.340 &
101412$+$361723      &    101412.93$+$361727.7      &     51.9  <18.1      &  285.4    & 1.040 \\
101416$+$743755      &    101414.80$+$743737.2      &     40.3  <16.4      & 2086.7    & 0.568 &
101421$+$055912      &    101426.97$+$060026.0      &     19.9  <20.8      &   25.9    & 0.569 \\
101503$-$235713      &    101503.35$-$235714.0      &     38.7  <15.2      &  596.8    & 0.993 &
101507$+$382351      &    101507.30$+$382349.2      &    <23.4  <19.1      &   19.7    & 0.474 \\
101511$+$520711      &    101511.97$+$520707.4      &    <16.0  <15.4      &   77.5    & 0.890 &
101528$+$120754      &    101528.50$+$120754.5      &    <33.0  <25.4      &    9.6    & 0.426 \\
101528$+$434605      &    101532.37$+$434546.3      &    <33.7  <21.2      &   12.8    & 0.450 &
101555$+$635857      &    101555.81$+$635852.2      &     36.2  <25.9      &    9.5    & 0.433 \\
101622$+$072256      &    101628.47$+$072156.2      &    <27.1  <20.6      &   18.4    & 0.483 &
101732$+$035146      &    101740.04$+$034959.4      &    <16.6  <16.0      &   30.0    & 0.402 \\
101740$+$034959      &    101748.03$+$035137.4      &     26.2  <18.8      &   20.0    & 0.401 &
101756$+$353237      &    101756.79$+$353241.6      &    <17.6  <16.6      &   24.0    & 0.336 \\
101757$+$442642      &    101758.28$+$442642.2      &     41.3  <30.5      &   10.0    & 0.336 &
101816$+$351630      &    101815.44$+$351640.0      &     68.4   15.0      &  100.8    & 0.380 \\
101831$+$351921      &    101831.13$+$351920.8      &     28.1   24.5      &   23.8    & 0.382 &
101925$-$000626      &    101925.28$-$000625.9      &    <21.5  <17.9      &   20.1    & 0.512 \\
101932$+$062448      &    101932.19$+$062448.6      &    <23.4  <20.1      &   13.8    & 0.361 &
101933$+$053441      &    101933.50$+$053436.5      &    <18.4  <13.9      &  362.6    & 2.765 \\
101948$-$221937      &    101949.01$-$221959.8      &    <19.3  <16.3      &  672.8    & 1.768 &
101954$+$362250      &    101953.39$+$362246.4      &    <19.8  <17.9      &  527.3    & 1.892 \\
102040$+$365707      &    102039.96$+$365702.3      &    <17.4  <17.4      &  380.9    & 1.050 &
102115$+$371438      &    102113.08$+$371400.0      &     19.4  <16.5      &  101.8    & 0.806 \\
102115$+$495045      &    102116.22$+$495039.6      &     28.5  <18.9      &   52.1    & 0.433 &
102130$+$141138      &    102130.83$+$141137.6      &    <25.9  <19.6      &   14.4    & 0.510 \\
102155$+$215645      &    102154.58$+$215930.9      &    <18.7  <17.6      & 1686.2    & 1.617 &
102255$+$390853      &    102255.26$+$390849.8      &    <19.4  <17.1      &  478.4    & 0.923 \\
102330$+$081453      &    102330.35$+$081452.2      &    <30.2  <20.0      &   14.2    & 0.371 &
102359$+$324946      &    102359.73$+$325000.4      &    <19.3  <18.0      &   18.7    & 0.418 \\
102429$-$301305      &    102429.60$-$301303.0      &    <16.3  <15.0      &  448.3    & 0.911 &
102447$+$104445      &    102500.29$+$104435.4      &     36.0  <28.2      &   11.1    & 0.493 \\
102454$+$490254      &    102454.49$+$490255.5      &     27.8  <27.6      &   11.6    & 0.355 &
102516$-$251622      &    102517.51$-$251618.6      &     54.4  <18.4      &  377.8    & 0.340 \\
102530$-$225333      &    102532.03$-$225322.6      &     58.1   15.7      &  335.2    & 0.586 &
102538$+$441755      &    102537.86$+$441754.0      &    <22.0  <16.6      &   31.3    & 0.305 \\
102710$+$390814      &    102710.00$+$390806.0      &    <19.4  <18.1      &   43.4    & 0.338 &
102721$+$531903      &    102721.56$+$531903.4      &    <26.8  <24.4      &    9.9    & 0.351 \\
102725$+$425841      &    102724.99$+$425832.9      &     21.1  <21.0      &   18.6    & 0.342 &
102750$+$082146      &    102758.33$+$082405.6      &    <19.8  <18.1      &   56.3    & 0.430 \\
102757$-$271710      &    102757.63$-$271710.3      &    <19.5  <15.9      &  676.3    & 0.720 &
102803$-$293706      &    102802.86$-$293711.4      &     14.3  <17.7      &  443.1    & 0.960 \\
102831$+$055951      &    102831.73$+$055951.1      &    <42.5  <25.5      &    9.8    & 0.304 &
102834$-$023700      &    102834.06$-$023659.6      &    <18.7  <16.7      &   86.6    & 0.476 \\
102843$+$384436      &    102844.30$+$384435.8      &    <19.2  <17.4      &  658.1    & 0.361 &
102854$+$480940      &    102854.53$+$480926.1      &    <32.6  <24.8      &   11.1    & 0.485 \\
102859$-$202729      &    102859.17$-$202750.8      &     14.6  <15.5      &  385.8    & 0.566 &
102950$+$075539      &    102950.30$+$075543.3      &    <18.8  <17.7      &   19.6    & 0.462 \\
103006$+$523640      &    103006.16$+$523637.5      &     20.0  <22.9      &   18.2    & 0.505 &
103013$+$471333      &    103013.31$+$471326.3      &     18.9  <22.6      &   21.0    & 0.361 \\
103027$+$610046      &    103027.63$+$610041.2      &     15.0  <19.2      &  104.9    & 0.375 &
103135$-$233924      &    103136.38$-$233922.7      &     57.0  <15.9      &  416.3    & 0.611 \\
103247$+$035948      &    103247.37$+$035948.8      &    <21.8  <18.0      &   36.0    & 0.375 &
103310$-$133950      &    103310.73$-$133952.3      &    <17.1  <16.1      &  150.2    & 2.425 \\
103333$+$581442      &    103333.87$+$581437.9      &     64.5  <17.8      & 4187.9    & 0.428 &
103425$+$040050      &    103425.74$+$040059.1      &     23.1  <16.5      &   29.1    & 0.374 \\
103441$+$335105      &    103435.32$+$334918.1      &     44.2  <14.9      &  443.6    & 1.832 &
103504$+$455652      &    103504.91$+$455656.7      &     31.8  <19.9      &   17.5    & 0.485 \\
103505$+$491921      &    103506.64$+$491654.3      &    <30.3  <20.3      &   14.0    & 0.397 &
103506$+$562844      &    103507.04$+$562847.3      &    <19.1  <17.2      & 1801.9    & 0.450 \\
103514$-$002432      &    103514.99$-$002432.2      &    <24.8  <19.3      &   16.5    & 0.559 &
103516$+$003242      &    103516.19$+$003242.3      &    <29.2  <19.9      &   15.6    & 0.538 \\
103537$+$112335      &    103548.67$+$112408.1      &    <23.6  <22.0      &   12.1    & 0.377 &
103540$+$113713      &    103544.20$+$113731.6      &     35.5  <16.9      &   40.0    & 0.322 \\
103555$+$100433      &    103600.77$+$100729.5      &     15.5  <15.0      &   47.5    & 0.326 &
103610$-$252505      &    103612.75$-$252443.7      &     31.5  <18.2      &  281.0    & 0.440 \\
103619$+$383426      &    103622.95$+$383136.8      &    <45.4  <28.4      &    6.9    & 0.408 &
103628$+$072607      &    103628.93$+$072615.7      &     28.1  <26.0      &   22.3    & 0.302 \\
103724$-$290746      &    103723.76$-$290754.1      &     16.3  <16.5      &  740.9    & 1.276 &
103728$+$652929      &    103730.21$+$652928.2      &     28.2  <22.5      &   12.1    & 0.397 \\
103733$+$434941      &    103734.07$+$434946.0      &    <31.0  <22.9      &   11.2    & 0.445 &
103806$+$071633      &    103812.82$+$071905.7      &     33.5  <19.8      &   17.2    & 0.453 \\
103821$+$431835      &    103821.82$+$431830.5      &    <25.3  <18.0      &   18.6    & 0.439 &
103839$+$072635      &    103840.09$+$072607.5      &     39.4  <21.2      &   15.1    & 0.352 \\
103840$+$331201      &    103839.90$+$331200.8      &    <17.3  <17.1      &   21.5    & 0.362 &
103841$-$215106      &    103841.94$-$215107.7      &     43.5  <17.9      &  296.8    & 0.585 \\
103842$+$203540      &    103842.47$+$203541.2      &    <15.9  <14.8      &  282.3    & 0.696 &
103854$+$513936      &    103854.47$+$513938.5      &    <28.1  <26.3      &    7.8    & 0.470 \\
103911$+$385115      &    103911.01$+$385113.4      &    <17.4  <16.6      &   46.8    & 0.334 &
103924$+$091250      &    103924.88$+$091248.4      &    <40.4  <24.3      &    9.8    & 0.461 \\
104139$+$630601      &    104138.82$+$630615.9      &     15.3  <17.0      &   54.4    & 0.376 &
104150$+$111911      &    104152.13$+$112105.7      &    <25.9  <21.5      &   12.8    & 0.325 \\
104208$+$325401      &    104208.79$+$325403.3      &    <18.9  <15.9      &   29.5    & 0.519 &
104237$+$304333      &    104238.11$+$304335.8      &    <19.9  <16.3      &   42.0    & 0.710 \\
104238$+$675043      &    104236.84$+$675023.1      &     14.9  <18.1      &  247.1    & 2.530 &
104254$-$284911      &    104255.28$-$284917.5      &    <17.0  <16.2      &  363.8    & 1.630 \\
104325$+$094707      &    104326.38$+$094714.8      &     20.8  <23.7      &   17.2    & 0.432 &
104338$+$331519      &    104344.47$+$331542.5      &     74.6  <34.3      &   10.3    & 0.302 \\
104340$+$305247      &    104340.13$+$305259.5      &     26.0  <17.9      &  151.8    & 0.436 &
104402$+$401856      &    104402.39$+$401903.9      &    <29.8  <22.1      &   12.5    & 0.346 \\
104417$+$121926      &    104417.83$+$121926.1      &     25.4  <22.4      &   15.7    & 0.303 &
104514$+$385631      &    104515.05$+$385638.3      &     14.3  <16.9      &  654.6    & 1.770 \\
104527$+$000207      &    104537.24$+$000119.5      &     34.9  <22.3      &   13.7    & 0.442 &
104528$+$591325      &    104528.52$+$591327.2      &    <26.2  <20.9      &   12.9    & 2.310 \\
104531$-$215335      &    104530.81$-$215342.2      &    <19.8  <15.4      &  502.1    & 1.060 &
104611$+$365844      &    104611.93$+$365845.1      &    <16.8  <15.9      &  263.9    & 0.789 \\
104611$+$522900      &    104610.90$+$522840.9      &     26.6  <22.6      &   21.9    & 0.452 &
104628$+$544941      &    104648.99$+$544758.9      &     73.6  <20.6      &   20.9    & 0.304 \\
104641$-$000255      &    104650.96$-$000114.7      &    <22.3  <17.8      &   33.9    & 0.443 &
104655$+$063528      &    104655.85$+$063528.9      &    <34.1  <23.0      &   10.8    & 0.502 \\
104700$+$111005      &    104700.33$+$111003.8      &     23.9  <19.1      &   18.3    & 0.402 &
104718$+$523221      &    104717.55$+$523220.1      &    <27.0  <22.2      &   10.9    & 0.336 \\
104735$+$030100      &    104746.25$+$025918.2      &    <17.4  <16.8      &   48.1    & 0.330 &
104812$+$334747      &    104812.40$+$334745.6      &     14.9  <16.1      &  310.3    & 1.820 \\
104832$+$444434      &    104832.25$+$444427.7      &    <18.4  <16.6      &   83.0    & 2.571 &
104901$+$330959      &    104901.07$+$330948.7      &    <17.0  <15.7      &   63.7    & 0.602 \\
104935$+$665609      &    104934.70$+$665614.4      &    <28.4  <23.1      &   13.7    & 0.529 &
104948$+$462133      &    104955.14$+$461921.0      &     61.6   25.3      &  110.6    & 0.351 \\
104950$+$394402      &    104950.13$+$394422.2      &    <29.2  <22.3      &   11.2    & 0.332 &
105009$+$304000      &    105023.83$+$303926.9      &     22.4  <19.6      &  111.9    & 0.388 \\
105028$+$140430      &    105029.06$+$140401.8      &     29.1  <28.4      &   13.6    & 0.452 &
105039$-$273308      &    105042.38$-$273308.7      &    <18.5  <15.8      & 1021.5    & 1.558 \\
105040$-$000648      &    105040.25$-$000354.6      &     14.7  <18.9      &  783.1    & 0.710 &
105111$-$011509      &    105112.28$-$011509.7      &     43.9  <22.5      &   22.6    & 0.387 \\
105117$+$371009      &    105118.48$+$371044.2      &    <25.8  <19.7      &   21.1    & 0.356 &
105132$-$202346      &    105132.11$-$202347.9      &    <19.6  <16.4      & 1504.7    & 1.116 \\
105149$+$514111      &    105149.33$+$514110.5      &    <21.1  <20.1      &   13.7    & 0.495 &
105158$+$005044      &    105158.89$+$005045.0      &    <31.5  <24.5      &   12.5    & 0.392 \\
105201$+$304844      &    105201.21$+$304848.9      &    <22.8  <18.4      &   19.7    & 0.575 &
105206$+$574108      &    105206.35$+$574108.2      &    <31.2  <29.7      &   11.3    & 0.462 \\
105237$+$573109      &    105237.16$+$573101.8      &     36.0  <17.7      &   65.0    & 0.710 &
105237$+$573109      &    105237.16$+$573101.8      &     36.0  <17.7      &   65.0    & 0.708 \\
105400$+$450809      &    105400.24$+$450804.6      &    <19.2  <17.2      &  214.9    & 0.384 &
105411$+$442404      &    105411.75$+$442408.4      &    <22.8  <17.4      &   21.6    & 0.536 \\
105541$+$490430      &    105542.06$+$490449.5      &     31.4  <20.9      &   14.2    & 0.470 &
105602$+$545005      &    105602.02$+$545023.9      &     30.8  <27.4      &   10.4    & 0.316 \\
105634$+$025949      &    105634.16$+$025948.2      &     18.0  <18.1      &   73.6    & 0.394 &
105650$+$043203      &    105650.90$+$043203.2      &    <31.6  <20.7      &   13.9    & 0.373 \\
105706$+$450200      &    105707.00$+$450211.0      &    <22.2  <18.7      &   21.7    & 0.496 &
105727$-$403937      &                       -      &               -      &      -    & 0.399 \\
105735$+$023408      &    105735.88$+$023416.5      &     20.6  <18.5      &   66.1    & 0.348 &
105807$+$375409      &    105808.69$+$375421.7      &     33.3  <14.8      &  243.1    & 0.622 \\
105824$+$094752      &    105832.65$+$095034.9      &     52.9  <23.2      &   13.6    & 0.439 &
105826$+$072228      &    105836.66$+$072109.4      &     25.7  <18.9      &   19.3    & 0.391 \\
105833$+$072247      &    105840.93$+$072426.3      &     40.6  <22.7      &   13.1    & 0.320 &
105860$+$430155      &    105858.69$+$430123.7      &    <18.8  <13.9      & 2875.1    & 0.749 \\
105912$+$392506      &    105911.42$+$392504.5      &    <19.3  <16.1      &  283.0    & 2.170 &
110031$+$404801      &    110030.57$+$404745.9      &    <22.8  <19.3      &   27.8    & 0.446 \\
110042$+$142626      &    110042.82$+$142626.3      &    <17.1  <15.4      &   34.2    & 0.438 &
110049$+$025425      &    110049.58$+$025425.3      &    <25.4  <20.6      &   14.1    & 0.329 \\
110108$+$363520      &    110110.10$+$363331.2      &     27.6  <18.6      &   68.7    & 0.750 &
110117$+$331646      &    110117.45$+$331647.2      &    <18.2  <15.1      &  122.0    & 0.935 \\
110138$+$464801      &    110146.84$+$464937.6      &     58.2   17.0      &   46.1    & 0.670 &
110152$+$472924      &    110210.83$+$472923.4      &     30.7  <19.0      &   17.6    & 0.376 \\
110215$+$040946      &    110225.00$+$041050.5      &     34.0  <18.4      &   55.9    & 0.342 &
110222$+$151435      &    110222.96$+$151429.6      &    <24.4  <20.9      &   18.1    & 0.395 \\
110222$+$380126      &    110222.92$+$380124.5      &     17.2  <17.9      &   28.8    & 0.392 &
110240$+$341839      &    110239.99$+$341829.2      &    <23.9  <18.8      &   16.6    & 0.416 \\
110246$-$165134      &    110247.09$-$165134.6      &    <19.4  <16.4      &  108.6    & 0.452 &
110246$+$602835      &    110246.07$+$602829.6      &     29.3  <21.2      &   14.3    & 2.111 \\
110255$+$111451      &    110256.07$+$111458.3      &     16.5  <17.7      &   49.6    & 0.475 &
110329$+$512703      &    110330.21$+$512657.8      &    <31.0  <26.1      &   10.8    & 0.448 \\
110348$+$105526      &    110359.39$+$105724.4      &    <29.8  <22.2      &   11.9    & 0.469 &
110437$+$033239      &    110437.55$+$033233.8      &    <21.4  <18.9      &   22.5    & 0.493 \\
110520$+$100008      &    110521.04$+$100125.5      &    <30.1  <23.2      &   10.6    & 0.397 &
110523$+$513913      &    110522.12$+$513903.0      &    <23.0  <16.4      &   25.7    & 0.462 \\
110524$+$594121      &    110523.89$+$594338.8      &     21.0   14.7      &   87.1    & 0.359 &
110542$+$431324      &    110542.98$+$431324.5      &    <17.5  <16.1      &  101.1    & 2.734 \\
110601$+$584941      &    110600.92$+$584940.3      &    <21.9  <18.9      &   16.5    & 0.396 &
110622$-$210901      &    110622.18$-$210900.8      &    <18.8  <16.1      & 2524.8    & 1.120 \\
110705$+$501049      &    110704.73$+$501037.6      &    <19.9  <16.1      &   36.4    & 0.705 &
110709$+$084135      &    110709.42$+$084133.5      &     14.2  <16.8      &  207.5    & 1.384 \\
110710$+$063629      &    110710.30$+$063633.5      &    <35.2  <22.2      &   11.9    & 0.388 &
110728$-$254027      &    110728.64$-$254022.1      &    <18.8  <16.3      &  251.5    & 1.300 \\
110759$+$040940      &    110759.70$+$040930.8      &     16.7  <18.8      &   84.8    & 0.353 &
110830$-$260505      &    110830.41$-$260504.0      &    <18.1  <15.2      &  211.5    & 2.430 \\
110847$+$423344      &    110846.55$+$423114.1      &    <31.4  <28.7      &   14.6    & 0.461 &
110858$+$483245      &    110859.05$+$483241.6      &    <29.8  <20.7      &   12.8    & 0.453 \\
110928$+$374428      &    110928.86$+$374431.4      &    <15.2  <14.7      & 1221.6    & 2.290 &
110936$-$230311      &    110946.94$-$230212.1      &    <19.3  <19.2      &  505.1    & 2.000 \\
110942$+$123156      &    110942.89$+$123157.5      &     27.9  <23.5      &   11.4    & 0.417 &
110949$+$373830      &    110947.74$+$373816.5      &     22.6   14.5      & 1029.9    & 0.346 \\
111000$-$185849      &    111000.40$-$185848.1      &    <17.3  <15.7      &  894.6    & 0.497 &
111012$+$334737      &    111013.68$+$334718.9      &     45.2  <23.5      &   14.1    & 0.435 \\
111013$-$220729      &    111013.43$-$220731.7      &     60.2  <16.5      &  306.3    & 1.500 &
111038$+$133517      &    111038.95$+$133518.0      &     29.4  <31.5      &   11.6    & 0.346 \\
111039$+$654020      &    111038.11$+$654016.8      &     51.1  <15.5      &   44.9    & 0.407 &
111052$+$133406      &    111106.29$+$133401.8      &     30.3  <19.0      &   33.5    & 0.432 \\
111102$+$140034      &    111115.12$+$140129.1      &    <22.5  <17.1      &   22.6    & 0.458 &
111113$+$501659      &    111113.72$+$501655.8      &     41.8  <23.9      &   11.4    & 0.317 \\
111119$+$394019      &    111119.47$+$394013.4      &     14.3  <16.0      &  372.1    & 0.590 &
111122$+$661728      &    111123.00$+$661727.6      &    <30.3  <22.9      &   10.4    & 0.358 \\
111131$+$354043      &    111131.56$+$354045.5      &     76.4  <18.7      & 1336.3    & 1.100 &
111201$+$493816      &    111200.49$+$493637.9      &     28.8  <17.9      &   20.7    & 0.538 \\
111211$+$105234      &    111212.78$+$105238.7      &     37.5  <34.4      &   11.0    & 0.337 &
111223$-$294806      &    111223.93$-$294807.0      &    <18.5  <17.3      &   97.4    & 3.090 \\
111311$+$141204      &    111311.36$+$141204.7      &     50.9  <23.9      &   13.2    & 0.354 &
111340$+$084846      &    111353.13$+$084925.9      &     44.2  <38.4      &   11.2    & 0.428 \\
111348$+$493557      &    111347.88$+$493602.6      &     28.5  <22.9      &   11.2    & 0.336 &
111425$+$573601      &    111425.68$+$573602.9      &     30.8  <19.3      &   17.6    & 0.385 \\
111431$+$031132      &    111431.72$+$031132.8      &    <31.3  <22.7      &   15.3    & 0.461 &
111437$-$241225      &    111437.44$-$241222.6      &     39.5  <18.0      &  462.2    & 1.538 \\
111455$+$481745      &    111454.67$+$481735.3      &    <27.4  <20.4      &   13.0    & 0.312 &
111459$+$352036      &    111458.83$+$352031.9      &    <17.1  <16.6      &   97.0    & 0.415 \\
111507$+$521141      &    111507.71$+$521140.7      &    <33.1  <23.7      &   10.8    & 0.482 &
111531$+$634028      &    111530.13$+$634036.5      &    <20.7  <15.7      &   32.2    & 0.430 \\
111614$-$180621      &    111614.59$-$180621.9      &    <18.0  <15.2      &  322.0    & 2.239 &
111623$+$125154      &    111630.74$+$125048.9      &     37.7  <26.8      &    9.4    & 0.384 \\
111627$+$302321      &    111627.34$+$302333.2      &    <26.6  <20.1      &   14.7    & 0.363 &
111632$+$344001      &    111630.43$+$344225.1      &     17.7  <17.4      &  400.8    & 2.400 \\
111649$+$074926      &    111649.49$+$074923.5      &    <27.0  <26.7      &   16.1    & 0.334 &
111715$+$075602      &    111718.69$+$075856.4      &    <38.1  <24.2      &   10.1    & 0.577 \\
111719$+$673826      &    111719.45$+$673826.8      &    <19.6  <15.7      &   30.8    & 0.513 &
111723$+$454418      &    111723.93$+$454405.4      &    <16.8  <16.1      &   28.7    & 0.329 \\
111805$+$374834      &    111811.74$+$375132.1      &     32.5   21.7      &   78.0    & 0.331 &
111809$+$341804      &    111809.98$+$341803.1      &     20.8  <17.9      &   20.1    & 0.397 \\
111817$+$644106      &    111817.65$+$644110.7      &    <16.6  <15.5      &   33.2    & 0.434 &
111827$-$004155      &    111832.76$-$004106.6      &    <19.2  <16.7      &   26.2    & 0.365 \\
111854$+$424656      &    111854.40$+$424653.5      &     35.6  <32.5      &   12.1    & 0.382 &
111857$+$153252      &    111859.71$+$153019.7      &    <24.3  <23.6      &   10.0    & 0.362 \\
111908$+$445536      &    111909.12$+$445535.5      &    <35.7  <26.2      &   10.7    & 0.305 &
112027$+$141840      &    112027.81$+$142054.4      &    <18.7  <17.1      & 2446.9    & 0.362 \\
112030$+$025323      &    112031.22$+$025311.2      &     19.9  <23.4      &   23.7    & 0.441 &
112043$+$232904      &    112043.07$+$232755.3      &    <18.6  <18.2      & 1362.0    & 1.819 \\
112113$+$371820      &    112113.99$+$371822.7      &    <23.9  <19.6      &   14.9    & 0.336 &
112128$+$311631      &    112128.40$+$311628.9      &    <17.6  <15.6      &  181.0    & 0.333 \\
112143$+$305036      &    112153.43$+$305233.1      &     23.0  <19.4      &   18.0    & 0.785 &
112217$+$151833      &    112217.90$+$151833.9      &    <27.8  <21.6      &   11.8    & 0.434 \\
112309$+$053017      &    112309.10$+$053020.3      &    <17.2  <16.1      & 1721.1    & 2.474 &
112310$-$215405      &    112310.12$-$215405.7      &    <19.2  <14.7      &   49.6    & 4.109 \\
112314$+$024748      &    112318.23$+$025021.7      &    <34.7  <22.8      &   11.2    & 0.472 &
112324$+$151104      &    112324.50$+$151102.7      &    <29.5  <19.9      &   14.2    & 0.341 \\
112330$+$310523      &    112330.88$+$310520.2      &     19.8  <24.3      &   22.5    & 0.310 &
112348$+$480129      &    112348.59$+$480130.9      &    <28.4  <21.7      &   11.3    & 0.305 \\
112355$+$314126      &    112355.96$+$314128.0      &     28.3  <14.5      &   72.8    & 3.217 &
112356$+$675224      &    112357.28$+$675223.6      &    <36.9  <23.3      &   10.3    & 0.510 \\
112426$+$134407      &    112426.97$+$134408.8      &    <25.2  <20.1      &   13.9    & 0.439 &
112445$+$440845      &    112445.03$+$440855.4      &     27.8  <32.7      &   14.8    & 0.435 \\
112458$+$031502      &    112508.52$+$031453.6      &    <35.4  <23.0      &   10.7    & 0.355 &
112520$+$321835      &    112520.02$+$321843.2      &    <21.7  <18.3      &   34.4    & 0.460 \\
112606$+$125859      &    112607.29$+$125853.4      &     17.0  <19.9      &   46.6    & 0.451 &
112618$+$050045      &    112618.69$+$050043.7      &     22.9  <20.9      &   27.8    & 0.534 \\
112618$+$263718      &    112630.78$+$263803.6      &     14.3  <17.9      &   88.8    & 0.341 &
112623$+$334530      &    112623.65$+$334527.1      &     14.2  <18.7      & 1376.8    & 1.230 \\
112648$+$520213      &    112648.69$+$520208.2      &     18.9  <18.4      &   25.3    & 0.321 &
112810$+$321552      &    112810.77$+$321554.8      &     29.8  <15.9      &  720.7    & 0.950 \\
112832$+$324323      &    112833.02$+$324322.8      &    <17.8  <16.4      &  249.7    & 0.370 &
112833$+$353004      &    112834.31$+$353014.8      &    <18.5  <17.2      &   65.3    & 0.402 \\
112855$-$292138      &    112855.57$-$292201.4      &     34.2   15.3      &  736.3    & 0.410 &
112901$-$261020      &    112901.37$-$261023.3      &    <17.5  <15.5      &  350.2    & 0.979 \\
112919$+$480110      &    112918.57$+$480051.9      &     25.1  <20.2      &   90.1    & 0.344 &
112951$+$635124      &    112950.51$+$635128.3      &    <25.9  <23.5      &   10.2    & 0.317 \\
112957$+$121355      &    112957.91$+$121355.6      &     31.3  <18.0      &   21.4    & 0.357 &
113006$+$311111      &    113007.03$+$311107.5      &    <20.6  <17.2      &   21.8    & 0.383 \\
113104$-$270514      &    113103.84$-$270518.0      &    <17.0  <16.7      &  324.7    & 1.430 &
113142$-$252023      &    113142.69$-$252028.7      &     36.6  <14.6      &  350.7    & 1.065 \\
113156$+$045547      &    113156.47$+$045549.3      &    <18.0  <16.8      &  526.4    & 0.844 &
113201$+$442641      &    113201.14$+$442641.9      &     16.2  <17.5      &   41.1    & 0.367 \\
113233$+$345320      &    113233.60$+$345318.0      &     15.0  <16.8      &  404.2    & 0.971 &
113235$+$365416      &    113235.59$+$365416.7      &     18.1  <16.4      &  433.6    & 1.060 \\
113251$+$344138      &    113246.60$+$343901.8      &     20.2  <19.4      &  288.2    & 0.512 &
113310$+$033518      &    113310.99$+$033516.8      &    <16.0  <14.9      &   88.6    & 0.349 \\
113325$-$012746      &    113324.46$-$012746.2      &     14.9  <15.7      &   59.2    & 0.324 &
113331$-$271518      &    113331.53$-$271522.8      &    <16.7  <15.5      &  440.2    & 1.711 \\
113400$+$651133      &    113346.05$+$651039.7      &    <34.6  <21.5      &   12.3    & 0.388 &
113403$+$084539      &    113403.62$+$084539.6      &    <20.2  <17.5      &   34.1    & 0.335 \\
113438$+$432801      &    113438.46$+$432800.5      &    <19.0  <18.5      & 1567.1    & 0.572 &
113446$+$404349      &    113445.69$+$404351.0      &    <19.7  <15.5      &  321.5    & 1.301 \\
113449$+$320026      &    113503.54$+$320015.0      &    <20.7  <17.5      &   20.6    & 0.511 &
113505$+$370852      &    113505.88$+$370840.9      &    <17.7  <16.7      &  638.7    & 2.880 \\
113522$+$662948      &    113523.49$+$662943.4      &     29.1  <35.0      &   12.0    & 0.392 &
113557$+$653907      &    113557.78$+$653907.3      &    <25.3  <19.3      &   15.7    & 0.376 \\
113559$+$134621      &    113559.60$+$134623.5      &    <17.6  <16.3      &  310.5    & 1.003 &
113613$+$410332      &    113614.52$+$410315.8      &     23.7  <19.8      &   23.9    & 0.525 \\
113617$+$675203      &    113617.89$+$675200.9      &    <27.4  <20.3      &   13.6    & 0.324 &
113708$+$363954      &    113707.54$+$363954.6      &     17.7  <16.2      &  262.5    & 2.120 \\
113729$+$555952      &    113729.51$+$555955.1      &    <16.2  <15.9      &  289.5    & 0.303 &
113812$+$411354      &    113812.24$+$411353.5      &    <23.8  <17.0      &   23.0    & 0.574 \\
113853$-$212344      &    113853.87$-$212346.1      &     23.1   14.2      &  333.6    & 0.870 &
113858$+$414838      &    113859.08$+$414840.4      &    <18.5  <17.8      &  458.7    & 0.829 \\
113914$+$434323      &    113922.78$+$434547.0      &    <37.3  <25.1      &   11.0    & 0.449 &
113932$+$131412      &    113933.23$+$131432.7      &    <21.3  <20.6      &   13.6    & 0.355 \\
113957$+$394844      &    113957.04$+$394845.2      &     44.5  <19.6      &   33.1    & 0.404 &
114007$+$040532      &    114016.29$+$040541.2      &     54.3  <21.7      &   16.6    & 0.362 \\
114019$+$014918      &    114019.71$+$014916.0      &    <27.3  <23.8      &   16.4    & 0.362 &
114033$+$440552      &    114032.66$+$440602.9      &     41.8  <18.7      &   60.3    & 0.384 \\
114048$-$262908      &    114048.40$-$262909.3      &     16.8  <16.8      &  870.3    & 2.156 &
114053$+$410125      &    114053.64$+$410125.8      &    <17.8  <15.4      &   35.4    & 0.346 \\
114108$+$011417      &    114108.23$+$011417.7      &    <19.1  <17.1      & 2690.8    & 0.443 &
114134$-$285050      &    114134.54$-$285052.1      &     14.2  <19.1      & 2570.7    & 0.850 \\
114150$+$370230      &    114150.87$+$370231.2      &    <24.9  <19.5      &   19.7    & 0.403 &
114156$+$372020      &    114156.08$+$372015.7      &    <21.1  <18.5      &   17.8    & 0.451 \\
%114220$+$045557     &    114219.97$+$045458.9      &     18.3   16.0      &  275.1    & 0.605
114223$+$133802      &    114223.61$+$133801.2      &     14.2  <16.0      &  433.7    & 1.279 &
114224$+$045007      &    114233.59$+$044813.9      &    <20.5  <15.3      &   37.4    & 0.363 \\
114234$-$114147      &    114235.03$-$114148.2      &    <16.6  <15.4      & 1382.8    & 1.935 &
114256$+$603708      &    114257.47$+$603708.8      &    <28.7  <21.7      &   12.5    & 0.568 \\
114300$+$631558      &    114301.53$+$631555.8      &     37.2  <19.9      &   50.2    & 0.346 &
114325$+$220757      &    114325.04$+$220656.0      &    <19.0  <17.6      & 3128.7    & 0.824 \\
114338$+$422614      &    114338.73$+$422618.5      &     59.9  <24.3      &   13.3    & 0.361 &
114351$+$350823      &    114351.09$+$350822.7      &     14.4  <18.1      &  300.5    & 1.781 \\
114437$+$374759      &    114453.56$+$374906.6      &     27.6  <30.5      &   14.9    & 0.422 &
114455$+$122035      &    114500.32$+$121856.2      &     19.4  <19.9      &   27.9    & 0.466 \\
114501$+$131311      &    114502.02$+$131311.9      &     29.6  <22.2      &   15.9    & 0.306 &
114504$+$660027      &    114504.20$+$660025.0      &    <22.2  <17.0      &   22.4    & 0.382 \\
114531$+$494544      &    114543.41$+$494608.4      &    <19.7  <17.1      & 1424.5    & 1.275 &
114533$+$054020      &    114537.42$+$053900.4      &    <22.8  <21.9      &   11.8    & 0.373 \\
114539$+$364626      &    114538.41$+$364628.2      &    <17.4  <16.7      &  434.7    & 1.955 &
114615$+$452039      &    114615.23$+$452038.6      &    <16.1  <14.4      &  710.7    & 0.762 \\
114629$+$483344      &    114628.55$+$483347.0      &     22.2  <20.7      &   16.7    & 0.545 &
114706$+$054011      &    114706.66$+$054016.6      &    <25.3  <19.2      &   18.1    & 0.394 \\
114712$+$381924      &    114712.32$+$381926.0      &     17.7  <19.3      &   29.3    & 0.598 &
114716$+$432412      &    114717.20$+$432413.6      &     28.8  <23.3      &   11.6    & 0.307 \\
114727$+$310121      &    114727.81$+$310148.6      &    <23.3  <22.8      &   10.5    & 0.473 &
114731$+$055835      &    114731.36$+$055839.7      &    <29.8  <21.0      &   15.0    & 0.309 \\
114807$+$353905      &    114807.54$+$353916.7      &    <20.9  <17.9      &   19.2    & 0.435 &
114811$+$540523      &    114810.82$+$540519.5      &     51.0  <32.0      &   13.9    & 0.436 \\
114838$+$411920      &    114838.54$+$411919.0      &     26.6  <24.3      &   21.6    & 0.388 &
114847$+$045619      &    114847.51$+$045527.7      &     55.2  <17.1      &  827.9    & 0.420 \\
114914$+$315249      &    114914.78$+$315248.2      &    <26.0  <23.7      &    9.9    & 0.313 &
114915$+$642835      &    114917.93$+$642910.5      &    <18.0  <16.6      &   30.4    & 0.378 \\
114951$+$581827      &    114951.98$+$581821.3      &    <18.8  <16.3      &   92.3    & 0.444 &
114953$+$550059      &    114953.14$+$550102.0      &     30.9  <19.6      &   27.2    & 0.312 \\
114956$+$124723      &    114955.54$+$124715.9      &     18.7  <18.1      & 1638.4    & 1.140 &
115103$+$155434      &    115104.21$+$155442.6      &    <19.1  <16.9      &   43.8    & 0.577 \\
115122$+$491516      &    115122.28$+$491516.8      &    <28.9  <23.6      &   10.2    & 0.439 &
115158$+$314021      &    115158.63$+$314032.6      &    <18.0  <16.6      &   96.2    & 0.508 \\
115228$+$460644      &    115229.09$+$460701.9      &    <36.9  <27.1      &    9.7    & 0.324 &
115322$+$374807      &    115317.04$+$374847.8      &    <22.6  <16.8      &   30.2    & 0.526 \\
115343$+$104920      &    115343.91$+$104920.4      &    <26.8  <23.1      &   10.5    & 0.432 &
115412$+$291631      &    115413.01$+$291608.5      &     19.3  <17.3      & 1620.3    & 0.329 \\
%115418$+$043730     &    115325.64$+$042515.9      &    <19.4  <17.6      &   68.7    & 0.998
115430$+$092954      &    115437.77$+$092710.5      &    <51.2  <49.9      &    7.6    & 0.494 &
115446$+$024118      &    115446.96$+$024116.7      &     28.9  <28.1      &   19.8    & 0.357 \\
115547$+$475226      &    115547.88$+$475226.3      &     59.9  <31.1      &   12.5    & 0.377 &
115616$+$571336      &    115616.12$+$571323.7      &    <18.2  <16.2      &   36.1    & 0.487 \\
115700$+$282036      &    115709.44$+$282201.6      &    <19.5  <15.9      &   30.7    & 0.301 &
115842$+$572711      &    115844.45$+$572948.1      &     30.7  <34.2      &   11.3    & 0.333 \\
115905$+$384004      &    115904.45$+$384008.5      &     26.5  <15.2      &  108.9    & 0.955 &
115915$+$491733      &    115915.24$+$491729.1      &     30.9  <14.9      &  117.8    & 0.421 \\
115920$+$464555      &    115919.94$+$464545.1      &    <18.2  <15.2      &  109.0    & 0.467 &
115929$+$615241      &    115930.25$+$615247.0      &    <32.4  <20.9      &   13.6    & 0.410 \\
120019$+$730046      &    120019.21$+$730045.7      &    <19.1  <17.8      & 5564.1    & 0.970 &
120031$+$454840      &    120031.19$+$454843.2      &    <17.8  <16.0      & 1156.5    & 0.743 \\
120054$+$341655      &    120053.37$+$341656.6      &     30.9  <16.8      &  444.8    & 0.376 &
120057$+$313311      &    120059.77$+$313357.9      &     28.9  <17.2      &  690.2    & 0.362 \\
120117$+$400929      &    120117.63$+$400934.3      &    <30.4  <21.8      &   11.8    & 0.442 &
120135$+$381212      &    120135.74$+$381211.6      &     39.7  <24.5      &   22.8    & 0.378 \\
120149$+$391909      &    120149.93$+$391911.0      &    <19.8  <19.4      &  605.8    & 2.370 &
120154$+$363453      &    120154.53$+$363454.4      &    <18.5  <16.8      &  370.1    & 2.780 \\
120225$+$110748      &    120225.05$+$110748.4      &    <25.7  <22.4      &   11.2    & 0.349 &
120228$+$080354      &    120240.57$+$080505.3      &    <35.7  <22.2      &   12.0    & 0.628 \\
120327$+$500946      &    120327.71$+$500949.5      &     25.2  <19.6      &   21.0    & 0.348 &
120407$+$391217      &    120406.81$+$391218.0      &    <18.0  <17.3      &  482.6    & 0.445 \\
120441$+$494121      &    120458.86$+$494027.2      &     24.0  <17.3      &  325.3    & 0.437 &
120515$+$572259      &    120515.77$+$572254.8      &    <21.5  <21.1      &   12.3    & 0.585 \\
120530$+$473501      &    120530.86$+$473511.9      &     29.5  <28.6      &   10.7    & 0.493 &
120544$+$444339      &    120544.51$+$444340.5      &    <20.3  <18.3      &   25.8    & 0.497 \\
120624$+$641336      &    120624.68$+$641337.3      &    <19.2  <16.8      & 3719.4    & 0.371 &
120647$+$515701      &    120647.77$+$515711.1      &    <21.4  <17.5      &   21.0    & 0.345 \\
120655$+$365406      &    120653.17$+$365141.8      &     46.7  <19.3      &  595.2    & 1.779 &
120657$+$052959      &    120658.01$+$052951.4      &    <18.8  <17.3      &  467.1    & 0.791 \\
120706$+$395436      &    120706.20$+$395440.0      &    <17.4  <16.0      &  259.0    & 2.066 &
120718$+$350230      &    120731.81$+$350305.2      &     18.5  <17.7      &  490.3    & 1.370 \\
120738$+$101203      &    120738.28$+$100902.0      &    <23.8  <16.8      &   24.3    & 0.410 &
120746$+$451401      &    120747.21$+$451400.0      &     54.1  <17.4      &  246.4    & 0.428 \\
120809$+$650028      &    120809.51$+$650030.9      &    <26.2  <21.0      &   21.8    & 0.395 &
120810$+$484130      &    120810.94$+$484127.7      &    <28.5  <20.6      &   13.2    & 0.480 \\
120828$+$064821      &    120838.42$+$064607.7      &     35.7  <21.0      &   16.1    & 0.343 &
120838$+$664334      &    120838.39$+$664333.0      &    <23.5  <18.5      &   20.5    & 0.343 \\
120914$-$203242      &    120914.65$-$203239.9      &    <18.3  <16.1      &  353.7    & 0.404 &
120923$+$392903      &    120932.27$+$392907.9      &    <27.1  <21.4      &   12.6    & 0.520 \\
120928$+$431649      &    120927.91$+$431653.5      &    <27.7  <21.7      &   13.2    & 0.309 &
120953$+$153057      &    121000.99$+$153041.2      &    <25.8  <19.0      &   16.6    & 0.427 \\
121009$+$382117      &    121009.36$+$382114.2      &     28.7  <16.7      &  345.8    & 0.790 &
121103$-$001954      &    121103.38$-$002004.8      &     16.2  <16.9      &  102.4    & 0.319 \\
121130$+$404745      &    121130.19$+$404745.2      &    <21.9  <21.5      &   12.2    & 0.348 &
121149$+$505407      &    121136.54$+$505539.1      &     23.8  <18.5      &   18.8    & 0.487 \\
121203$+$460826      &    121203.33$+$460812.0      &    <28.7  <25.3      &   11.1    & 0.477 &
121204$+$110104      &    121204.19$+$110104.9      &    <31.7  <23.6      &   11.3    & 0.314 \\
121208$+$032055      &    121215.21$+$032333.7      &    <19.7  <17.4      &   21.3    & 0.400 &
121208$+$682535      &    121206.12$+$682510.9      &    <41.7  <24.0      &    9.6    & 0.367 \\
121256$+$353832      &    121256.44$+$353833.0      &    <25.2  <19.1      &   16.8    & 0.444 &
121257$+$250938      &    121257.77$+$250925.4      &     22.7  <17.7      &   67.4    & 0.397 \\
121310$+$141421      &    121311.74$+$141348.8      &     44.3  <16.9      &   37.0    & 0.317 &
121321$+$545908      &    121321.27$+$545906.1      &     19.5  <17.1      &   29.1    & 0.337 \\
121327$+$134123      &    121328.43$+$134124.6      &     34.7  <21.1      &   15.1    & 0.498 &
121329$+$515657      &    121341.38$+$515622.7      &    <17.5  <15.7      &   31.0    & 0.432 \\
121334$+$502607      &    121334.59$+$502608.4      &    <27.6  <22.0      &   11.3    & 0.302 &
121348$+$642524      &    121348.74$+$642524.7      &    <29.1  <23.0      &   10.5    & 0.416 \\
121356$-$001311      &    121356.99$-$001311.5      &     27.6  <18.8      &  429.7    & 0.321 &
121424$-$273049      &    121424.54$-$273050.1      &    <17.4  <15.5      &  326.9    & 1.893 \\
121457$+$650427      &    121522.74$+$650258.7      &    <20.3  <15.5      &   33.6    & 0.405 &
121508$+$350803      &    121508.64$+$350814.3      &     25.9  <17.3      &   82.3    & 0.883 \\
121519$+$545919      &    121518.20$+$545913.5      &    <28.6  <22.7      &   10.3    & 0.338 &
121522$+$105623      &    121522.64$+$105632.6      &    <27.9  <20.2      &   14.2    & 0.377 \\
121553$+$125734      &    121553.99$+$125734.1      &    <22.2  <17.2      &   22.1    & 0.474 &
121623$+$360949      &    121623.41$+$360953.4      &    <21.0  <19.1      &   15.9    & 0.576 \\
121632$+$672433      &                       -      &               -      &      -    & 0.362 &
121726$+$332552      &    121732.34$+$332251.5      &    <30.2  <27.4      &   11.4    & 0.438 \\
121825$+$410957      &    121825.15$+$410954.9      &     25.3  <24.1      &   14.4    & 0.361 &
121836$+$400046      &    121836.88$+$400045.1      &    <17.7  <16.4      &  365.9    & 0.756 \\
121843$+$080433      &    121844.04$+$080436.8      &     31.0  <28.3      &   12.9    & 0.454 &
121906$+$505502      &    121912.09$+$505605.3      &    <38.3  <26.7      &    9.9    & 0.470 \\
121906$+$505502      &    121859.98$+$505308.2      &     93.9  <24.1      &   15.7    & 0.385 &
122009$+$362911      &    122009.61$+$362907.7      &     23.1  <17.1      &  458.6    & 1.200 \\
122022$-$275258      &    122022.61$-$275304.1      &    <17.4  <16.9      &  238.1    & 1.899 &
122041$+$331003      &    122033.50$+$331113.6      &     21.6  <18.5      &   18.7    & 0.464 \\
122049$+$643436      &    122049.83$+$643432.3      &    <27.5  <23.0      &   16.6    & 0.421 &
122050$+$095903      &    122050.82$+$095904.8      &    <28.0  <23.2      &   10.0    & 0.481 \\
122054$+$140123      &    122055.69$+$140132.2      &     35.5  <16.4      &   31.1    & 0.371 &
122126$+$604054      &    122126.29$+$604051.8      &    <34.6  <30.4      &   10.9    & 0.497 \\
122228$+$561355      &    122228.21$+$561355.7      &    <21.8  <21.2      &   11.8    & 0.694 &
122306$+$062535      &    122306.68$+$062535.0      &    <22.7  <16.6      &   24.4    & 0.539 \\
122353$+$500051      &    122352.66$+$500042.2      &     21.0  <16.5      &   38.7    & 0.481 &
122408$-$022313      &    122408.46$-$022312.8      &    <19.9  <15.6      &   32.1    & 0.434 \\
122410$+$283513      &    122409.71$+$283502.2      &     52.4   20.8      &  150.8    & 0.400 &
122431$+$261314      &    122433.36$+$261314.5      &     59.0  <19.0      &  681.0    & 0.687 \\
122440$+$420459      &    122429.25$+$420657.2      &    <18.1  <16.8      &  733.5    & 0.944 &
122450$+$022756      &    122450.86$+$022754.0      &    <21.3  <19.6      &   16.2    & 0.455 \\
122452$+$350044      &    122452.63$+$350041.3      &    <19.5  <15.4      &   46.7    & 0.396 &
122548$+$433530      &    122558.06$+$433312.1      &    <29.9  <25.4      &   12.0    & 0.320 \\
122643$+$461631      &    122643.44$+$461638.9      &    <23.6  <17.6      &   20.0    & 0.400 &
122651$+$315031      &    122651.08$+$315029.8      &    <21.5  <17.6      &   36.7    & 0.431 \\
122731$-$210510      &    122731.79$-$210507.3      &     56.6  <17.0      &  258.7    & 1.500 &
122742$+$440038      &    122742.04$+$440042.1      &    <16.9  <16.0      &  383.7    & 0.348 \\
122756$+$530509      &    122757.11$+$530514.0      &    <25.9  <22.0      &   11.1    & 0.430 &
122810$+$552311      &    122811.02$+$552304.8      &     53.0  <30.9      &   10.1    & 0.350 \\
122917$+$570346      &    122924.15$+$570548.8      &     26.0  <21.4      &   12.8    & 0.355 &
122922$+$091553      &    122923.01$+$091552.8      &     22.9  <25.0      &   16.4    & 0.364 \\
122923$+$575630      &    122922.39$+$575635.6      &    <24.1  <18.0      &   21.5    & 0.432 &
122927$+$442754      &    122920.80$+$442851.1      &    <19.5  <17.4      &   30.6    & 0.486 \\
122932$+$271160      &    122934.25$+$271156.9      &    <17.8  <16.4      &  160.2    & 0.490 &
123032$+$354101      &    123033.02$+$354054.2      &    <17.1  <16.8      &   92.3    & 0.616 \\
123052$-$165646      &    123052.85$-$165646.5      &     30.0  <15.4      &  319.3    & 1.127 &
123102$+$432843      &    123102.24$+$432842.8      &    <33.3  <30.2      &    9.9    & 0.454 \\
123113$+$442603      &    123113.90$+$442558.0      &     27.3  <29.1      &   11.6    & 0.361 &
123132$+$133921      &    123140.01$+$134027.4      &    <19.8  <17.0      &   30.6    & 0.341 \\
123200$+$552735      &    123152.38$+$552611.1      &    <22.8  <17.9      &   18.2    & 0.418 &
123223$+$260405      &    123223.66$+$260408.1      &     25.9  <16.2      &  154.4    & 2.608 \\
123243$+$344516      &    123241.36$+$344251.4      &    <18.3  <16.1      &  491.9    & 1.533 &
123259$+$400720      &    123259.90$+$400721.3      &    <31.5  <21.3      &   13.9    & 0.412 \\
123423$+$571911      &    123423.40$+$571914.1      &    <20.3  <19.3      &   14.7    & 0.315 &
123425$+$390912      &    123438.94$+$391046.8      &    <18.1  <17.0      &   83.7    & 0.584 \\
123429$+$393037      &    123429.67$+$393038.3      &     16.6  <18.2      &  154.0    & 0.632 &
123438$+$031207      &    123449.17$+$031135.0      &     55.6  <26.8      &   18.5    & 0.410 \\
123438$+$363554      &    123444.29$+$363722.4      &    <20.1  <17.3      &   62.1    & 0.308 &
123454$+$401305      &    123456.60$+$401252.5      &     21.0  <18.5      &   44.4    & 0.488 \\
%123502$+$042339     &    123502.91$+$042339.5      &     44.2  <33.2      &   15.6    & 0.657
123504$+$392537      &    123504.67$+$392540.0      &    <18.4  <16.9      &  255.3    & 3.220 &
123523$+$212129      &    123522.97$+$212018.3      &     53.4  <18.3      & 1495.3    & 0.422 \\
123538$+$621928      &    123537.91$+$621932.8      &    <18.4  <18.1      &   61.2    & 1.222 &
123547$+$030754      &    123548.02$+$030754.8      &    <24.2  <22.0      &   12.2    & 0.405 \\
123550$+$622758      &    123550.75$+$622756.8      &    <26.4  <23.8      &    9.7    & 0.504 &
123620$+$431946      &    123620.66$+$431945.8      &    <21.3  <18.9      &   17.0    & 0.311 \\
123630$+$470101      &    123630.91$+$470102.3      &    <18.1  <17.6      &   19.3    & 0.307 &
123637$+$044441      &    123637.85$+$044434.4      &    <23.0  <18.1      &   20.0    & 0.430 \\
%123642$+$621331     &                       -      &               -      &  0.467    & 4.424
123652$+$060103      &    123652.39$+$060107.1      &    <23.9  <23.8      &   27.2    & 0.547 &
123711$+$353244      &    123710.91$+$353246.2      &    <21.7  <21.2      &   12.5    & 0.426 \\
123727$+$614401      &    123728.75$+$614454.9      &     36.6  <23.1      &   25.9    & 0.322 &
123747$+$470946      &    123747.87$+$470948.4      &    <18.9  <18.6      &   16.4    & 0.308 \\
123755$+$605317      &    123820.50$+$605422.8      &     39.8  <33.8      &   12.6    & 0.341 &
123825$-$032744      &    123827.74$-$032721.6      &     51.6   24.7      &   19.5    & 0.372 \\
123826$+$443124      &    123826.27$+$443138.1      &    <23.8  <21.4      &   12.4    & 0.312 &
123828$+$512122      &    123829.04$+$512118.3      &    <38.8  <24.4      &    9.1    & 0.339 \\
123834$+$365519      &    123834.87$+$365516.9      &    <16.5  <14.2      &  209.3    & 0.487 &
123835$+$503326      &    123835.33$+$503326.6      &    <20.0  <18.9      &   15.7    & 0.350 \\
123910$+$001058      &    123910.50$+$001114.6      &     16.1  <17.0      &  170.5    & 0.428 &
123918$+$531355      &    123930.03$+$531145.7      &    <24.1  <21.4      &   14.4    & 0.347 \\
123940$+$363118      &    123940.10$+$363121.9      &    <18.0  <17.0      &   23.0    & 0.540 &
123953$+$422656      &    123952.97$+$422657.5      &    <22.4  <17.4      &   33.0    & 0.422 \\
124025$+$154057      &    124025.27$+$154052.0      &    <28.0  <20.6      &   16.5    & 0.504 &
124026$+$601950      &    124027.49$+$601941.3      &     16.9  <16.6      &   50.3    & 0.423 \\
124051$-$235417      &    124051.49$-$235426.8      &    <17.5  <16.5      &  380.6    & 0.900 &
124127$-$273601      &    124127.41$-$273604.7      &     21.8  <18.4      &  251.5    & 1.253 \\
124154$+$543241      &    124154.61$+$543236.8      &    <27.6  <22.1      &   11.2    & 0.341 &
124158$+$472259      &    124158.93$+$472259.6      &    <21.1  <18.4      &   17.2    & 0.519 \\
124219$-$044622      &    124219.68$-$044619.7      &     14.7  <18.1      & 3672.1    & 0.480 &
124221$+$001101      &    124233.87$+$001147.7      &    <30.2  <25.0      &   12.4    & 0.470 \\
124247$+$614542      &    124247.63$+$614539.1      &     24.8  <18.7      &   18.1    & 0.423 &
124312$-$211209      &    124312.24$-$211212.7      &     18.0  <18.5      & 1622.2    & 0.420 \\
124316$+$053314      &    124316.43$+$053311.6      &    <21.7  <19.1      &   17.7    & 0.399 &
124317$+$460208      &    124318.02$+$460217.7      &    <32.1  <20.9      &   12.6    & 0.580 \\
124327$+$333654      &    124327.62$+$333649.0      &    <21.0  <15.6      &   31.4    & 0.397 &
124358$-$005845      &    124358.45$-$005845.1      &    <18.2  <15.1      &   42.1    & 0.409 \\
124358$+$162611      &                       -      &               -      &      -    & 0.492 &
124430$+$475957      &    124429.86$+$475955.1      &    <25.0  <21.6      &   11.6    & 0.352 \\
124458$+$545036      &    124512.68$+$545130.0      &     23.0  <16.8      &   24.9    & 0.340 &
124518$+$612157      &    124517.82$+$612151.6      &    <24.1  <23.1      &   10.0    & 0.322 \\
124538$+$032318      &    124538.39$+$032319.9      &    <17.6  <15.2      &  367.7    & 3.570 &
124616$-$012934      &    124616.64$-$012923.8      &    <40.7  <24.0      &   10.3    & 0.332 \\
124651$+$150913      &    124651.19$+$150913.5      &    <20.8  <17.8      &   43.0    & 0.323 &
124712$+$033953      &    124712.43$+$033954.9      &    <18.8  <16.2      &   32.1    & 0.439 \\
124747$+$340514      &    124747.94$+$340513.1      &    <18.8  <16.9      &  399.7    & 0.409 &
124834$+$393650      &    124839.37$+$393509.5      &    <34.2  <23.5      &   10.3    & 0.529 \\
124905$-$232421      &    124905.06$-$232422.8      &    <18.5  <15.9      &  603.7    & 0.680 &
124910$+$131148      &    124910.57$+$131144.8      &    <27.3  <21.9      &   12.0    & 0.423 \\
124937$+$512715      &    124951.24$+$512826.7      &    <24.8  <20.3      &   13.2    & 0.533 &
124953$+$044349      &    124953.75$+$044355.6      &     27.9  <21.8      &   18.1    & 0.385 \\
125001$+$052329      &    125001.62$+$052324.8      &    <23.5  <21.2      &   15.4    & 0.353 &
125100$+$110420      &    125100.09$+$110420.6      &    <17.0  <15.6      &  274.9    & 2.322 \\
125108$+$145701      &    125108.77$+$145700.6      &    <29.8  <21.7      &   12.1    & 0.307 &
125129$+$551009      &    125128.97$+$551010.9      &    <27.3  <23.8      &    9.6    & 0.418 \\
125136$+$503403      &    125146.95$+$503435.0      &     20.3  <19.8      &  727.5    & 0.414 &
125144$-$012450      &    125145.79$-$012511.6      &     39.9  <26.2      &   10.0    & 0.419 \\
125149$+$154052      &    125149.47$+$154052.8      &    <18.6  <14.6      &   59.2    & 0.670 &
125214$-$011522      &    125214.40$-$011522.8      &    <22.9  <20.1      &   14.5    & 0.367 \\
125230$-$012018      &    125230.83$-$012018.1      &     40.4  <19.4      &  260.1    & 0.358 &
125320$+$661139      &    125320.06$+$661140.1      &    <20.6  <19.3      &   15.2    & 0.326 \\
125332$+$154229      &    125332.70$+$154227.3      &     36.3  <16.6      & 1768.7    & 0.766 &
125509$+$650108      &    125508.68$+$650117.7      &     27.0  <18.7      &  118.9    & 0.314 \\
125543$+$425826      &    125543.50$+$425825.8      &    <18.2  <16.3      &  430.9    & 0.320 &
125555$+$355639      &    125555.79$+$355636.3      &     22.5  <20.2      &   39.9    & 0.471 \\
125638$+$471530      &    125638.81$+$471523.5      &     34.3   30.0      &   21.2    & 0.404 &
125659$+$471954      &    125657.38$+$472019.8      &     14.0  <18.4      & 5099.6    & 0.996 \\
125815$+$481220      &    125815.54$+$481226.2      &    <22.3  <20.7      &   12.9    & 0.341 &
125817$+$044517      &    125817.08$+$044517.2      &    <24.3  <18.9      &   16.6    & 0.354 \\
125929$+$361704      &    125929.89$+$361704.3      &     33.8  <17.0      &  273.2    & 1.000 &
130000$+$502345      &    130000.98$+$502342.1      &    <17.8  <17.2      &  149.4    & 0.421 \\
130051$-$212617      &    130051.81$-$212622.5      &    <16.2  <15.4      &  384.6    & 1.580 &
130108$+$555137      &    130107.84$+$555140.2      &    <24.1  <19.2      &   15.6    & 0.383 \\
130123$+$284102      &    130123.16$+$284254.1      &    <27.6  <21.8      &   11.6    & 0.420 &
130128$+$605121      &    130128.47$+$605123.1      &    <23.7  <22.0      &   11.5    & 0.326 \\
130145$+$460704      &    130202.02$+$460701.9      &    <22.7  <17.8      &   26.5    & 0.345 &
130152$-$202039      &    130152.47$-$202040.0      &    <18.1  <16.4      &  971.5    & 1.580 \\
130153$+$555604      &    130152.89$+$555557.2      &     34.7  <22.6      &   17.7    & 0.584 &
130154$+$134715      &    130154.48$+$134714.7      &    <33.5  <28.9      &   12.1    & 0.420 \\
130155$+$645753      &    130154.98$+$645752.0      &    <38.1  <23.0      &   10.7    & 0.327 &
130309$+$333407      &    130310.22$+$333406.4      &    <19.1  <17.7      &  101.1    & 0.565 \\
130310$+$574126      &    130310.79$+$574130.4      &    <19.7  <15.6      &   32.6    & 0.328 &
130311$-$771206      &                       -      &               -      &      -    & 0.580 \\
130343$+$375610      &    130343.94$+$375610.0      &     26.1  <19.7      &  575.9    & 0.470 &
130431$+$603734      &    130431.09$+$603736.9      &     34.9  <17.4      &   38.4    & 0.332 \\
130525$-$035447      &    130525.91$-$035442.8      &     19.8  <17.7      &   73.9    & 0.424 &
130536$+$085545      &    130536.05$+$085515.9      &    <19.0  <17.6      & 1461.8    & 1.409 \\
130545$+$324911      &    130545.24$+$324916.9      &     22.3  <22.0      &   21.8    & 0.396 &
130608$+$624158      &    130607.59$+$624216.5      &     24.8  <26.5      &   16.3    & 0.320 \\
130626$+$494909      &    130643.52$+$494833.2      &     18.0  <18.1      &   34.5    & 0.341 &
130627$+$125227      &    130627.77$+$125225.6      &    <23.0  <18.4      &   21.6    & 0.357 \\
130719$+$545434      &    130719.92$+$545437.1      &     30.9  <22.6      &   21.0    & 0.338 &
130727$+$363907      &    130727.01$+$363916.3      &     20.6  <18.8      &   37.3    & 0.583 \\
130734$+$442236      &    130734.99$+$442236.2      &    <22.8  <18.5      &   17.2    & 0.352 &
130753$+$564916      &    130737.93$+$564708.0      &     30.6  <30.4      &   10.3    & 0.615 \\
130800$+$490530      &    130801.89$+$490552.3      &    <31.9  <24.1      &   13.1    & 0.421 &
130825$+$440441      &    130825.52$+$440442.2      &    <24.9  <18.0      &   18.4    & 0.379 \\
130833$-$825937      &                       -      &               -      &      -    & 0.870 &
130839$-$095031      &    130839.16$-$095031.6      &    <15.8  <14.7      & 4244.2    & 0.464 \\
130944$+$675104      &    130947.47$+$674920.9      &    <25.5  <19.6      &   17.9    & 0.363 &
130945$+$340015      &    130953.89$+$335928.2      &    <17.9  <16.5      &   68.3    & 0.464 \\
130950$-$001428      &    130949.66$-$001236.6      &     58.1   15.0      & 1636.7    & 0.419 &
131056$+$445144      &    131057.03$+$445146.7      &    <17.2  <16.8      &  103.3    & 0.391 \\
131112$+$021735      &    131112.72$+$021735.9      &    <26.3  <23.3      &   10.3    & 0.624 &
131135$+$114452      &    131135.22$+$114451.8      &    <25.9  <19.1      &   16.3    & 0.379 \\
131139$-$221642      &    131139.29$-$221641.2      &    <17.7  <16.6      & 4093.0    & 0.800 &
131151$-$212224      &    131151.08$-$212226.2      &     42.5  <18.5      &  609.6    & 0.300 \\
131224$-$294030      &    131223.90$-$294033.6      &    <16.3  <16.2      &  517.3    & 0.670 &
131242$+$605512      &    131243.01$+$605516.6      &     24.4  <24.7      &   21.2    & 0.454 \\
131328$+$315518      &    131327.57$+$315524.1      &    <18.9  <18.0      &  131.9    & 0.303 &
131333$+$594534      &    131333.68$+$594538.1      &    <28.0  <20.8      &   12.9    & 0.391 \\
131412$+$615509      &    131412.25$+$615506.7      &     18.1  <20.3      &   25.9    & 0.324 &
131441$+$511304      &    131441.30$+$511302.3      &    <20.1  <17.0      &   36.2    & 0.382 \\
131459$+$423810      &    131459.85$+$423804.7      &    <24.7  <23.0      &   10.5    & 0.397 &
131522$+$474944      &    131522.53$+$474947.2      &     31.6  <25.0      &   10.8    & 0.378 \\
131543$+$031846      &    131554.77$+$031935.4      &     21.3  <19.7      &   25.7    & 0.450 &
131611$+$450430      &    131611.93$+$450428.9      &    <16.9  <16.5      &  667.3    & 1.544 \\
131630$+$484317      &    131631.08$+$484316.6      &    <32.4  <22.6      &   10.6    & 0.347 &
131638$+$314958      &    131638.94$+$314957.0      &    <18.8  <16.3      &  107.4    & 0.622 \\
131643$+$542643      &    131643.26$+$542646.8      &    <17.8  <16.0      &   27.9    & 0.493 &
131701$+$030649      &    131701.61$+$030656.1      &     21.1  <16.3      &   30.0    & 0.448 \\
131943$+$390256      &    131943.47$+$390252.7      &     16.2  <17.5      &  101.6    & 0.838 &
132101$+$141038      &    132108.55$+$140827.2      &    <25.2  <18.6      &   20.9    & 0.303 \\
132113$+$433013      &    132113.86$+$433022.8      &    <21.2  <19.1      &   19.8    & 0.316 &
%132203$+$044846     &    132203.65$+$044847.2      &    <19.7  <16.3      &  117.9    & 0.799
132304$-$445233      &                       -      &               -      &      -    & 1.950 \\
132341$+$483014      &    132341.11$+$483017.9      &    <20.6  <16.3      &   26.0    & 0.824 &
132358$+$472306      &    132358.81$+$472254.1      &    <30.7  <21.8      &   11.5    & 0.380 \\
132400$+$474005      &    132401.24$+$473950.9      &     42.4  <30.6      &   12.1    & 0.352 &
132540$+$491002      &    132540.26$+$490955.3      &    <22.0  <20.3      &   37.4    & 0.427 \\
132541$+$650448      &    132555.15$+$650733.2      &    <38.9  <24.8      &    9.4    & 0.470 &
132557$+$411517      &    132558.68$+$411504.5      &     26.3   19.4      &  146.1    & 0.310 \\
132616$+$315409      &    132616.51$+$315409.7      &    <17.6  <16.4      & 4861.9    & 0.370 &
132651$+$404011      &    132651.35$+$404010.3      &    <26.7  <20.2      &   15.1    & 0.385 \\
132654$-$263140      &    132654.75$-$263143.1      &     14.0  <17.1      &  411.6    & 2.280 &
132655$+$280821      &    132655.70$+$280824.0      &    <31.5  <28.2      &   13.6    & 0.509 \\
132706$+$440651      &    132707.02$+$440654.4      &    <26.6  <22.7      &   10.7    & 0.470 &
132741$+$631306      &    132741.74$+$631307.5      &    <22.0  <19.9      &   14.4    & 0.445 \\
132747$+$481104      &    132747.65$+$481101.4      &     50.3  <21.2      &   31.2    & 0.404 &
132803$+$541526      &    132803.85$+$541526.5      &    <27.6  <21.4      &   11.8    & 0.317 \\
132807$+$663217      &    132819.84$+$662937.7      &    <29.1  <20.0      &   14.2    & 0.412 &
132815$+$481728      &    132816.11$+$481806.9      &     17.6  <18.8      &   67.1    & 0.328 \\
132822$+$050932      &    132822.24$+$050933.1      &    <21.9  <20.0      &   14.8    & 0.414 &
132837$-$223130      &    132837.87$-$223132.4      &    <17.2  <16.2      &  614.7    & 0.400 \\
132840$-$255802      &    132840.14$-$255759.9      &     52.1  <17.5      &  422.4    & 0.620 &
132931$+$524314      &    132931.37$+$524306.7      &    <27.4  <19.8      &   14.1    & 0.411 \\
133032$+$311855      &    133022.89$+$311900.8      &     41.3  <22.7      &   15.6    & 0.332 &
133032$+$473053      &    133032.50$+$473054.9      &     31.4   21.0      &   24.8    & 0.326 \\
133036$+$401739      &    133053.47$+$401731.7      &    <29.1  <22.6      &   12.0    & 0.421 &
133130$+$542635      &    133129.87$+$542630.4      &     18.7  <18.5      &  168.8    & 0.383 \\
133146$-$194726      &    133147.18$-$194726.5      &    <18.7  <16.8      &   70.8    & 0.980 &
133211$+$595839      &    133211.77$+$595841.3      &    <19.8  <18.7      &   27.8    & 0.320 \\
133233$+$671551      &    133257.29$+$671725.8      &     38.7  <26.1      &    9.5    & 0.484 &
133321$+$303732      &    133321.43$+$303732.5      &    <19.0  <17.7      &   20.7    & 1.213 \\
133338$+$375715      &    133328.94$+$375600.0      &     19.5  <18.4      &  153.0    & 0.385 &
133344$+$043040      &    133344.52$+$043048.3      &     29.3  <21.2      &   21.3    & 0.431 \\
133348$+$422015      &    133349.85$+$422014.8      &     33.4  <22.2      &   13.0    & 0.461 &
133407$+$531503      &    133408.10$+$531456.9      &     26.9  <20.2      &   14.7    & 0.351 \\
133415$+$500334      &    133415.32$+$500318.7      &    <16.5  <15.4      &   33.7    & 0.436 &
133450$+$462744      &    133450.56$+$462744.1      &    <24.4  <18.9      &   16.3    & 0.429 \\
133520$+$473860      &    133520.23$+$473910.1      &     46.9  <21.2      &   36.2    & 0.418 &
133534$+$480741      &    133534.25$+$480737.3      &     30.7  <16.9      &   51.0    & 0.302 \\
133722$+$475119      &    133723.82$+$475132.0      &     45.5  <37.8      &   10.1    & 0.393 &
133730$+$462125      &    133730.84$+$462118.1      &     25.8  <17.8      &  129.5    & 0.315 \\
133808$+$571805      &    133808.29$+$571808.4      &     19.5  <17.3      &   38.7    & 0.560 &
133815$+$353206      &    133814.97$+$353206.8      &     16.8  <16.7      &  128.7    & 2.769 \\
133825$-$194226      &    133825.98$-$194229.7      &     19.4  <16.5      &  120.8    & 4.110 &
133841$+$000250      &    133841.40$+$000246.9      &     22.5  <16.5      &  239.4    & 1.236 \\
134108$+$124937      &    134109.00$+$124937.4      &     31.8  <31.8      &   14.8    & 0.359 &
134133$-$004033      &    134133.21$-$004031.9      &    <43.8  <29.3      &    8.7    & 0.596 \\
134146$+$630308      &    134136.45$+$630437.4      &     38.6  <24.2      &   16.0    & 0.319 &
134247$+$275051      &    134248.05$+$275051.5      &    <20.5  <19.3      &   17.9    & 0.377 \\
134331$+$110619      &    134338.54$+$110539.0      &    <17.4  <15.5      &   33.6    & 0.384 &
134359$+$400022      &    134359.53$+$400027.0      &     54.1   17.5      &   36.8    & 0.370 \\
134413$+$001642      &    134414.20$+$001643.3      &     51.2   16.4      &  114.2    & 0.449 &
134528$+$494554      &    134526.38$+$494632.7      &    <17.0  <14.7      & 2398.3    & 0.967 \\
134545$+$491339      &    134545.89$+$491345.6      &    <25.4  <19.9      &   14.2    & 0.338 &
134551$-$301506      &    134551.52$-$301504.1      &    <18.5  <16.8      & 1425.8    & 1.132 \\
134620$-$003346      &    134620.09$-$003348.1      &    <16.9  <16.2      &  142.6    & 0.541 &
134701$-$080323      &    134701.51$-$080323.6      &    <18.5  <15.3      & 1906.3    & 0.384 \\
134719$-$115219      &    134719.34$-$115226.6      &     71.1  <40.1      &   12.5    & 0.402 &
134731$-$215643      &    134731.77$-$215645.4      &    <15.8  <15.5      &  958.1    & 0.330 \\
134814$+$241551      &    134814.95$+$241550.8      &    <18.8  <17.9      &  555.6    & 2.879 &
134815$+$501300      &    134815.64$+$501301.4      &     18.9  <21.5      &   23.4    & 0.396 \\
134910$+$025557      &    134913.66$+$025826.8      &    <21.0  <18.3      &   19.1    & 0.476 &
134911$+$542114      &    134910.85$+$542116.0      &     23.6  <19.1      &   21.3    & 0.406 \\
134914$+$654705      &    134934.55$+$654530.3      &     41.2  <22.0      &   19.5    & 0.402 &
134916$+$393651      &    134930.57$+$393726.8      &    <26.1  <19.4      &   21.7    & 0.758 \\
135013$+$712552      &    135013.50$+$712548.7      &    <20.9  <16.1      &   38.9    & 0.487 &
135014$-$220442      &    135014.10$-$220441.1      &    <17.8  <15.6      & 1096.6    & 0.700 \\
135040$+$642924      &    135042.04$+$642930.6      &    <15.3  <14.6      &   56.9    & 0.710 &
135104$+$391930      &    135104.61$+$391925.5      &    <26.9  <23.5      &   15.7    & 0.408 \\
135118$+$364832      &    135118.17$+$364833.7      &    <21.0  <20.4      &   13.4    & 0.408 &
135224$+$580304      &    135224.64$+$580303.8      &     32.3  <23.4      &   14.5    & 0.357 \\
135235$+$430014      &    135228.59$+$425923.3      &    <17.1  <16.2      &  169.7    & 2.149 &
135256$+$110651      &    135256.36$+$110707.7      &    <19.3  <18.0      & 1537.9    & 0.891 \\
135300$+$601036      &    135300.98$+$601036.9      &     64.7  <35.5      &   16.7    & 0.357 &
135355$+$293257      &    135356.49$+$293306.6      &    <19.7  <17.3      &   76.0    & 0.971 \\
135440$+$161444      &    135440.71$+$161444.3      &     40.2  <18.9      &  902.0    & 0.709 &
135447$+$421826      &    135448.17$+$421820.6      &     27.4  <24.9      &   14.7    & 0.395 \\
135457$+$495450      &    135457.83$+$495508.1      &    <37.5  <25.3      &   10.0    & 0.315 &
135502$+$025752      &    135502.66$+$025749.7      &    <19.3  <17.1      &   23.0    & 0.400 \\
135525$+$551650      &    135530.11$+$551846.9      &    <23.7  <21.0      &   12.7    & 0.585 &
135544$+$572212      &    135543.43$+$572208.8      &    <22.1  <20.5      &   13.5    & 0.445 \\
135604$+$120754      &    135604.68$+$120759.7      &     25.3  <18.4      &   62.2    & 0.349 &
135607$+$611546      &    135557.09$+$611646.6      &    <21.5  <21.2      &   31.6    & 0.322 \\
135620$+$545035      &    135619.51$+$545027.5      &    <39.8  <28.1      &    9.2    & 0.491 &
135639$+$570829      &    135651.41$+$570909.8      &     28.2  <25.9      &   21.4    & 0.433 \\
135640$-$011129      &    135645.87$-$011146.9      &     23.3  <18.6      &   80.0    & 0.396 &
135642$+$425158      &    135642.77$+$425156.5      &    <22.2  <17.1      &   21.3    & 0.510 \\
135701$+$010247      &    135701.51$+$010439.7      &     35.3  <16.4      & 2400.4    & 0.819 &
135731$+$480749      &    135730.55$+$480740.8      &    <17.2  <16.1      &  283.6    & 0.383 \\
135739$+$435344      &    135740.63$+$435400.1      &    <19.9  <17.3      &  688.1    & 0.646 &
135743$+$102822      &    135743.77$+$102822.5      &    <45.1  <39.9      &    8.8    & 0.389 \\
135848$+$043404      &    135849.10$+$043405.3      &     21.3  <18.3      &   19.9    & 0.500 &
135850$+$484507      &    135901.94$+$484514.1      &    <29.5  <23.9      &   11.0    & 0.315 \\
135851$+$663941      &    135852.21$+$663943.0      &    <31.5  <20.4      &   14.2    & 0.434 &
135935$+$120442      &    135935.37$+$120442.3      &    <22.8  <20.4      &   18.6    & 0.364 \\
140021$+$003020      &    140021.28$+$003020.3      &    <18.4  <17.7      &  283.3    & 2.673 &
140028$+$621040      &    140028.65$+$621038.6      &    <17.6  <16.8      & 4307.6    & 0.431 \\
140033$+$384808      &    140033.03$+$384807.7      &    <19.0  <17.6      &   20.3    & 0.355 &
140118$+$092118      &    140118.40$+$092123.0      &    <15.0  <14.2      &  287.6    & 2.093 \\
140133$+$414217      &    140133.74$+$414216.9      &     14.4  <16.9      &  397.1    & 1.640 &
140134$-$214157      &    140132.75$-$214227.4      &     35.4  <16.6      &  265.1    & 0.500 \\
140138$+$361122      &    140138.77$+$361121.9      &    <16.7  <16.1      &   72.4    & 0.507 &
140141$+$424823      &    140141.68$+$424825.7      &    <30.3  <20.1      &   13.7    & 0.508 \\
140200$+$524020      &    140200.04$+$524033.9      &     24.7  <24.4      &   15.0    & 0.334 &
140208$-$151010      &    140208.69$-$151009.4      &     18.4  <17.4      &  783.6    & 0.739 \\
140232$+$001305      &    140232.78$+$001305.2      &    <32.1  <22.7      &   11.1    & 0.473 &
140311$+$385217      &    140311.75$+$385202.6      &    <23.2  <18.1      &   21.0    & 0.481 \\
140416$+$411741      &    140416.37$+$411748.9      &    <16.4  <15.9      &  216.5    & 0.360 &
140459$-$253537      &    140459.04$-$253538.5      &    <17.5  <16.9      &  784.3    & 0.740 \\
140630$+$530634      &    140643.01$+$530835.4      &    <23.5  <22.1      &   11.2    & 0.458 &
140637$+$650611      &    140636.47$+$650620.6      &     27.6  <20.1      &   16.0    & 0.332 \\
140638$+$602238      &    140641.49$+$602229.5      &     31.1  <22.1      &   25.0    & 0.307 &
140642$+$340909      &    140644.10$+$341126.2      &     15.9  <16.8      & 1316.1    & 1.779 \\
140648$+$363832      &    140649.93$+$363858.2      &    <21.2  <16.9      &   30.3    & 0.387 &
140722$+$550506      &    140721.92$+$550505.9      &     30.8   19.6      &   59.4    & 0.327 \\
140734$+$624056      &    140734.33$+$624053.7      &    <28.8  <20.0      &   14.7    & 0.386 &
140758$+$134407      &    140759.67$+$134401.9      &    <36.7  <27.7      &   10.3    & 0.445 \\
140804$+$503021      &    140804.19$+$503021.3      &     64.9   21.7      &   24.9    & 0.344 &
140828$-$011517      &    140828.90$-$011509.4      &    <27.2  <18.8      &   20.0    & 0.466 \\
140915$-$422855      &                       -      &               -      &      -    & 0.338 &
140929$+$434932      &    140927.98$+$434655.6      &    <20.0  <19.0      &   15.0    & 0.301 \\
140935$+$540744      &    140935.00$+$540747.0      &    <30.4  <20.8      &   13.3    & 0.335 &
140950$+$535652      &    140949.70$+$535657.0      &    <34.7  <21.6      &   12.0    & 0.458 \\
141009$+$514004      &    141009.78$+$514005.0      &    <26.5  <18.2      &   18.1    & 0.476 &
141018$+$593629      &    141018.34$+$593626.2      &    <25.6  <23.4      &   17.4    & 0.318 \\
141104$+$034652      &    141105.53$+$034703.0      &     38.5  <20.2      &   17.0    & 0.317 &
141105$+$581306      &    141105.20$+$581307.3      &    <20.6  <17.5      &   21.1    & 0.321 \\
141120$+$521356      &    141120.63$+$521209.0      &    <16.1  <14.6      &22720.1    & 0.464 &
141140$+$012654      &    141140.99$+$012650.9      &    <31.6  <20.6      &   14.3    & 0.469 \\
141145$+$132848      &    141146.54$+$132849.4      &     23.5  <19.6      &   24.2    & 0.333 &
141208$+$611720      &    141208.82$+$611708.8      &    <19.6  <17.3      &   90.3    & 0.305 \\
141210$+$503717      &    141209.75$+$503730.3      &     72.4  <28.0      &   10.8    & 0.437 &
141223$-$022114      &    141223.51$-$022114.0      &    <19.6  <16.2      &   33.5    & 0.492 \\
141242$+$421231      &    141242.17$+$421233.7      &     22.5  <18.2      &   58.2    & 0.800 &
141314$-$002257      &    141314.94$-$002256.6      &     25.5  <15.8      &  233.4    & 2.363 \\
141348$-$055955      &    141348.34$-$055954.2      &     64.9  <17.0      & 1520.8    & 1.094 &
141409$+$031457      &    141357.56$+$031455.7      &    <24.1  <22.7      &   23.5    & 0.376 \\
141422$-$192801      &    141423.10$-$192755.4      &    <19.9  <17.7      &  288.6    & 0.477 &
141552$+$510851      &    141552.65$+$510857.7      &    <38.3  <24.2      &    9.6    & 0.544 \\
141611$+$565432      &    141611.85$+$565435.1      &     77.5  <32.9      &   13.9    & 0.458 &
141622$+$521924      &    141622.85$+$521916.3      &    <20.3  <16.9      &   76.9    & 1.600 \\
141640$-$214611      &    141641.12$-$214618.0      &     18.2  <15.6      & 1409.4    & 1.116 &
141647$+$413427      &    141648.61$+$413422.2      &    <27.8  <19.5      &   15.7    & 0.420 \\
141651$+$120230      &    141652.69$+$120226.7      &     31.7  <22.4      &   21.4    & 0.334 &
141740$+$465225      &    141740.65$+$465226.3      &     68.7  <18.6      &   25.1    & 0.480 \\
141821$+$033646      &    141822.19$+$033643.6      &     21.6  <22.5      &   18.0    & 0.392 &
141924$+$630710      &    141925.23$+$630712.1      &    <33.3  <26.4      &    8.2    & 0.325 \\
141945$+$512837      &    141946.06$+$512834.5      &    <24.4  <22.9      &   10.5    & 0.473 &
142056$+$531315      &    142056.98$+$531310.0      &     57.4  <27.3      &   14.0    & 0.742 \\
142104$+$050843      &    142104.21$+$050845.0      &    <16.6  <13.9      &  290.8    & 0.455 &
142105$+$414601      &    142105.73$+$414449.7      &     13.9  <18.6      & 3146.9    & 0.367 \\
142113$+$023853      &    142116.53$+$023740.9      &    <25.6  <21.9      &   11.7    & 0.403 &
142118$+$530324      &    142118.62$+$530327.0      &     15.5  <16.2      &  139.5    & 0.973 \\
142121$+$393348      &    142123.53$+$393331.7      &    <18.4  <16.8      &  393.0    & 0.330 &
142136$+$610029      &    142136.57$+$610031.1      &    <22.7  <22.2      &   23.3    & 0.309 \\
142328$+$493352      &    142328.96$+$493355.1      &    <24.5  <21.1      &   12.2    & 0.327 &
142438$+$225600      &    142438.13$+$225600.7      &    <16.6  <15.6      &  267.9    & 3.538 \\
142451$+$040704      &    142451.64$+$040706.0      &     22.9  <17.2      &   67.7    & 0.595 &
142503$+$033901      &    142503.63$+$033905.2      &    <21.8  <19.6      &   21.6    & 0.438 \\
142528$-$295955      &    142529.15$-$295955.4      &     15.0  <18.9      & 2402.0    & 1.632 &
142536$+$533544      &    142536.18$+$533540.7      &    <17.0  <16.8      &   23.4    & 0.411 \\
142547$+$515450      &    142547.41$+$515451.5      &    <19.1  <16.1      &   28.4    & 0.577 &
142554$+$093512      &    142554.96$+$093512.2      &    <23.4  <23.0      &   10.9    & 0.482 \\
142653$+$242718      &    142653.89$+$242714.2      &     16.4  <15.7      &   51.0    & 0.456 &
142746$+$473049      &    142745.96$+$473108.3      &    <16.3  <14.2      &   80.2    & 0.543 \\
142830$-$012340      &    142831.22$-$012408.7      &    <16.7  <13.9      & 3157.4    & 1.159 &
142841$-$150232      &    142841.73$-$150226.8      &    <19.3  <16.5      &  494.0    & 2.349 \\
143047$+$561153      &    143047.14$+$561207.4      &    <16.5  <15.4      &   50.3    & 0.459 &
143105$+$570203      &    143105.32$+$570201.0      &     24.5  <17.8      &   22.7    & 0.343 \\
143110$+$511839      &    143110.44$+$511835.0      &    <25.1  <18.8      &   16.9    & 0.458 &
143123$+$555122      &    143123.04$+$555120.7      &    <24.7  <22.1      &   11.4    & 0.508 \\
143125$+$505004      &    143125.68$+$505006.1      &    <22.9  <20.5      &   29.1    & 0.337 &
143141$+$532801      &    143141.96$+$532826.1      &    <22.9  <18.3      &   18.3    & 0.431 \\
143240$+$491534      &    143239.97$+$491538.0      &    <23.0  <22.7      &   10.4    & 0.448 &
143330$+$420819      &    143335.40$+$421128.4      &    <24.5  <19.2      &   16.7    & 0.437 \\
143344$+$533205      &    143345.03$+$533158.9      &    <22.6  <20.4      &   14.9    & 0.553 &
143351$+$003732      &    143352.09$+$003730.3      &     46.3   23.2      &  275.2    & 0.503 \\
143415$+$445521      &    143414.10$+$445551.2      &     34.8  <20.6      &   31.6    & 0.435 &
143418$+$390631      &    143420.78$+$390859.6      &    <21.4  <21.2      &   16.6    & 0.341 \\
143443$+$101957      &    143447.62$+$102048.2      &    <25.3  <21.2      &   18.3    & 0.326 &
143457$+$380453      &    143447.05$+$380514.4      &    <17.9  <15.9      &  153.0    & 0.356 \\
143539$-$041439      &    143539.83$-$041455.0      &    <17.4  <15.6      &  480.1    & 0.795 &
143613$+$413140      &    143626.96$+$412933.1      &    <18.6  <14.7      &   53.1    & 0.403 \\
143637$+$631913      &    143637.34$+$631912.7      &    <19.3  <17.2      &  497.8    & 4.261 &
143630$+$431103      &    143631.19$+$431124.4      &     33.8  <21.1      &   27.9    & 0.377 \\
143849$+$341553      &    143849.33$+$341554.6      &     14.6  <17.2      &  363.5    & 0.341 &
143857$+$153039      &    143904.97$+$153119.4      &    <17.8  <16.8      &  159.0    & 2.538 \\
143858$+$330928      &    143859.29$+$330931.7      &    <35.6  <23.8      &    9.5    & 0.420 &
143858$+$595711      &    143858.85$+$595710.9      &     20.1  <21.3      &   21.0    & 0.321 \\
143947$+$421322      &    143946.97$+$421315.9      &    <24.5  <21.3      &   23.6    & 0.427 &
143957$+$325015      &    143956.51$+$325022.1      &    <25.7  <20.6      &   16.0    & 0.418 \\
143959$+$383232      &    143959.52$+$383235.4      &    <23.0  <21.1      &   18.0    & 0.350 &
144024$+$334031      &    144024.93$+$334031.6      &    <23.5  <21.2      &   12.0    & 0.351 \\
144038$-$011249      &    144040.58$-$011412.5      &    <27.4  <25.7      &   14.7    & 0.323 &
144057$+$463647      &    144056.90$+$463647.8      &    <21.3  <21.1      &   12.3    & 0.839 \\
144116$+$103452      &    144116.97$+$103452.8      &     31.1  <32.1      &   10.7    & 0.437 &
144121$+$045346      &    144124.08$+$045557.5      &     24.9  <20.5      &   14.9    & 0.399 \\
144126$+$585431      &    144126.04$+$585432.3      &    <22.8  <18.2      &   17.9    & 0.306 &
144128$+$574726      &    144136.24$+$574627.7      &     60.9  <23.2      &   17.7    & 0.358 \\
144139$+$603104      &    144138.76$+$603103.4      &    <24.3  <18.9      &   16.1    & 0.416 &
144304$+$021420      &    144304.54$+$021419.6      &    <18.7  <16.3      &  137.9    & 0.372 \\
144308$+$390556      &    144316.83$+$390351.9      &     16.9  <19.7      &   32.1    & 0.330 &
144331$+$364809      &    144329.89$+$364805.7      &    <26.1  <20.2      &   14.8    & 0.630 \\
144344$+$532750      &    144344.57$+$532752.4      &    <18.4  <17.6      &   20.0    & 0.702 &
144412$+$585403      &    144419.64$+$585434.8      &    <30.7  <29.0      &    6.4    & 0.355 \\
144501$+$030529      &    144501.99$+$030841.1      &    <25.5  <24.4      &   16.3    & 0.328 &
144520$+$304928      &    144526.31$+$305113.3      &    126.4  <29.8      &   17.4    & 0.420 \\
%144617$+$050740     &    144617.88$+$050740.8      &     65.3  <18.8      &  371.3    & 0.273
144632$+$412731      &    144632.53$+$412730.4      &    <20.6  <16.2      &   43.5    & 0.638 &
144649$-$200338      &    144648.51$-$200337.7      &    <16.4  <15.6      &  182.1    & 0.753 \\
144704$+$400731      &    144704.42$+$400721.5      &    <21.1  <17.2      &   42.4    & 0.420 &
144711$+$765604      &    144709.49$+$765621.7      &    <19.5  <17.6      & 1666.2    & 1.132 \\
144719$-$340918      &    144719.69$-$340916.2      &    <18.9  <16.4      &  776.6    & 0.851 &
144829$+$365305      &    144828.93$+$365309.1      &    <22.5  <19.7      &   18.3    & 0.405 \\
144839$+$001818      &    144839.98$+$001817.9      &     15.8  <18.0      & 1651.5    & 0.438 &
144849$+$040223      &    144850.36$+$040220.5      &    <16.8  <15.9      &  420.7    & 0.871 \\
144942$+$374847      &    144949.65$+$375122.5      &    <26.8  <24.4      &   12.2    & 0.310 &
144947$+$002618      &    144948.85$+$002903.5      &     36.4  <34.6      &   10.7    & 0.585 \\
145000$+$422231      &    145001.78$+$422223.0      &    <25.6  <23.9      &   16.5    & 0.338 &
145111$+$594400      &    145111.44$+$594402.6      &    <23.3  <16.3      &   28.3    & 0.310 \\
145117$+$503637      &    145116.96$+$503646.1      &    <23.1  <22.0      &   11.4    & 0.398 &
145125$+$335850      &    145132.16$+$335755.4      &     54.7   38.3      &   12.6    & 0.325 \\
145159$+$594303      &    145158.79$+$594302.3      &     28.2  <26.0      &   13.5    & 0.367 &
145224$-$003713      &    145224.55$-$003712.3      &    <16.3  <15.1      &  241.1    & 1.466 \\
145330$-$002354      &    145330.38$-$002354.6      &    <20.7  <15.6      &   33.6    & 0.587 &
145335$-$010334      &    145335.86$-$010334.2      &    <30.2  <23.1      &   10.8    & 0.520 \\
145338$+$035931      &    145338.43$+$035934.7      &    <16.7  <16.5      &  373.7    & 0.370 &
145427$+$005131      &    145427.95$+$005131.9      &    <29.0  <24.0      &   11.0    & 0.404 \\
145427$+$433051      &    145439.11$+$433258.9      &    <40.8  <24.2      &   10.0    & 0.491 &
145501$-$042058      &    145501.43$-$042022.5      &     18.2  <18.2      & 1037.3    & 0.441 \\
145552$+$381035      &    145552.21$+$381034.7      &    <22.9  <19.2      &   15.8    & 0.422 &
145557$+$592333      &    145556.59$+$592302.4      &     34.9   14.8      &   66.5    & 0.308 \\
145626$+$505350      &    145625.64$+$505342.8      &    <29.4  <22.6      &   13.2    & 0.427 &
145627$+$441915      &    145626.61$+$441936.8      &     54.7  <33.6      &   11.6    & 0.360 \\
145631$+$411835      &    145635.94$+$411932.6      &    <22.9  <19.3      &   15.4    & 0.462 &
145645$-$024054      &    145645.80$-$024054.1      &    <19.5  <15.6      &   34.3    & 0.830 \\
145711$+$623201      &    145711.07$+$623155.6      &     35.9  <23.5      &   12.0    & 0.327 &
145727$-$010149      &    145727.15$-$010146.0      &    <29.2  <20.5      &   14.1    & 0.536 \\
145740$+$415841      &    145740.66$+$415842.2      &    <19.4  <18.0      &  513.7    & 0.875 &
145752$-$212559      &    145754.07$-$212458.0      &     23.4  <16.4      &  399.9    & 0.319 \\
145941$-$015009      &    145941.97$-$015009.0      &    <19.9  <18.3      &   63.2    & 0.552 &
150017$+$543608      &    150017.05$+$543608.0      &    <24.7  <17.4      &   21.1    & 0.384 \\
150030$+$430948      &    150029.89$+$430951.7      &    <17.6  <16.6      &  438.4    & 0.927 &
150049$+$041956      &    150049.51$+$041954.7      &    <19.6  <15.8      &   48.2    & 0.309 \\
150117$+$394331      &    150102.56$+$394200.6      &    <17.7  <15.8      &   44.9    & 0.355 &
150117$+$545515      &    150117.49$+$545519.3      &     49.2   16.4      &  196.3    & 0.339 \\
150119$+$372747      &    150119.13$+$372742.8      &    <18.2  <17.6      &  279.3    & 0.340 &
150158$+$421141      &    150158.76$+$421144.4      &    <19.8  <17.0      &  136.2    & 0.542 \\
150206$+$552147      &    150222.01$+$552000.2      &    <21.3  <20.2      &   22.3    & 0.327 &
150229$+$370440      &    150229.90$+$370445.2      &    <20.4  <19.0      &   16.4    & 0.560 \\
150229$+$394724      &    150228.94$+$394728.6      &    <17.9  <15.4      &  434.2    & 0.573 &
150232$+$004656      &    150236.48$+$004936.7      &    <21.6  <17.5      &   21.9    & 0.598 \\
150323$+$452839      &    150324.50$+$452843.9      &     16.1  <18.0      &  562.3    & 0.521 &
150325$+$433100      &    150324.78$+$433105.6      &    <21.6  <18.1      &   26.7    & 0.439 \\
150331$-$005540      &    150331.63$-$005840.1      &    <24.8  <23.8      &   10.1    & 0.444 &
150401$+$453142      &    150401.49$+$453147.5      &     18.5  <17.5      &   22.5    & 0.492 \\
150421$+$605218      &    150421.49$+$605219.7      &     26.5  <27.0      &   15.5    & 0.532 &
150450$+$543838      &    150451.19$+$543839.3      &    <16.4  <15.7      &  376.2    & 0.621 \\
150506$+$022928      &    150506.85$+$022927.8      &    <18.7  <15.6      &   89.3    & 0.807 &
150506$+$034709      &    150506.50$+$034711.1      &    <17.5  <13.9      &  648.7    & 1.652 \\
150510$+$442929      &    150510.68$+$442934.1      &    <24.0  <20.4      &   15.5    & 0.565 &
150546$+$460852      &    150546.15$+$460856.7      &     23.0  <17.3      &  122.2    & 0.530 \\
150603$-$091911      &    150603.05$-$091912.5      &    <18.7  <18.6      & 1320.7    & 1.486 &
150608$+$600213      &    150608.23$+$600216.2      &    <25.1  <24.0      &    9.6    & 0.519 \\
150609$+$373043      &    150609.50$+$373051.4      &    <19.3  <18.4      &  937.1    & 0.671 &
150610$+$505343      &    150609.63$+$505345.1      &    <19.7  <17.5      &  122.6    & 0.411 \\
150616$+$433403      &    150617.60$+$433413.6      &    <21.9  <18.4      &   28.6    & 0.470 &
150727$+$031207      &    150729.00$+$031425.6      &     20.3  <17.1      &   45.4    & 0.409 \\
150800$+$591421      &    150759.66$+$591420.5      &    <40.6  <27.5      &    9.7    & 0.368 &
150806$+$524121      &    150807.15$+$524127.3      &     44.0  <21.3      &   15.2    & 0.335 \\
150822$+$014834      &    150826.69$+$014645.4      &     20.7  <19.8      &   42.0    & 0.507 &
150830$+$601404      &    150831.29$+$601403.4      &    <20.3  <17.8      &   30.9    & 0.337 \\
150844$+$010111      &    150852.01$+$010134.4      &    <25.0  <19.2      &   17.4    & 0.304 &
150902$+$011823      &    150902.59$+$011823.5      &    <25.4  <21.3      &   13.1    & 0.302 \\
150918$+$452341      &    150919.33$+$452350.2      &    <16.8  <15.8      &   69.9    & 0.499 &
150933$+$420959      &    150933.17$+$420955.2      &     31.5  <20.0      &   29.4    & 0.372 \\
150948$+$595055      &    150948.48$+$595038.3      &     28.1  <20.3      &   40.2    & 0.301 &
151011$-$010709      &    151011.83$-$010709.8      &    <25.6  <21.2      &   15.0    & 0.365 \\
%151013$+$043932     &    151012.69$+$043932.5      &    <18.5  <17.4      &  141.8    & 0.870
151100$+$075140      &    151100.41$+$075155.8      &    <14.5  <14.5      &   61.9    & 0.461 &
151111$+$524646      &    151111.91$+$524653.1      &     26.0  <17.9      &   43.0    & 0.300 \\
151206$+$454803      &    151206.63$+$454807.0      &    <26.4  <19.6      &   20.1    & 0.565 &
151227$+$523422      &    151245.23$+$523242.3      &     31.0  <22.9      &   13.8    & 0.423 \\
151305$+$540956      &    151304.80$+$540956.2      &     24.7   18.6      &   24.6    & 0.443 &
151344$+$502414      &    151344.17$+$502421.7      &     22.8  <18.3      &   19.0    & 0.368 \\
151444$+$480408      &    151444.87$+$480359.0      &    <25.7  <22.1      &   11.0    & 0.497 &
151514$+$315841      &    151514.21$+$315836.9      &    <35.9  <22.1      &   11.3    & 0.413 \\
151624$-$004949      &    151624.25$-$004949.5      &    <19.8  <17.6      &  101.1    & 0.376 &
151706$+$371448      &    151706.34$+$371437.8      &    <17.5  <16.3      &   26.4    & 0.472 \\
151759$+$001346      &    151759.76$+$001342.3      &     15.5  <15.6      &   62.1    & 0.393 &
151840$+$242704      &    151840.02$+$242705.2      &    <19.4  <17.3      &  291.3    & 1.847 \\
151935$+$410417      &    151935.35$+$410440.3      &    <18.7  <16.2      &   32.5    & 0.511 &
152005$+$423341      &    152005.36$+$423340.5      &     38.2  <35.3      &   13.7    & 0.380 \\
152114$+$043020      &    152114.51$+$043020.0      &    <19.0  <15.5      & 3927.2    & 1.296 &
152135$+$032108      &    152136.76$+$031952.7      &    <31.6  <22.0      &   12.0    & 0.398 \\
152219$+$440314      &    152219.38$+$440315.8      &    <27.0  <21.8      &   11.9    & 0.384 &
152232$+$040028      &    152232.79$+$040029.1      &     14.9  <16.7      &  777.0    & 0.534 \\
152342$+$474731      &    152334.17$+$474526.4      &    <25.2  <18.3      &   17.5    & 0.312 &
152405$+$494138      &    152405.93$+$494146.1      &     57.5  <21.3      &   16.5    & 0.563 \\
152441$+$422456      &    152457.28$+$422622.0      &    <18.9  <17.5      &   20.9    & 0.352 &
152514$+$394638      &    152531.05$+$394711.5      &    <22.8  <18.3      &   17.6    & 0.306 \\
152520$+$302549      &    152520.27$+$302550.5      &    <19.1  <18.0      &   33.1    & 0.577 &
152544$+$464504      &    152544.37$+$464502.2      &    <29.0  <23.1      &   10.0    & 0.543 \\
152628$+$440617      &    152628.21$+$440615.6      &    <27.4  <21.7      &   11.9    & 0.389 &
152631$-$015415      &    152631.03$-$015414.1      &    <18.6  <14.8      &  745.5    & 0.930 \\
152709$+$323808      &    152709.11$+$323810.9      &     17.3  <17.3      &   29.2    & 0.498 &
152715$+$310434      &    152715.30$+$310426.1      &     29.1  <23.0      &   21.2    & 0.376 \\
152805$+$600455      &    152804.34$+$600502.6      &    <20.7  <17.9      &   36.6    & 0.416 &
152807$+$025327      &    152800.52$+$025048.2      &     20.5  <17.1      &   53.6    & 0.340 \\
152902$+$355205      &    152905.93$+$355211.6      &    <20.0  <16.8      &   24.0    & 0.395 &
152910$+$453818      &    152910.40$+$453818.8      &    <19.6  <17.1      &  304.8    & 0.312 \\
153024$+$570738      &    153024.62$+$570740.7      &    <16.0  <14.6      &   52.8    & 0.683 &
153025$+$571708      &    153025.80$+$571706.1      &    <16.4  <15.6      &   37.0    & 0.452 \\
153125$+$353338      &    153125.36$+$353340.6      &     15.2  <15.6      & 1820.7    & 0.342 &
153127$+$341318      &    153128.08$+$341317.5      &    <25.0  <18.4      &   18.0    & 0.338 \\
153148$+$465926      &    153201.81$+$465855.8      &     26.7  <18.1      &   20.0    & 0.316 &
153149$+$025043      &    153149.56$+$025044.0      &    <24.1  <22.2      &   16.1    & 0.415 \\
153247$+$301842      &    153253.77$+$302059.8      &    <22.1  <17.1      &   22.8    & 0.361 &
153253$+$560656      &    153252.91$+$560654.5      &     27.4  <24.8      &   13.1    & 0.459 \\
153406$+$430143      &    153406.68$+$430144.2      &    <19.2  <17.9      &   78.1    & 0.503 &
153501$+$553541      &    153501.27$+$553649.8      &     42.1  <13.9      & 1846.9    & 1.681 \\
153513$+$305132      &    153511.36$+$305126.7      &    <22.3  <19.0      &   23.3    & 0.320 &
153612$+$423322      &    153612.92$+$423319.3      &     21.5  <21.7      &   32.2    & 0.349 \\
153612$+$491737      &    153612.68$+$491732.5      &     26.7  <21.3      &   20.2    & 0.335 &
153617$+$462734      &    153617.27$+$462733.9      &    <17.3  <15.7      &  372.3    & 0.370 \\
153619$+$373925      &    153627.97$+$374207.4      &    <20.2  <14.8      &   45.8    & 0.679 &
153753$+$534209      &    153753.26$+$534208.0      &    <32.7  <23.1      &   10.2    & 0.469 \\
153831$+$453803      &    153831.36$+$453803.5      &    <40.3  <25.1      &    9.2    & 0.367 &
153856$+$422517      &    153855.78$+$422527.7      &     19.7  <14.6      &   57.4    & 0.634 \\
153943$+$514224      &    153943.73$+$514220.5      &    <25.5  <19.7      &   14.6    & 0.585 &
153954$+$342342      &                       -      &               -      &      -    & 0.326 \\
153955$+$342012      &                       -      &               -      &      -    & 0.333 &
154032$+$331720      &    154031.97$+$331720.2      &    <18.6  <17.4      &   20.6    & 0.396 \\
154128$+$341009      &    154127.30$+$341040.3      &     15.2  <16.7      &  452.1    & 0.402 &
154140$+$662235      &    154140.98$+$662238.5      &    <18.3  <16.6      &   38.6    & 1.382 \\
154141$+$504751      &    154141.34$+$504738.1      &     42.4  <18.6      &   75.8    & 0.424 &
154145$+$601547      &    154145.64$+$601536.2      &     24.8  <18.1      & 1337.4    & 0.679 \\
154205$+$303821      &    154205.03$+$303819.5      &    <28.6  <24.6      &   15.4    & 0.506 &
154349$+$385559      &    154349.46$+$385602.3      &    <17.4  <15.8      &  180.9    & 0.553 \\
154423$-$015728      &    154423.02$-$015729.7      &    <20.3  <18.0      &   30.3    & 0.300 &
154525$+$462245      &    154525.46$+$462245.1      &    <17.0  <15.5      &  479.8    & 0.400 \\
154609$+$002625      &    154609.50$+$002624.6      &    <16.2  <15.4      & 1830.3    & 0.562 &
154609$+$304757      &    154609.23$+$304748.2      &    <22.9  <18.7      &   16.6    & 0.550 \\
154813$-$121343      &    154812.97$-$121331.8      &    <18.4  <17.6      & 2795.0    & 0.883 &
154817$-$233701      &    154817.57$-$233701.8      &    <17.7  <16.2      &  273.3    & 2.755 \\
154835$+$000513      &    154839.10$+$000357.7      &    <24.7  <17.8      &   20.0    & 0.625 &
154918$+$304755      &    154912.59$+$304715.1      &    <18.9  <15.7      & 1249.2    & 1.170 \\
154944$+$512750      &    154945.85$+$512740.3      &     40.3  <37.8      &    9.6    & 0.364 &
154948$+$435533      &    154947.92$+$435519.1      &    <39.5  <25.6      &   10.2    & 0.610 \\
154949$+$212539      &    154948.98$+$212539.1      &    <18.2  <17.8      & 2522.0    & 1.206 &
155030$+$521700      &    155030.96$+$521703.9      &     19.2  <19.4      &   21.6    & 0.457 \\
155130$+$061102      &    155140.19$+$060917.2      &    <22.2  <16.7      &   24.2    & 0.307 &
155141$-$111742      &    155141.74$-$111739.0      &    <17.5  <16.8      &  282.9    & 0.959 \\
155153$+$385700      &    155152.84$+$385703.2      &    <23.4  <20.0      &   13.7    & 0.301 &
155235$+$441909      &    155235.42$+$441906.5      &    <16.7  <15.8      &  147.4    & 0.452 \\
155240$+$372444      &    155241.45$+$372439.3      &    <48.7  <36.3      &    4.6    & 0.371 &
155248$+$000050      &    155248.65$+$000049.6      &     44.9  <29.7      &   11.3    & 0.304 \\
155250$+$472140      &    155251.11$+$472139.8      &     21.3  <22.7      &   17.8    & 0.535 &
155412$+$271126      &    155420.52$+$271225.4      &     26.1  <20.8      &   13.9    & 1.439 \\
155412$+$435050      &    155415.54$+$435027.1      &    <34.9  <22.2      &   11.5    & 0.325 &
155437$+$374412      &    155437.03$+$374407.2      &     27.7  <19.4      &   97.6    & 0.396 \\
155521$-$794036      &                       -      &               -      &      -    & 0.483 &
155524$+$002504      &    155524.61$+$002504.4      &    <29.4  <25.4      &   13.1    & 0.340 \\
155538$+$431258      &    155538.18$+$431305.5      &    <24.3  <20.6      &   13.3    & 0.432 &
155610$+$200420      &    155610.06$+$200421.2      &    <18.8  <17.2      & 2313.7    & 1.825 \\
155619$+$511837      &    155619.93$+$511849.4      &     53.8  <16.1      &   59.8    & 0.450 &
155745$+$032213      &    155751.65$+$032429.9      &     19.7  <18.7      &   21.7    & 0.396 \\
155750$+$534333      &    155750.15$+$534335.9      &     41.7  <15.9      &  209.6    & 0.312 &
155755$+$465021      &    155757.35$+$464830.4      &    <22.0  <20.1      &   13.8    & 0.324 \\
155831$+$335750      &    155831.85$+$335753.4      &    <24.7  <18.9      &   16.1    & 0.344 &
155917$+$321041      &    155917.49$+$321046.2      &     48.6  <22.8      &   19.0    & 0.540 \\
155930$+$030447      &    155943.42$+$030501.5      &    <26.5  <21.5      &   12.5    & 0.366 &
160018$+$244803      &    160031.60$+$244705.4      &    <25.3  <21.8      &   11.9    & 0.424 \\
160045$+$412212      &    160046.00$+$412212.8      &    <27.2  <20.7      &   14.0    & 0.384 &
160117$-$002846      &    160117.32$-$002846.1      &    <19.9  <17.2      &  418.8    & 2.527 \\
160118$+$084347      &    160118.16$+$084355.6      &     46.0  <18.7      &   99.5    & 0.606 &
160121$+$233352      &    160121.89$+$233353.5      &    <25.7  <22.2      &   11.4    & 0.379 \\
160207$+$332653      &    160207.27$+$332653.1      &    <17.4  <16.8      & 2990.6    & 1.100 &
160223$+$403915      &    160223.86$+$403921.4      &     73.4  <20.9      &   25.0    & 0.387 \\
160226$+$420829      &    160226.74$+$420833.7      &    <25.8  <22.6      &   10.8    & 0.371 &
160239$+$264606      &    160239.63$+$264605.4      &    <21.6  <15.2      &   37.3    & 0.372 \\
160304$+$043938      &    160315.22$+$044025.5      &    <30.3  <19.5      &   15.9    & 0.307 &
160324$+$445526      &    160323.79$+$445535.6      &    <21.9  <17.9      &   23.2    & 0.461 \\
160334$+$373857      &    160334.45$+$373852.8      &     18.7  <22.7      &   35.4    & 0.327 &
160348$+$082511      &    160354.20$+$082309.2      &    <34.4  <23.0      &   10.7    & 0.330 \\
160405$+$042506      &    160405.48$+$042458.9      &    <31.1  <23.7      &   10.3    & 0.449 &
160408$-$011217      &    160408.17$-$011216.8      &    <20.7  <20.2      &   27.7    & 0.382 \\
160446$+$011558      &    160445.29$+$011751.7      &    <19.8  <16.7      & 4075.3    & 0.462 &
160446$+$074814      &    160446.56$+$074814.5      &     35.1  <22.9      &   12.7    & 0.613 \\
160457$+$284702      &    160457.21$+$284702.6      &    <20.4  <18.0      &   18.4    & 0.537 &
160502$-$173418      &    160502.12$-$173415.9      &     14.8  <16.3      & 1532.9    & 2.043 \\
160513$+$353831      &    160513.01$+$353831.2      &    <22.8  <20.9      &   18.3    & 0.345 &
160527$+$040355      &    160528.79$+$040335.1      &    <21.9  <17.4      &   22.2    & 0.447 \\
160558$+$375925      &    160558.40$+$375928.9      &    <23.1  <23.1      &   17.2    & 0.369 &
160600$+$260233      &    160600.46$+$260233.0      &    <24.8  <21.8      &   13.5    & 0.428 \\
160603$+$353520      &    160604.05$+$353518.7      &    <16.5  <14.8      &   47.9    & 0.386 &
160633$+$535339      &    160634.91$+$535345.3      &     20.1  <20.2      &   48.3    & 0.351 \\
160713$+$250457      &    160713.79$+$250501.8      &     39.8  <22.0      &   14.9    & 0.346 &
160725$+$475020      &    160725.46$+$475025.2      &     17.5  <20.1      &   31.6    & 0.328 \\
160737$+$351221      &    160737.29$+$351222.6      &    <31.2  <22.9      &   12.9    & 0.539 &
160803$+$302031      &    160803.66$+$302029.3      &    <32.2  <21.4      &   12.5    & 0.650 \\
160829$+$331923      &    160838.79$+$331910.8      &     23.2  <23.2      &   14.7    & 0.381 &
160903$+$371015      &    160903.28$+$371032.3      &    <18.9  <16.2      &   36.2    & 0.509 \\
160910$+$501209      &    160910.26$+$501209.6      &    <23.0  <16.8      &   22.9    & 0.458 &
160913$+$264129      &    160913.31$+$264129.2      &    <16.8  <15.1      & 4908.2    & 0.473 \\
160919$+$072811      &    160919.72$+$072813.0      &    <24.6  <21.1      &   12.8    & 0.365 &
160934$+$655641      &    160939.00$+$655652.1      &    <16.8  <15.2      & 5034.8    & 0.550 \\
160958$+$075447      &    160959.31$+$075458.8      &     44.1  <23.8      &   18.6    & 0.320 &
161006$+$330020      &    161003.39$+$325844.0      &     14.9  <18.8      & 1171.1    & 1.781 \\
161008$+$270347      &    161019.40$+$270501.7      &    <26.6  <22.6      &   13.2    & 0.468 &
161136$+$254455      &    161136.92$+$254455.9      &     25.2  <24.3      &   16.7    & 0.587 \\
161223$+$313318      &    161223.44$+$313314.2      &    <19.0  <16.8      &   43.4    & 0.348 &
161230$+$004831      &    161230.93$+$004830.8      &    <32.7  <24.9      &   12.2    & 0.440 \\
161256$-$001357      &    161256.73$-$001356.1      &    <21.6  <20.5      &   29.1    & 0.357 &
161324$+$303104      &    161324.08$+$303120.6      &    <24.6  <22.8      &   16.8    & 0.363 \\
161418$+$392302      &    161418.44$+$392257.9      &    <20.1  <16.6      &   53.1    & 0.434 &
161424$+$323441      &    161424.48$+$323438.0      &    <18.4  <17.0      &   99.2    & 0.710 \\
161443$+$511358      &    161446.83$+$511612.5      &    <22.7  <18.3      &   30.3    & 0.443 &
161628$+$331530      &    161629.60$+$331532.9      &     38.6  <38.9      &   10.7    & 0.353 \\
161646$+$251936      &    161646.23$+$251936.2      &    <22.4  <21.5      &   12.2    & 0.354 &
161753$+$273311      &    161808.31$+$273304.2      &     16.6  <16.8      &   38.9    & 0.301 \\
161823$-$010310      &    161824.00$-$010309.7      &     29.2  <18.8      &   19.8    & 0.734 &
161823$+$363201      &    161823.65$+$363200.6      &    <19.4  <16.0      &  562.0    & 0.404 \\
161838$+$282926      &    161839.05$+$282926.1      &    <24.8  <21.6      &   12.3    & 0.604 &
161901$+$075332      &    161901.18$+$075332.0      &     66.6  <23.7      &   14.3    & 0.399 \\
162044$+$334327      &    162051.46$+$334433.3      &    <27.6  <22.0      &   11.8    & 0.476 &
162054$+$075715      &    162054.97$+$075732.1      &     38.5  <22.9      &   28.3    & 0.473 \\
162059$+$292414      &    162059.30$+$292416.0      &    <28.0  <19.7      &   15.9    & 0.539 &
162113$+$264341      &    162122.36$+$264231.3      &     60.0  <25.7      &   12.0    & 0.369 \\
162114$+$273804      &    162114.40$+$273804.6      &     58.8  <33.1      &   11.4    & 0.348 &
162132$+$060721      &    162132.45$+$060719.1      &     16.9  <17.3      &  310.8    & 0.343 \\
162359$-$114045      &    162359.54$-$114043.1      &     14.3  <16.3      & 2725.6    & 0.375 &
%162618$+$045627     &    162543.92$+$043854.1      &     56.4   18.8      &   64.8    & 2.656
162612$+$371244      &    162626.43$+$371434.4      &     45.7  <18.2      &   27.0    & 0.362 \\
162623$+$292305      &    162622.51$+$292259.4      &     16.9  <16.2      &   28.7    & 0.538 &
162629$+$231414      &    162629.78$+$231410.0      &     23.9  <21.4      &   17.9    & 0.421 \\
162631$+$361734      &    162631.89$+$361723.2      &    <19.1  <15.7      &   40.1    & 0.648 &
162640$+$281800      &    162640.47$+$281758.8      &    <18.7  <16.5      &   39.9    & 0.509 \\
162735$+$482320      &    162734.73$+$482318.4      &    <32.0  <23.5      &    9.9    & 0.301 &
162803$+$274138      &    162803.57$+$274136.1      &     63.9  <18.0      & 1998.6    & 0.448 \\
162852$+$441905      &    162853.30$+$441905.2      &     35.2  <15.1      & 3018.7    & 0.635 &
162908$+$355745      &    162908.41$+$355741.0      &    <24.2  <18.2      &   18.2    & 0.319 \\
162927$+$310502      &    162927.07$+$310454.6      &    <23.1  <21.1      &   12.0    & 0.368 &
162937$+$232013      &    162937.52$+$232013.4      &     23.1  <16.5      & 2052.0    & 0.775 \\
163032$+$453424      &    163032.89$+$453426.5      &     18.6  <15.7      &   33.1    & 0.494 &
163036$+$002638      &    163040.96$+$002629.7      &     30.5  <25.6      &   10.3    & 0.349 \\
163044$+$341234      &    163045.25$+$341237.0      &    <19.5  <19.2      &   15.4    & 0.690 &
163051$+$323100      &    163100.17$+$322941.3      &    <21.3  <18.0      &   18.0    & 0.300 \\
163101$+$002629      &    163048.41$+$002715.8      &     19.0  <18.5      &   21.9    & 0.492 &
163101$+$002629      &    163101.43$+$002638.3      &     21.5  <18.5      &   69.4    & 0.345 \\
163134$+$252404      &    163134.74$+$252404.9      &    <21.7  <19.7      &   15.2    & 0.475 &
163227$+$270628      &    163227.81$+$270631.1      &     19.8  <20.6      &   26.6    & 0.476 \\
163237$+$324023      &    163237.04$+$324023.5      &    <24.7  <21.1      &   12.6    & 0.508 &
163326$+$425211      &    163326.92$+$425203.4      &    <27.0  <18.5      &   17.8    & 0.373 \\
163436$+$431919      &    163435.56$+$431902.5      &     45.9  <22.6      &   24.3    & 0.391 &
163514$+$231543      &    163514.34$+$231545.9      &    <22.1  <21.4      &   12.4    & 0.381 \\
163518$+$341530      &    163518.48$+$341521.0      &    <20.6  <19.0      &   16.2    & 0.378 &
163546$+$430928      &    163545.76$+$430929.7      &    <35.8  <29.3      &   10.7    & 0.423 \\
163602$+$412540      &    163603.79$+$412536.3      &     25.3   22.2      &   18.2    & 0.421 &
163656$+$405735      &    163658.02$+$405820.6      &    <16.8  <15.4      &  121.7    & 1.575 \\
163659$+$393013      &    163659.44$+$393014.1      &    <18.0  <16.5      &  186.7    & 1.600 &
163709$+$432603      &    163709.47$+$432600.2      &     17.1  <17.8      &   48.7    & 0.344 \\
163729$+$405248      &    163732.16$+$405019.7      &    <35.0  <24.3      &   10.1    & 0.339 &
163733$+$323723      &    163733.52$+$323712.4      &    <22.4  <20.3      &   13.0    & 0.439 \\
163753$+$414541      &    163754.63$+$414512.0      &     32.2  <18.4      &   40.9    & 0.867 &
163828$+$623448      &    163828.22$+$623443.9      &    <16.3  <15.4      & 4610.8    & 0.750 \\
163831$+$352654      &    163831.16$+$352654.4      &    <21.5  <19.9      &   14.3    & 0.560 &
163946$+$004413      &    163946.21$+$004410.3      &     32.8   18.6      &   36.8    & 0.380 \\
164010$+$385615      &    164010.89$+$385607.7      &    <20.9  <16.4      &   54.4    & 1.660 &
164056$+$460909      &    164058.02$+$460903.7      &     75.7  <43.5      &   11.2    & 0.359 \\
164230$+$204704      &    164234.65$+$204659.0      &    <24.9  <20.1      &   14.3    & 0.373 &
164305$+$372934      &    164305.93$+$372934.4      &     32.3  <19.5      & 1418.1    & 0.520 \\
164331$+$443457      &    164332.03$+$443503.5      &     74.1  <24.4      &   19.5    & 0.315 &
164440$+$392728      &    164440.93$+$392728.4      &     28.2  <21.8      &   39.3    & 0.448 \\
164441$+$255757      &    164441.12$+$255758.4      &    <18.8  <18.4      &   17.7    & 0.322 &
164445$+$271444      &    164445.32$+$271444.8      &    <24.4  <16.5      &   25.4    & 0.337 \\
164502$+$233320      &    164502.42$+$233317.8      &    <24.8  <21.8      &   11.7    & 0.303 &
164517$+$372036      &    164517.14$+$372022.5      &     61.8   15.6      &   61.8    & 0.401 \\
164612$+$393919      &    164611.82$+$393912.6      &    <23.9  <18.9      &   17.4    & 0.313 &
%164627$+$050817     &    164627.90$+$050818.0      &    127.3  <47.0      &    7.3    & 0.690
164658$+$435930      &    164659.43$+$435933.0      &     30.8  <21.8      &   13.4    & 0.449 \\
164713$+$291811      &    164713.32$+$291803.3      &     24.7  <23.1      &   23.1    & 0.383 &
164716$+$233217      &    164719.97$+$233139.2      &     25.2  <25.1      &   23.0    & 0.358 \\
164741$+$172015      &    164741.83$+$172011.5      &    <15.1  <14.4      & 2130.2    & 0.314 &
164824$+$504047      &    164826.18$+$504058.0      &    <16.0  <15.6      &   32.2    & 0.420 \\
164831$+$024246      &    164831.77$+$024246.3      &     69.5  <16.8      & 1075.7    & 0.824 &
164906$+$311537      &    164905.88$+$311433.5      &    <26.0  <25.0      &    8.4    & 0.437 \\
164911$+$235750      &    164915.13$+$240034.4      &     32.1  <26.8      &   11.0    & 0.408 &
165005$+$095506      &    165005.20$+$095508.5      &     21.4  <16.9      &  217.8    & 2.509 \\
165005$+$314343      &    165020.49$+$314243.5      &    <20.7  <19.7      &   14.3    & 0.356 &
165103$+$012905      &    165103.69$+$012923.3      &     15.8  <15.3      &  713.8    & 0.400 \\
165136$+$361615      &    165143.47$+$361849.2      &    <17.0  <16.8      &   23.1    & 0.315 &
165147$+$270049      &    165147.33$+$270048.7      &    <29.7  <21.3      &   13.1    & 0.375 \\
165248$+$363151      &    165248.54$+$363213.4      &    <19.8  <17.5      &   57.5    & 0.648 &
165324$+$411949      &    165324.72$+$411952.6      &     25.0  <18.6      &   19.6    & 0.425 \\
165552$+$372329      &    165552.29$+$372322.8      &    <18.0  <16.9      &   76.1    & 0.830 &
165616$+$190513      &    165616.53$+$190514.0      &    <27.4  <24.1      &   12.1    & 0.353 \\
165621$+$363345      &    165620.38$+$363359.7      &    <23.8  <16.5      &   25.1    & 0.415 &
165638$+$631701      &    165639.39$+$631659.2      &     19.6   16.7      &   48.9    & 0.385 \\
165814$+$614127      &    165814.78$+$614134.5      &    <21.5  <20.5      &   31.9    & 0.370 &
165853$+$230557      &    165858.27$+$230821.0      &    <21.6  <17.7      &   19.7    & 0.426 \\
170016$+$001920      &    170016.75$+$001917.1      &     39.1  <15.7      &  244.9    & 1.110 &
170032$+$324014      &    170041.83$+$323746.1      &    <28.2  <22.1      &   10.9    & 0.466 \\
170211$+$650104      &    170211.43$+$650103.6      &     16.5  <17.5      &   31.6    & 0.446 &
170259$+$421802      &    170301.27$+$421804.7      &     70.9   20.0      &  112.5    & 0.476 \\
170307$+$243745      &    170307.31$+$243747.1      &     27.9  <16.9      &  388.9    & 0.518 &
170336$+$251537      &    170336.88$+$251537.6      &    <28.2  <22.2      &   11.3    & 0.582 \\
170423$+$514329      &    170422.95$+$514321.3      &    <25.8  <19.1      &   16.1    & 0.325 &
170618$+$230258      &    170618.68$+$230256.8      &    <21.7  <20.6      &   13.3    & 0.479 \\
170640$+$230747      &    170653.87$+$230901.4      &     61.1  <20.4      &   22.9    & 0.329 &
170723$+$234914      &    170724.51$+$234920.3      &     52.7  <17.9      &   33.3    & 0.333 \\
170739$+$382754      &    170746.86$+$382753.1      &    <22.2  <17.6      &   21.2    & 0.418 &
170820$+$313423      &    170820.66$+$313419.7      &    <19.5  <17.1      &   26.0    & 0.659 \\
170844$+$003505      &    170844.66$+$003509.7      &    <18.6  <17.5      &  697.3    & 0.449 &
170847$+$293658      &    170847.36$+$293708.7      &    <29.9  <21.3      &   12.6    & 0.594 \\
170910$+$331642      &    170910.31$+$331643.1      &    <22.2  <18.4      &   33.1    & 0.369 &
170931$+$464251      &    170928.26$+$463930.1      &     47.4  <26.4      &   11.6    & 0.315 \\
171006$+$103106      &    171006.59$+$103107.0      &     18.2  <16.3      &  307.4    & 2.349 &
171008$+$305556      &    171008.20$+$305603.4      &    <19.7  <18.9      &   15.7    & 0.445 \\
171041$+$455823      &    171044.11$+$460130.3      &    <19.3  <17.6      & 1865.5    & 0.807 &
171203$+$535524      &    171203.47$+$535527.2      &    <17.0  <15.9      &  327.4    & 1.578 \\
171317$+$620413      &    171317.19$+$620409.9      &    <20.4  <18.7      &   16.7    & 0.337 &
171328$+$230925      &    171328.64$+$230924.3      &    <16.4  <16.0      &   28.9    & 0.649 \\
171415$+$501530      &    171414.80$+$501530.8      &    <19.8  <18.1      &   51.7    & 2.393 &
171556$+$305928      &    171556.23$+$305928.8      &    <24.2  <22.3      &   11.0    & 0.424 \\
171611$+$500543      &                       -      &               -      &      -    & 0.400 &
171619$+$283522      &    171619.29$+$283522.8      &    <25.3  <20.4      &   17.4    & 0.586 \\
171629$+$301419      &    171629.51$+$301417.4      &    <18.6  <16.9      &   22.9    & 0.486 &
171636$+$670809      &    171637.14$+$670828.8      &     25.2  <17.0      &  332.0    & 0.795 \\
171701$+$191740      &    171701.19$+$191740.8      &    <17.2  <15.3      &  124.2    & 1.810 &
171731$+$270645      &    171739.81$+$270641.8      &    <18.2  <15.0      &   42.3    & 0.391 \\
171753$+$500745      &    171753.37$+$500750.2      &    <17.3  <16.7      &   70.9    & 0.528 &
171923$+$003706      &    171922.90$+$003709.9      &    <14.9  <13.9      & 2254.8    & 0.704 \\
172100$+$592642      &    172100.60$+$592650.5      &    <20.3  <16.6      &   62.8    & 0.587 &
172155$+$591506      &    172157.60$+$591520.9      &    <33.4  <24.6      &    9.1    & 0.539 \\
%172214$+$044317     &    172214.09$+$044316.7      &     19.9  <16.9      &  766.4    & 0.604
172234$+$500602      &    172232.74$+$500603.0      &    <23.7  <17.4      &   27.1    & 1.552 &
172408$+$505533      &    172420.18$+$505714.8      &    <18.6  <18.0      &  943.4    & 1.079 \\
172607$+$542827      &    172607.05$+$542828.0      &    <19.9  <15.4      &  256.2    & 0.444 &
172642$+$530044      &    172642.41$+$530031.1      &    <14.0  <13.9      &  245.4    & 0.629 \\
172709$+$635454      &    172709.58$+$635451.8      &    <21.2  <14.7      &   49.5    & 0.410 &
172735$+$164424      &    172735.58$+$164425.4      &     14.6  <16.7      &  325.7    & 1.508 \\
172806$-$723549      &                       -      &               -      &      -    & 0.473 &
172921$+$603005      &    172920.26$+$603006.5      &    <73.3  <53.6      &    5.0    & 0.491 \\
173037$+$564050      &    173038.61$+$564246.1      &     14.0  <16.7      &  357.9    & 0.640 &
173117$+$595322      &    173118.03$+$595323.4      &     28.5  <28.2      &   10.6    & 0.327 \\
173143$+$663849      &    173143.80$+$663856.6      &    <16.9  <15.9      &  108.0    & 0.561 &
173248$+$563511      &    173249.95$+$563428.9      &     38.2   17.8      &   45.3    & 0.333 \\
173458$+$092735      &    173458.38$+$092657.8      &    <19.1  <16.3      & 1087.5    & 0.735 &
173508$-$091637      &    173508.32$-$091638.3      &    <16.9  <13.9      & 2196.4    & 0.317 \\
173639$+$650242      &    173637.26$+$650232.7      &    <23.3  <18.0      &   25.5    & 2.400 &
173804$+$621111      &    173803.70$+$621054.9      &    <18.7  <16.0      &  258.3    & 1.440 \\
173954$+$700612      &    173951.50$+$700621.7      &     26.5  <28.5      &   16.8    & 0.521 &
174003$+$662817      &    174002.55$+$662814.9      &    <20.3  <14.9      &   45.6    & 2.100 \\
174040$+$663853      &    174042.43$+$663844.0      &    <18.1  <16.0      &  168.0    & 2.100 &
174108$+$670314      &    174107.81$+$670314.5      &    <18.0  <14.8      &   83.7    & 1.054 \\
174323$+$634311      &    174304.87$+$634510.5      &     31.3  <15.5      &   63.6    & 1.270 &
174323$+$634311      &    174323.54$+$634257.4      &     16.2  <19.1      &  186.4    & 0.324 \\
174517$+$641402      &    174522.94$+$641425.0      &    <18.0  <17.1      &  127.9    & 0.673 &
174605$+$642131      &    174606.56$+$642150.0      &     15.9  <16.9      &  287.4    & 1.228 \\
174707$+$181829      &    174706.98$+$182110.3      &    <18.6  <17.2      & 1145.0    & 2.281 &
174811$+$665615      &    174814.61$+$665625.7      &    <18.9  <14.5      &  584.0    & 1.045 \\
174846$+$673014      &    174850.10$+$673056.6      &     41.2  <22.4      &   44.5    & 0.560 &
175047$+$680645      &    175049.99$+$680826.1      &    <17.1  <15.0      &  141.6    & 1.540 \\
175058$+$674042      &    175054.59$+$674115.9      &    <35.2  <27.8      &   12.4    & 1.420 &
175129$+$701313      &    175132.59$+$701319.6      &     25.7  <18.0      &   24.2    & 0.491 \\
175156$+$655118      &    175156.77$+$655117.6      &     45.2  <22.8      &   37.9    & 0.390 &
175306$+$674657      &    175306.49$+$674655.0      &    <19.1  <17.6      &   78.3    & 1.130 \\
175336$+$631030      &    175335.30$+$631048.0      &     16.5  <18.0      &  119.9    & 1.960 &
175418$+$641917      &    175426.94$+$642010.8      &     16.1  <18.0      &   72.0    & 1.090 \\
175538$+$683057      &    175539.46$+$683036.4      &    <18.0  <14.6      &  203.4    & 0.744 &
175558$+$631347      &    175557.88$+$631411.1      &     33.6  <17.4      &  187.6    & 0.386 \\
175659$+$623849      &    175700.72$+$623856.0      &     17.8  <17.9      &  336.4    & 1.090 &
175713$+$651900      &    175705.49$+$651953.7      &    <18.2  <17.0      &  146.4    & 1.480 \\
175716$-$414920      &                       -      &               -      &      -    & 0.334 &
175753$+$674120      &    175744.63$+$674111.0      &    <20.4  <17.0      &   63.9    & 1.310 \\
175819$+$653538      &    175824.42$+$653537.1      &    <17.9  <17.9      &  176.8    & 0.800 &
175822$+$620307      &    175823.90$+$620311.4      &     52.7  <20.0      &   25.7    & 0.659 \\
175847$+$672024      &    175847.15$+$671948.7      &     17.6  <17.5      &   76.1    & 2.700 &
180138$+$135125      &    180138.87$+$135123.8      &    <16.3  <15.3      & 1699.6    & 1.450 \\
180220$+$645659      &    180221.33$+$645646.4      &     28.6  <18.6      &  140.1    & 2.110 &
180400$+$660541      &    180351.01$+$660517.4      &     29.4  <14.9      &   49.6    & 1.610 \\
180506$+$110023      &    180506.37$+$110132.5      &     15.4  <17.2      & 1272.8    & 1.131 &
180558$+$633325      &    180556.82$+$633313.8      &     18.0  <17.5      &  120.4    & 1.840 \\
180649$+$683149      &    180650.23$+$683139.1      &     24.9  <17.1      &  367.6    & 0.580 &
180715$+$671949      &    180713.59$+$671943.3      &    <16.1  <14.9      &  128.7    & 2.780 \\
180728$+$684242      &    180729.98$+$684155.1      &     14.5  <15.2      &  103.4    & 0.816 &
180749$+$483025      &    180748.64$+$482922.2      &     60.8  <16.8      & 1028.7    & 0.600 \\
180800$+$435042      &    180800.17$+$435039.3      &     21.7  <18.0      &  107.3    & 0.815 &
181055$+$404521      &    181055.66$+$404523.2      &    <18.9  <17.1      &  497.8    & 2.265 \\
181203$+$681456      &    181203.16$+$681457.0      &     22.4  <18.2      &  111.2    & 1.080 &
181414$+$670340      &    181412.68$+$670344.1      &     19.5  <15.4      &  236.1    & 4.050 \\
181511$+$653136      &    181505.64$+$653047.8      &     21.9  <20.5      &   77.6    & 0.960 &
181516$+$650631      &    181519.54$+$650711.3      &     25.3  <16.9      &   74.4    & 1.723 \\
181529$+$681911      &    181526.10$+$681702.3      &     16.4  <19.1      &  100.8    & 0.794 &
181529$+$681911      &    181531.85$+$681854.5      &    <61.6  <45.6      &    3.4    & 0.794 \\
181630$+$671157      &    181626.05$+$671210.9      &    <16.3  <15.0      &  395.1    & 0.920 &
181655$+$660644      &    181658.44$+$660617.3      &     18.8  <16.0      &  181.9    & 0.920 \\
181933$+$655208      &    181934.79$+$655155.1      &    <18.7  <16.5      &  233.6    & 0.724 &
181959$+$662837      &    181959.67$+$662830.5      &     49.8  <33.8      &    7.4    & 1.274 \\
182036$+$665827      &    182037.60$+$665842.2      &    <16.8  <14.7      &  317.3    & 2.980 &
182158$+$642012      &    182156.24$+$642058.0      &     65.6   15.8      &   91.9    & 1.692 \\
182158$+$681831      &    182159.54$+$681842.9      &    <18.9  <16.5      &  120.8    & 0.304 &
182215$-$635914      &                       -      &               -      &      -    & 0.670 \\
182310$+$660325      &    182303.68$+$660328.7      &     66.7   14.8      &  223.6    & 0.370 &
182609$+$660402      &    182609.80$+$660409.0      &    <20.8  <16.1      &   54.7    & 2.380 \\
182644$+$651238      &    182641.59$+$651244.0      &     34.9  <14.9      &  223.1    & 0.646 &
182721$+$671129      &    182725.88$+$671151.0      &     16.2  <17.4      &  158.6    & 0.480 \\
183341$+$591128      &    183342.08$+$591126.6      &    <20.0  <18.1      &   88.4    & 0.399 &
183508$+$620435      &    183512.73$+$620339.4      &     26.0  <15.7      &  199.0    & 0.519 \\
184103$+$671849      &    184103.93$+$671849.5      &    <17.3  <16.9      &  174.7    & 0.470 &
184535$+$354114      &    184535.15$+$354116.9      &    <18.3  <17.7      &  857.2    & 0.764 \\
190822$+$722014      &    190823.51$+$722009.8      &     15.1  <16.3      &  295.7    & 3.536 &
191149$+$634209      &    191149.63$+$634209.7      &    <23.6  <17.5      &   21.8    & 3.590 \\
191829$-$800023      &                       -      &               -      &      -    & 0.346 &
192330$-$074142      &    192330.82$-$074137.1      &     20.1  <13.9      & 1925.1    & 0.648 \\
193304$+$481142      &    193305.34$+$481140.9      &    <19.2  <17.0      &  363.2    & 2.343 &
193422$+$502357      &    193430.96$+$502523.8      &    <17.8  <15.7      &  108.0    & 0.755 \\
193445$+$504406      &    193445.51$+$504402.5      &    <18.7  <17.4      &  412.2    & 0.755 &
193732$-$583826      &                       -      &               -      &      -    & 1.920 \\
193822$+$664857      &    193825.31$+$664853.3      &    <16.7  <16.1      &  576.3    & 0.881 &
195010$+$663007      &                       -      &               -      &      -    & 0.431 \\
195610$-$073703      &    195611.12$-$073654.7      &    <16.0  <15.5      & 1797.9    & 1.338 &
195903$-$353419      &    195903.79$-$353433.4      &    <16.8  <15.2      & 1860.9    & 0.360 \\
195918$-$622921      &                       -      &               -      &      -    & 0.352 &
200339$-$090254      &    200339.26$-$090238.2      &     24.5  <19.4      &  336.1    & 1.238 \\
200353$+$662603      &    200354.50$+$662556.4      &    <17.1  <16.9      & 1013.8    & 0.456 &
200753$-$131643      &    200753.23$-$131645.0      &    <17.4  <15.2      &  112.9    & 3.830 \\
201115$-$064402      &    201114.22$-$064403.8      &    <15.6  <14.7      & 2601.4    & 0.547 &
202026$-$372820      &    202026.97$-$372823.0      &    <17.3  <15.4      &   36.8    & 1.431 \\
202420$-$572335      &                       -      &               -      &      -    & 0.352 &
202759$-$214057      &    202759.49$-$214057.1      &    <14.0  <14.0      &  342.2    & 2.630 \\
203123$-$291135      &    203123.16$-$291133.6      &     14.6  <18.8      &  476.2    & 0.503 &
203150$-$654820      &                       -      &               -      &      -    & 0.350 \\
203634$+$025654      &    203634.77$+$025654.8      &     15.2  <16.8      &  297.2    & 2.130 &
203713$-$001058      &    203713.47$-$001058.7      &    <18.7  <16.9      &  455.4    & 1.512 \\
203803$+$004130      &    203803.74$+$004130.7      &     27.8  <23.2      &   11.7    & 0.377 &
203911$-$061525      &    203911.12$-$061511.2      &     33.0  <18.1      &  295.9    & 0.435 \\
203924$-$251430      &    203924.52$-$251430.9      &    <19.1  <15.0      &  361.9    & 2.000 &
204141$-$275240      &    204144.60$-$275258.3      &    <18.9  <17.8      &   20.5    & 0.390 \\
204147$-$331732      &    204147.89$-$331731.1      &    <27.8  <19.5      &   16.4    & 0.871 &
204216$-$233011      &    204216.39$-$233009.9      &     40.5  <18.2      &  622.2    & 0.621 \\
204447$-$103841      &    204446.74$-$103842.5      &     49.9   17.1      &  279.0    & 0.694 &
204520$-$601900      &                       -      &               -      &      -    & 1.464 \\
204557$-$290744      &    204557.12$-$290738.4      &     61.9   15.0      &  430.8    & 1.900 &
204812$-$242017      &    204812.51$-$242016.7      &     15.0  <17.9      &  381.6    & 0.730 \\
204836$-$575049      &                       -      &               -      &      -    & 1.262 &
205103$-$270302      &    205103.60$-$270303.1      &    <17.6  <15.1      &  497.8    & 2.060 \\
205252$+$363549      &    205252.02$+$363535.5      &    <15.5  <15.1      & 5143.6    & 0.354 &
205501$-$250948      &    205501.91$-$250949.2      &     17.9  <16.7      &  273.3    & 2.600 \\
205523$-$050619      &    205523.29$-$050618.4      &    <26.6  <18.6      &   18.8    & 0.343 &
205803$-$001840      &    205803.96$-$001840.1      &     23.4  <16.1      &   76.2    & 0.336 \\
205829$+$054258      &    205828.84$+$054250.7      &    <17.7  <15.4      & 1213.2    & 1.381 &
205831$-$062141      &    205838.47$-$062326.0      &    <20.2  <17.0      &   23.7    & 0.351 \\
205846$-$070838      &    205846.74$-$070837.4      &    <31.2  <24.8      &   12.6    & 0.351 &
210012$-$282907      &    210012.41$-$282905.7      &     16.4  <17.1      &  840.4    & 0.605 \\
210147$-$065507      &    210147.76$-$065505.1      &    <17.4  <15.7      &   32.8    & 0.414 &
210407$+$763306      &    210407.34$+$763308.0      &     26.2  <15.9      & 3890.3    & 0.572 \\
210452$-$002502      &    210453.19$-$002502.3      &     26.0  <28.7      &   14.0    & 0.330 &
210658$-$240508      &    210658.41$-$240504.0      &     15.8  <16.4      &  362.2    & 2.491 \\
210714$+$233142      &    210715.74$+$233156.2      &    <19.1  <14.9      &  222.3    & 2.483 &
210717$-$550308      &                       -      &               -      &      -    & 0.461 \\
210840$+$104244      &    210840.19$+$104244.4      &    <27.6  <20.7      &   16.7    & 0.327 &
210921$+$032653      &    210921.78$+$032653.0      &    <16.9  <16.2      &  307.8    & 1.634 \\
211619$+$050726      &    211619.33$+$050726.5      &    <17.8  <16.6      &  316.8    & 1.001 &
211636$-$205549      &    211636.30$-$205551.9      &     37.6  <17.8      & 2791.6    & 0.698 \\
211702$+$102401      &    211703.00$+$102401.7      &    <25.0  <21.2      &   12.4    & 0.458 &
211742$+$005706      &    211742.59$+$005706.6      &    <23.5  <18.8      &   17.1    & 0.485 \\
211755$-$250638      &    211755.55$-$250633.9      &    <16.2  <15.5      &  337.6    & 1.114 &
211819$-$054939      &    211819.31$-$054942.6      &    <37.6  <31.4      &   10.5    & 0.487 \\
211902$-$245211      &    211902.27$-$245208.3      &     43.3  <17.8      &  655.2    & 0.467 &
211915$+$111249      &    211917.19$+$111456.7      &    <26.5  <18.0      &   19.0    & 0.411 \\
212118$-$262854      &    212120.30$-$262846.9      &     21.5   15.1      &  318.8    & 0.343 &
212125$+$183910      &    212125.54$+$183908.8      &    <17.9  <16.2      &  241.2    & 1.861 \\
212301$-$162757      &    212301.70$-$162756.2      &     14.1  <15.6      & 1610.5    & 0.882 &
212316$+$154803      &    212316.30$+$154806.1      &    <17.9  <15.7      & 1298.1    & 0.322 \\
212640$-$001211      &    212640.31$-$001210.3      &     18.6  <19.4      &   25.3    & 0.527 &
212805$-$232943      &    212805.53$-$232945.4      &    <15.7  <13.9      &  712.4    & 0.950 \\
212906$+$073300      &    212905.94$+$073257.2      &     36.4  <19.1      & 2058.8    & 0.471 &
213032$+$050217      &    213032.84$+$050217.5      &    <16.7  <15.9      & 4098.0    & 0.990 \\
213054$-$005537      &    213055.23$-$005546.9      &     56.2  <24.0      &   19.3    & 0.316 &
213100$-$005138      &    213100.31$-$005136.5      &    <30.3  <22.6      &   11.2    & 0.564 \\
213155$-$003210      &    213202.22$-$003152.9      &    <24.8  <18.5      &   17.9    & 0.491 &
213459$-$065032      &    213459.59$-$065032.8      &    <30.9  <24.4      &    9.6    & 0.317 \\
213510$-$333703      &    213510.53$-$333703.6      &    <23.8  <17.5      &   22.5    & 2.518 &
213514$-$232238      &    213514.63$-$232234.9      &     65.4  <16.3      &  339.1    & 0.810 \\
213523$-$005950      &    213525.90$-$005742.8      &    <23.8  <17.3      &   22.2    & 0.321 &
213800$+$120956      &    213800.42$+$120958.0      &    <27.8  <21.5      &   13.1    & 0.470 \\
214045$+$124809      &    214045.24$+$124810.5      &    <20.0  <19.0      &   15.5    & 0.333 &
214216$-$285845      &    214216.68$-$285839.1      &    <19.3  <17.1      &  500.2    & 2.550 \\
214253$-$010405      &    214257.37$-$010108.1      &     29.2  <18.7      &   19.6    & 0.566 &
214257$+$110113      &    214309.13$+$110239.7      &    <22.0  <21.0      &   34.3    & 0.431 \\
214333$-$431246      &                       -      &               -      &      -    & 0.650 &
214407$+$192912      &    214407.53$+$192915.7      &    <18.8  <15.9      &  342.8    & 3.594 \\
214724$+$152041      &    214725.01$+$152040.7      &     40.3  <16.1      & 2933.6    & 1.480 &
214748$-$002923      &    214800.71$-$002832.9      &    <18.0  <16.1      &   36.1    & 0.515 \\
214819$-$064544      &    214819.48$-$064542.0      &     21.5  <19.6      &   17.4    & 0.437 &
214959$-$002048      &    215000.68$-$002045.4      &     24.3  <18.8      &   18.8    & 0.505 \\
215116$-$223650      &    215116.58$-$223647.8      &     23.0  <16.2      &  401.9    & 0.850 &
215200$-$054520      &    215200.52$-$054522.1      &     24.1  <15.4      &  175.3    & 0.652 \\
215203$-$282831      &    215203.78$-$282829.0      &    <18.7  <15.6      & 2865.3    & 0.479 &
215231$+$115203      &    215231.43$+$115200.5      &    <37.3  <24.8      &   10.6    & 0.385 \\
215411$-$002511      &    215419.66$-$002241.2      &    <20.7  <18.2      &   18.9    & 0.370 &
215513$-$213701      &    215513.75$-$213702.0      &    <17.1  <15.4      &  146.4    & 0.306 \\
215607$-$183742      &    215607.40$-$183741.3      &    <16.7  <15.8      &  195.8    & 0.310 &
215706$-$290738      &    215706.22$-$290738.9      &    <16.9  <16.7      &  403.4    & 0.630 \\
215825$+$265238      &    215825.50$+$265234.5      &     21.6  <15.3      &  380.9    & 0.713 &
215933$-$085335      &    215933.43$-$085333.5      &    <25.5  <24.4      &   10.3    & 0.352 \\
220150$-$183254      &    220149.93$-$183307.5      &     29.4   15.1      &   83.3    & 0.334 &
220514$+$130533      &    220514.14$+$130533.1      &    <17.4  <16.3      &  197.5    & 2.706 \\
220605$+$293120      &    220604.84$+$292921.9      &     30.1  <16.6      & 2526.4    & 0.708 &
220752$+$165203      &    220752.80$+$165215.7      &    <19.9  <16.6      &  215.5    & 1.640 \\
221237$+$015244      &    221237.97$+$015251.7      &    <17.5  <16.8      & 2809.8    & 1.126 &
221638$+$134118      &    221639.02$+$134115.0      &     17.3  <15.5      &  296.8    & 0.374 \\
221855$+$121614      &    221858.56$+$121314.9      &     38.2  <29.3      &   10.0    & 0.524 &
221942$-$275626      &    221942.57$-$275626.1      &    <19.4  <15.9      & 2023.6    & 0.657 \\
221945$-$202116      &    221941.56$-$202144.2      &     14.8  <17.1      &  216.9    & 1.148 &
222702$-$094551      &    222711.83$-$094419.0      &     21.0  <19.6      &   17.2    & 0.357 \\
222743$-$270500      &    222743.26$-$270501.3      &    <16.4  <15.1      &  269.5    & 1.678 &
222747$+$242105      &    222747.95$+$242111.6      &     30.6  <17.3      &  180.1    & 0.319 \\
222843$+$163301      &    222843.93$+$163313.8      &    <17.8  <15.8      &  106.5    & 1.519 &
222917$-$293141      &    222917.74$-$293143.9      &    <17.0  <15.9      &  406.4    & 0.730 \\
222944$+$123527      &    222944.65$+$123527.6      &    <22.2  <18.2      &   36.4    & 0.487 &
223205$-$223343      &    223205.71$-$223342.9      &    <16.0  <14.7      &  482.1    & 0.542 \\
223248$-$052941      &    223247.48$-$052948.6      &     40.8   16.8      &  169.3    & 0.369 &
223325$-$202447      &    223325.27$-$202455.4      &    <17.9  <16.6      &  438.7    & 0.600 \\
223337$+$124040      &    223337.98$+$124040.3      &     23.3   22.2      &   18.2    & 0.434 &
223520$-$225949      &    223520.45$-$225946.6      &     15.7  <18.8      &  882.7    & 0.870 \\
223550$+$410953      &    223549.88$+$410955.5      &    <18.5  <16.4      &  268.1    & 0.830 &
223653$+$132537      &    223653.51$+$132537.1      &    <33.5  <33.1      &   13.5    & 0.410 \\
223758$+$140017      &    223758.45$+$140017.7      &    <29.5  <20.3      &   13.7    & 0.410 &
223831$+$131956      &    223831.40$+$131956.6      &    <22.3  <18.7      &   22.1    & 0.413 \\
223920$-$261008      &    223919.94$-$261011.4      &     32.7   14.8      &  467.9    & 0.430 &
223933$-$042931      &    223932.84$-$042933.8      &    <18.0  <17.8      &  554.0    & 0.552 \\
224129$-$212037      &    224128.52$-$212038.3      &    <17.7  <16.9      &  324.0    & 0.401 &
224353$-$143938      &    224353.43$-$143942.7      &    <17.5  <16.4      &  164.8    & 0.333 \\
224412$-$093423      &    224412.72$-$093421.1      &    <22.4  <19.8      &   17.4    & 0.447 &
%224715$+$050807     &    224715.27$+$050807.2      &    <17.6  <17.2      &   32.1   & 1.055
224815$+$182651      &    224816.23$+$182651.2      &    <19.7  <16.9      &  476.6    & 0.830 \\
224842$-$644341      &                       -      &               -      &      -    & 0.392 &
224946$-$243449      &    224946.59$-$243451.0      &     15.7  <16.4      &  357.7    & 1.634 \\
225028$+$712937      &    225033.14$+$712917.8      &    <19.0  <16.7      & 1554.9    & 1.841 &
225104$-$220434      &    225104.69$-$220434.7      &     60.8   14.8      &  545.1    & 0.307 \\
225154$-$005724      &    225203.87$-$005749.5      &    <20.8  <17.0      &   26.2    & 0.360 &
225232$+$124511      &    225232.26$+$124511.5      &    <21.7  <17.4      &   44.5    & 0.496 \\
225302$-$405739      &                       -      &               -      &      -    & 0.310 &
225319$-$204509      &    225319.40$-$204510.0      &    <17.3  <15.3      &  407.0    & 0.720 \\
225325$+$132730      &    225325.15$+$132730.2      &     16.7  <20.2      &   43.8    & 0.356 &
225340$-$084044      &    225340.34$-$084043.7      &    <19.1  <17.7      &  454.4    & 1.986 \\
225354$+$140437      &    225354.32$+$140439.3      &    <23.0  <22.7      &   11.5    & 0.327 &
225453$+$185702      &    225453.71$+$185704.7      &    <22.7  <17.1      &   28.8    & 2.153 \\
225526$-$001548      &    225537.71$-$001517.0      &    <38.4  <30.0      &   10.9    & 0.350 &
225533$+$131207      &    225533.72$+$131207.5      &     37.7  <18.3      &  147.1    & 0.340 \\
225626$+$141350      &    225626.19$+$141350.7      &    <42.3  <29.8      &   10.0    & 0.359 &
225720$-$343945      &    225719.64$-$343954.4      &    <20.3  <16.1      &   37.5    & 0.726 \\
225740$-$243739      &    225740.33$-$243732.2      &    <19.8  <15.7      &  822.7    & 0.540 &
225842$-$202748      &    225841.93$-$202747.5      &     34.7  <16.7      &  363.6    & 0.870 \\
230123$-$364652      &    230123.62$-$364656.4      &    <20.6  <18.0      &   20.0    & 3.220 &
230203$-$340933      &    230203.97$-$340932.8      &    <26.6  <22.9      &   15.2    & 1.159 \\
230330$-$512642      &                       -      &               -      &      -    & 0.426 &
230428$-$095154      &    230429.00$-$095201.8      &     23.3  <20.1      &   95.3    & 0.305 \\
230537$+$130647      &    230537.26$+$130647.4      &    <20.3  <16.1      &   29.0    & 0.357 &
230627$-$250654      &    230627.04$-$250654.5      &     19.3  <16.1      &  684.0    & 0.740 \\
230631$+$150847      &    230631.27$+$150848.0      &    <15.3  <15.0      &   42.0    & 0.495 &
230635$+$130217      &    230635.98$+$130217.4      &    <29.2  <26.9      &   11.7    & 0.476 \\
230734$+$145018      &    230734.04$+$145018.1      &    <19.5  <16.9      &  108.9    & 0.503 &
230753$-$000121      &    230753.22$-$000121.8      &    <20.8  <19.1      &   16.8    & 0.464 \\
230753$+$404147      &    230753.64$+$404148.7      &     14.2  <18.2      &  251.4    & 2.140 &
230757$+$183509      &    230757.11$+$183502.4      &     37.8  <18.3      &  801.4    & 0.313 \\
230825$+$033704      &    230825.08$+$033703.3      &    <17.3  <15.5      &  521.8    & 2.457 &
231018$+$141641      &    231021.61$+$141941.6      &    <22.5  <17.0      &   23.3    & 0.447 \\
231028$+$105531      &    231028.48$+$105529.8      &    <19.1  <16.8      &  286.7    & 0.494 &
231138$+$145558      &    231138.82$+$145558.3      &    <30.1  <23.5      &   14.8    & 0.369 \\
231144$-$362215      &    231144.97$-$362215.1      &    <21.9  <18.7      &   18.1    & 2.531 &
231159$+$184731      &    231206.57$+$184523.4      &    <16.6  <16.5      &   26.5    & 0.428 \\
231255$+$132310      &    231255.99$+$132310.1      &     45.6  <26.9      &   16.3    & 0.356 &
231338$-$362707      &    231338.73$-$362708.4      &    <22.6  <19.4      &   16.6    & 1.838 \\
231341$-$372500      &    231357.57$-$372413.5      &    <20.4  <15.4      &   37.3    & 1.393 &
231402$-$372926      &    231402.41$-$372925.4      &    <17.0  <14.0      &  129.9    & 3.450 \\
231438$-$215554      &    231436.92$-$215558.9      &     72.0  <14.6      &   84.6    & 0.434 &
231519$-$342707      &    231519.37$-$342710.0      &    <22.3  <22.2      &   22.4    & 0.970 \\
231620$-$272954      &    231619.95$-$272954.9      &     47.3  <16.5      &  675.9    & 0.614 &
231727$-$352606      &    231727.43$-$352606.6      &    <18.8  <16.2      &   59.2    & 3.874 \\
231733$+$153538      &    231739.26$+$153732.7      &     29.0  <18.4      &   27.8    & 0.468 &
231751$-$295710      &    231755.86$-$295739.1      &    <19.5  <16.4      &   27.5    & 0.424 \\
231935$-$000655      &    231935.36$-$000654.5      &    <19.0  <18.7      &   17.6    & 0.641 &
232001$-$363249      &    232001.17$-$363246.8      &    <22.3  <19.1      &   16.7    & 1.483 \\
%232011$+$045058     &    232011.82$+$045058.6      &    <31.7  <25.1      &   11.1    & 1.390
232044$+$045919      &    232044.80$+$045919.3      &     15.9  <17.8      &  159.8    & 0.635 &
232100$-$360226      &    232100.90$-$360223.6      &    <25.5  <24.3      &   15.1    & 3.320 \\
232102$-$162308      &    232102.01$-$162305.2      &    <19.8  <15.0      & 2357.4    & 1.414 &
232103$-$241043      &    232103.56$-$241041.6      &     26.5  <15.7      &  803.0    & 1.120 \\
232140$+$052737      &    232140.81$+$052737.5      &    <17.6  <15.0      &   84.0    & 0.624 &
232142$+$223749      &    232142.24$+$223752.6      &    <18.5  <15.5      &  223.7    & 2.553 \\
232315$-$264004      &    232316.34$-$264001.7      &    <17.4  <15.4      &  384.7    & 0.990 &
232354$+$423549      &    232354.25$+$423548.0      &    <18.5  <16.5      &  875.6    & 0.918 \\
232446$-$271917      &    232447.32$-$271919.4      &     14.1  <15.9      & 1373.1    & 1.270 &
232455$+$280330      &    232502.35$+$280331.8      &     18.6  <16.9      &  333.2    & 0.319 \\
232510$-$034447      &    232510.23$-$034446.7      &    <19.3  <18.5      & 1223.5    & 1.509 &
232519$-$045738      &    232519.58$-$045736.9      &     14.6  <17.8      & 1548.9    & 1.188 \\
232651$-$370910      &    232651.61$-$370909.9      &    <17.7  <15.8      &   32.5    & 2.357 &
232655$+$404809      &    232655.78$+$404810.7      &     22.8  <15.5      & 2455.6    & 0.394 \\
232806$+$000541      &    232808.03$+$000705.5      &    <29.6  <26.3      &   11.4    & 0.963 &
232815$+$142434      &    232815.82$+$142437.0      &    <27.7  <23.2      &   16.2    & 0.409 \\
232835$-$210554      &    232833.87$-$210604.4      &     19.5  <18.3      &  569.3    & 0.580 &
233236$-$093712      &    233242.59$-$093706.8      &     39.6  <17.3      &   53.9    & 0.407 \\
233426$-$412527      &                       -      &               -      &      -    & 0.907 &
233458$+$154547      &    233458.40$+$154549.8      &    <17.5  <15.7      &  175.6    & 2.480 \\
233558$-$362236      &    233558.72$-$362236.5      &     29.9   22.3      &   22.1    & 0.791 &
233946$-$060412      &    233946.44$-$060412.9      &     14.9  <16.4      & 1431.7    & 1.227 \\
233952$-$090244      &    233953.55$-$090247.8      &    <24.5  <18.0      &   24.4    & 0.429 &
234146$-$350610      &    234145.82$-$350624.8      &    <19.1  <16.1      & 1823.2    & 0.641 \\
234154$+$262055      &    234153.82$+$262055.0      &     18.2  <18.3      &  285.4    & 0.882 &
234324$-$214135      &    234324.15$-$214134.6      &     32.6  <16.7      &  695.1    & 0.766 \\
234412$-$240746      &    234412.32$-$240741.9      &    <17.7  <16.9      &  736.2    & 0.590 &
234545$-$240228      &    234545.55$-$240226.1      &     57.6  <15.5      &  645.1    & 0.600 \\
234829$+$184405      &    234829.62$+$184404.8      &     31.4  <15.1      & 1621.2    & 0.632 &
235024$+$302957      &    235024.42$+$302956.6      &     39.0  <17.6      &  409.0    & 0.374 \\
235025$-$022438      &    235025.39$-$022443.2      &    <18.6  <15.2      & 1821.8    & 1.036 &
235126$+$103452      &    235126.93$+$103454.8      &    <16.3  <14.7      &  280.5    & 1.334 \\
235127$+$451833      &    235127.87$+$451830.5      &    <18.9  <17.3      &  741.9    & 0.978 &
235128$-$231708      &    235128.36$-$231732.5      &     17.5  <16.2      &  283.9    & 0.952 \\
235159$+$291028      &    235159.29$+$291028.7      &     16.4  <17.2      &  261.6    & 2.891 &
235352$-$231131      &    235352.37$-$231126.1      &     30.4  <18.0      &  511.2    & 1.030 \\
235522$+$795518      &    235521.21$+$795552.9      &    <18.8  <16.4      &  848.3    & 1.336 &
235535$-$000246      &    235535.92$-$000249.2      &     42.6  <17.4      &  339.6    & 2.587 \\
235734$-$110649      &    235734.68$-$110654.6      &    <28.0  <24.0      &    9.8    & 0.407 &
235735$-$211325      &    235735.31$-$211323.9      &    <17.1  <15.7      &  479.3    & 1.410 \\
235837$+$440618      &    235835.47$+$440440.4      &    <19.8  <15.5      & 1939.6    & 1.653 \\

\hline
\end{supertabular}
\end{center}
\end{document}

